A Critical Assessment of the Sample-Based Quantum Diagonalization for Heisenberg and Hubbard Models

Sample-based quantum diagonalization (SQD) constructs subspaces from computational-basis configurations obtained via measurements of a quantum state, with the goal of approximating low-energy eigenspaces of many-body Hamiltonians. The effectiveness of this approach relies on the assumption that physically relevant states admit a compact representation in the computational basis. We investigate this assumption by analyzing SQD subspaces constructed directly from configurations of exact ground states of Heisenberg and Hubbard model lattices. By eliminating state-preparation and measurement inefficiencies, we isolate the intrinsic configuration-space structure of the wavefunction. We determine the minimal number of configurations required to reproduce the ground-state energy within fixed accuracy thresholds and find that this number grows exponentially with the system size. Notably, this scaling persists even under optimal inclusion of configurations in order of decreasing probability, demonstrating that it originates from intrinsic delocalization of the wavefunction rather than sampling inefficiencies. Our results indicate that SQD effectively probes the configuration-space entropy but faces fundamental scalability limitations for these models.

==> Figures/energy_vs_cumprob2.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[scale=1, transform shape]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={
    group size=2 by 2,
    horizontal sep=2cm,
    vertical sep=0.8cm
}]
\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.20996291904997, xmax=1.03762081337857,
xtick style={color=black},
xtick={0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={$F_E$},
ymin=-0.0204287191889794, ymax=1.04859184377091,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0
]{Hubbard 1-D};
\addplot [semithick, dash pattern=on 4pt off 2pt on 1pt off 1pt on 1pt off 2pt, darkorange25512714]
table {%
0.801437425417679 0.823848340009401
0.999999999999998 1
};
\addlegendentry{1x3}
\addplot [semithick, dashed, steelblue31119180]
table {%
0.696974136354159 0.574562826366231
0.88354154097414 0.765163244606318
0.992918334444477 0.891226861458134
};
\addlegendentry{1x4}
\addplot [thick, dotted, mediumpurple148103189]
table {%
0.415754712410869 0.345776733672124
0.575742070871575 0.589927031172745
0.707937598423241 0.722533091785813
0.825299545649455 0.823665570738111
0.917153976973967 0.896881721793218
0.954083451941158 0.943364647151664
0.965990060649164 0.969714874047621
0.989403945065225 0.989445758603802
0.996699871598032 0.997029094359134
};
\addlegendentry{1x5}
\addplot [semithick, dashdotted, forestgreen4416044]
table {%
0.345204124385147 0.231799704830639
0.567367187394335 0.410138238577604
0.687863799049593 0.543114393703226
0.774043237751926 0.657693370794494
0.818991664622222 0.734089292535976
0.847244345998612 0.784297040896799
0.870689095122369 0.830024760826306
0.906510944605773 0.868808371983267
0.92613032620289 0.899752236475963
0.955021020819775 0.926486740668008
0.964060821899801 0.949998834101096
0.976897614147587 0.968000658014347
0.985400081207867 0.979281081547712
0.991444254270668 0.987662004870614
};
\addlegendentry{1x6}
\addplot [semithick, dashed, crimson2143940]
table {%
0.247583732428543 0.078882665757054
0.427315146799298 0.141314418598875
0.458526715192075 0.195672497800495
0.529502043347068 0.243741669641977
0.554814849522368 0.282240841856174
0.560738069337515 0.316603875410461
0.57463882401664 0.348627389649485
0.596242588658285 0.3783746898752
0.613920840525926 0.405428676675632
0.628948661612072 0.430652984387943
0.640002232841073 0.454487820633919
0.662455646802243 0.476948851753937
0.673179543917912 0.498161923351117
0.697345130500884 0.517906154297092
0.715016773378536 0.536112453200001
0.721717910198834 0.553473483991148
0.729930248935848 0.570123954959905
0.748042320427708 0.586028360920051
0.759219623063738 0.60101673658254
0.767156308731573 0.615021631579503
0.778280727476959 0.62874648753938
0.796654624828923 0.642201375362283
0.807001515603861 0.655327382006012
0.815744303190957 0.667958601622723
0.827441505333367 0.679747773243851
0.831903810643248 0.690836383385688
0.83787473033608 0.701714270707857
0.846030058651673 0.711930360573923
0.85218282466076 0.721700227986818
0.85763590303788 0.731212869710832
0.864370369820761 0.74048203506998
0.869488963623199 0.749459933643795
0.874127974967524 0.758079717150486
0.878187850447572 0.766288652699177
0.879712202684632 0.77426168093116
0.883846598415857 0.781941685939235
0.88798923016662 0.789339535337151
0.896196308605986 0.796397450782968
0.899635058434219 0.803105866896806
0.901214333653814 0.809539996404376
0.904198841427304 0.815737376602084
0.90672300234255 0.821779785126899
0.909950880266619 0.827548110620552
0.911293634809211 0.833179117349724
0.914286388515726 0.838710366287438
0.916245935760093 0.844133761775643
0.917054092595012 0.849233698185533
0.919881310582777 0.854220985532837
0.922560465114969 0.858972936737523
0.926151185894624 0.863391162405292
0.929255849834237 0.86766032783641
0.930411331508526 0.871808289499736
0.933775863550224 0.875858010465276
0.935758049023595 0.879828694257955
0.937185417256443 0.883690715048751
0.938621641575236 0.887459726896863
0.941833788265596 0.891157234186783
0.943338870471104 0.894747838416919
0.945698672795125 0.898211660658045
0.94792269473134 0.901519096120554
0.950472220500892 0.904749188633511
0.951645821102179 0.907913199847601
0.952492996742142 0.910994391924121
0.954027493344239 0.91391677549878
0.956037919677145 0.916749249853235
0.957314611107383 0.919505190501852
0.95856331052254 0.922171187935172
0.959474184689886 0.924789876256434
0.960797738227406 0.927323434765414
0.96167866047472 0.929778697977023
0.962918124441944 0.932126024375545
0.963504525978936 0.934380631764362
0.964629801893281 0.936578795427371
0.966614295244169 0.938721915447245
0.968084395026775 0.940830756738548
0.969189851408777 0.942900737239319
0.970630951508582 0.944895379797843
0.971829824316765 0.946844400745255
0.97249550351689 0.948738372119283
0.97315057768292 0.950586399454301
0.973767735515081 0.952413309711049
0.97479481512708 0.954188736384834
0.975833254892069 0.955922207496535
0.976424000347242 0.957610713801713
0.976989761617945 0.959224351212922
0.977627952894136 0.960760984028008
0.978419110053882 0.962228441619923
0.979438931241956 0.963646124016246
0.980171529177335 0.965024685119019
0.980882639242383 0.96637530211917
0.981721414657104 0.967681737603543
0.982407878947152 0.968952230577552
0.983118209148697 0.970207913972607
0.984135077092034 0.971411378878953
0.984439124270038 0.972560894451258
0.984960926145252 0.973667982174846
0.985316216391811 0.974754017198427
0.985749391191567 0.975810174897849
0.986056660454637 0.976837985483509
0.986545067177427 0.977826943388399
0.987103940469079 0.978776985598214
0.987416883507815 0.979670082380607
0.987990471644673 0.980524487361795
0.988526280598256 0.981363097211103
0.988979031755775 0.98216691810838
0.989462483774038 0.982927460013106
0.989829807076412 0.983670585541143
0.990363176611641 0.984390929754494
};
\addlegendentry{1x8}
\addplot [semithick, dash pattern=on 3pt off 2pt on 3pt off 2pt on 1pt off 2pt, sienna1408675]
table {%
0.252043233441326 0.0281631245819245
0.354846934887005 0.0502328211774394
0.395855144906982 0.069443976138714
0.420759726136164 0.087214892296401
0.451323866395377 0.103069885933017
0.459654951025777 0.117509359824393
0.47100444302013 0.130402696660509
0.473917481125472 0.142876638589608
0.482201931559513 0.154477145291957
0.487557900662255 0.16549963773729
0.491792021422605 0.175901603695205
0.509169499888903 0.185860452703991
0.512260984292563 0.195608702106511
0.515013164171857 0.204935866168197
0.520305114208437 0.213881347028739
0.527679778282865 0.222352518293995
0.536858019603493 0.230433230038276
0.540686262308034 0.238276237137803
0.546321222277035 0.245996390147504
0.549197839757987 0.253575333151114
0.565554347642175 0.261020124973751
0.569158372931967 0.268371570529168
0.574290249394568 0.275553364736402
0.579608658493049 0.282613356771982
0.585596277154294 0.289450034126852
0.587588821720937 0.296091084993014
0.593975571491315 0.302591127532925
0.603892430900417 0.308916370091206
0.608116779934111 0.315094239652464
0.619269347565183 0.321075086340293
0.622893477666517 0.326929393971259
0.630477696174942 0.332662545284149
0.635540133316258 0.338301466072146
0.638847667913377 0.343836005210508
0.641433518092052 0.349185636641163
0.64901511115117 0.354435087598666
0.652127619198518 0.359596642235366
0.657205257081277 0.364642251439658
0.660948728824602 0.369589685985435
0.664816375176322 0.374491246148417
0.668024589783747 0.379308359788002
0.676662578314644 0.384058633715927
0.680058068078697 0.388744711280074
0.682620133130311 0.393376299427533
0.688228564008125 0.397949312662394
0.688888759524826 0.40243250320044
0.691433618290739 0.406849856218944
0.694384825821039 0.411213542673873
0.696930194644229 0.415518097219072
0.7011344646652 0.419772954527001
0.704349927454729 0.423966695686785
0.706955088392266 0.428077153779748
0.710877408028978 0.432139269310663
0.712399913837119 0.43614885297271
0.715101992831086 0.440123699307898
0.717940818197035 0.444048118980806
0.7200858248726 0.447915218919942
0.724266896617195 0.45174494089966
0.727315406126211 0.45554174212281
0.729523803101538 0.459293865386553
0.732901605466395 0.462993620925864
0.73429476998177 0.466649017106287
0.735466488268198 0.470259196503455
0.73719898271662 0.473845643864844
0.738756012406342 0.477390617361446
0.741491809299733 0.480904833756437
0.7442037679419 0.48438296001698
0.747437515778019 0.487819122123469
0.749683318805732 0.491224894809879
0.75257030157141 0.494602783830168
0.75514863514103 0.497952822792245
0.75688400132362 0.501259593716541
0.759494836907971 0.504502652302765
0.761189479780193 0.507723453154639
0.763890998155818 0.51091031721004
0.765020788239026 0.514062676052641
0.767211005393904 0.517165509616803
0.768965092452022 0.520211851077468
0.769782602216048 0.523250487694693
0.7712063359076 0.526258821683052
0.773036545790192 0.529239032541336
0.775027788713763 0.532159744872202
0.776186832046105 0.535060184752388
0.777461273216097 0.537949488407796
0.779490800309178 0.540797940979449
0.781637192829824 0.543592157200466
0.782907616138775 0.546350465024428
0.784117395857823 0.549083011654867
0.785253778291378 0.551783812630722
0.787314836704356 0.554442928249207
0.788818725808535 0.557076871312045
0.790704445204439 0.559667960783783
0.792136085770909 0.562241218786389
0.792919738170869 0.564792514711566
0.794660634074282 0.567321109082598
0.79651063550403 0.569832068647012
0.797547983736821 0.572329562398965
0.798860802046027 0.574796013461154
0.800147878085452 0.577239901567797
0.801023578459979 0.579669003194047
0.801908556075502 0.582079505275617
0.802769204223468 0.584471722920236
0.80376386741099 0.586831580312159
0.804471215977479 0.589167658481526
0.806157228884749 0.591481300231066
0.807420794366136 0.593778180120926
0.808428145903496 0.596059425787316
0.809938468083662 0.598322827256751
0.810929647444628 0.600569569340345
0.811881871189886 0.602793169764244
0.813696625665932 0.604991756892206
0.814952167303043 0.607174982686745
0.81612903757756 0.609348056505655
0.817358133204599 0.611508647105025
0.819061665797464 0.613654665626259
0.82052853221631 0.615781220468404
0.821499013645733 0.617889840741769
0.82307741146517 0.619980891083279
0.823743852135638 0.622053877366756
0.824357435617062 0.624116688754962
0.82514108197571 0.626167089247544
0.825823818113767 0.628203432791556
0.82682049503435 0.630230381640356
0.827216784194305 0.632235961829572
0.828124765868617 0.634228925973672
0.829206961119182 0.636210990093081
0.830264678481517 0.63817966875706
0.83118297199967 0.640139867432062
0.832124341212351 0.64208189017285
0.83300751645175 0.644009088581687
0.834011465074799 0.645919238789599
0.834711551768202 0.64781192326929
0.835793152968156 0.649681401070886
0.836694725554507 0.651538988167218
0.837283652715955 0.653384269617316
0.838251325852775 0.655214260533291
0.839055840328751 0.657033092780995
0.839871503614964 0.658844039261733
0.840561052475579 0.660638524205371
0.841439298821616 0.662416901384508
0.842435540314382 0.664180163102057
0.843686749492522 0.665929444216544
0.845063925317885 0.667660553049332
0.846099710054579 0.669373689015395
0.847054638423792 0.67107217959021
0.847916415315485 0.672759999911624
0.849109117488632 0.674440890921418
0.849952776840239 0.676114477708776
0.850671662817994 0.677767926996756
0.851269156148539 0.679413143245674
0.85232652211057 0.681040386173756
0.853041825127086 0.682647237593623
0.854058028266857 0.68424207068123
0.855200845100323 0.685826515185314
0.855940812077926 0.687390973127893
0.856712114858712 0.688943335633675
0.857431677461909 0.69048269221171
0.858148679412275 0.692008472822326
0.858913808967516 0.69352127242816
0.859589521930363 0.695017886165857
0.860151126074547 0.69650661775113
0.860901028824441 0.697987393108328
0.861505515322849 0.699461161989841
0.862267827313471 0.700930363960637
0.862862624179926 0.702394489388421
0.863556631316525 0.703850052620841
0.86422430422337 0.705294164469113
0.864819785150875 0.706727685341743
0.86547563203761 0.708156290863261
0.866976455184154 0.709575917300921
0.867632588028364 0.71098271784712
0.86876320499294 0.712385543795482
0.87033579237378 0.713779485813102
0.870881861878121 0.715166407564898
0.87148726859533 0.716546264487189
0.87212763697091 0.71791103014752
0.873006486862335 0.719262473959392
0.874049292519928 0.72060564547982
0.874778795469252 0.721941052706066
0.875170107312795 0.723264057636472
0.875655035183753 0.724575133243208
0.8764736084274 0.725876423049824
0.877186190530637 0.727166676931647
0.87800002720266 0.728449521814545
0.878780338839653 0.729727398839704
0.879828619343752 0.731000042583249
0.88073376864286 0.732261897258986
0.881764558857526 0.733515841381552
0.88228987262631 0.734764365024672
0.88277623517412 0.73600766517321
0.883522126145125 0.737244736622716
0.884530328749474 0.73847048075858
0.884986504783297 0.739688184213778
0.885669433267861 0.74089660258152
0.886172530594409 0.742094352379394
0.886914667211581 0.743285976789734
0.887479934951873 0.744472462861995
0.887926581235181 0.745653890950443
0.888607335854316 0.746824298090455
0.889180678888177 0.747987185687371
0.889758101662575 0.749143617543162
0.890153526348001 0.750290266422226
0.890867267934234 0.751432776093717
0.891671101157833 0.75256583538978
0.891967148070487 0.753691554231349
0.892610873761312 0.754808194499388
0.893111244593706 0.755913973965349
0.893638053037754 0.75701241639737
0.894424042675279 0.758101123702531
0.894812187924035 0.759180083997042
0.895769758252073 0.760255377210755
0.896390243872892 0.761325915578836
0.896789363541548 0.762390259828765
0.897171126637068 0.763447037809423
0.897492907007068 0.764501288034497
0.897979603335028 0.765552896342579
0.898146335208112 0.766598779905734
0.899092590914409 0.767638854935626
0.899530700271016 0.768669947562323
0.899968197598201 0.769694368972308
0.900304483942286 0.770715878249788
0.900825797149753 0.771734159537911
0.901434756607425 0.772749009913094
0.901639137971223 0.773759803943425
0.902161428403349 0.774763684826636
0.902628980984781 0.775763164704895
0.903171313686547 0.776756106867954
0.903684865248115 0.777744273961994
0.904296929913335 0.778728125429342
0.904636557501654 0.779707644772827
0.904948888775446 0.780682358870267
0.905254946575216 0.781650273978309
0.905434073059615 0.782613612795993
0.905904296675007 0.783572125050314
0.906418463348245 0.784525784366794
0.907018125539491 0.785473814152023
0.907631743351508 0.786418516900687
0.908032664266423 0.787357068377986
0.908600081069604 0.788289804845087
0.908997658618834 0.789215740707919
0.90960990945807 0.790137354524918
0.910035667507621 0.791049132291298
0.910697061945046 0.791956240323835
0.910918745433345 0.792857684680725
0.911286423220098 0.793753379621374
0.911918943287718 0.794643344938537
0.912466528563889 0.795527384705063
0.912737885345721 0.796408909995838
0.913061612351571 0.797281864654621
0.913416479079708 0.798152511948392
0.913716414425003 0.799020174884956
0.914430819096131 0.799882867926474
0.914696772792429 0.800739129545122
0.915140031278866 0.801589145924112
0.915507024300174 0.80243411435738
0.915943568428153 0.803277060238339
0.916602395918401 0.804117156279728
0.916746901250546 0.804952280148872
0.917070155299997 0.80578224305713
0.917561010597227 0.806604424156904
0.91803240100423 0.807423691754506
0.918353587006043 0.808237866322866
0.918717840418013 0.809047967057677
0.918852689351574 0.809851578807511
0.919226415439189 0.81065226366575
0.919601654411249 0.811451202844955
0.920017886308472 0.812248600798249
0.920158120850631 0.813044801541931
0.920715882049322 0.813836681389377
0.920978031190116 0.814622156430746
0.921256566777857 0.815404447752161
0.921430249581736 0.816184104642842
0.92186301614387 0.816959756258996
0.922149431069282 0.817732226656243
0.922581718801724 0.818500671927804
0.922813686085968 0.819264124527214
0.923088774465461 0.820022655924132
0.923473119855271 0.820779379086849
0.923744293627651 0.821532975576692
0.924121404083594 0.822282157975557
0.924589690428664 0.823028090307128
0.924891259992039 0.823769254242105
0.925118930498103 0.824507419862995
0.92535242988428 0.825241795380589
0.925588478831893 0.825971469962746
0.925784573518631 0.826696860362843
0.926031939340468 0.827419146390106
0.926401826321925 0.828138006360162
0.926803706755914 0.828852245841656
0.927011680196835 0.829563225481075
0.927437677343462 0.830271888868897
0.927697063667341 0.830977984923526
0.928037094229176 0.831681137744145
0.928433089365239 0.832380858637987
0.928689731600867 0.833076425172002
0.929013335345413 0.833768559417563
0.929233181724976 0.834455817318138
0.92956889160283 0.835139539630178
0.929779667320579 0.835820114466311
0.930101071066924 0.836497812022456
0.930366486528992 0.837172309410882
0.930551721543194 0.837842489875628
0.93089676297296 0.838509799386457
0.931188543050712 0.839175182666825
0.931296991422963 0.839837189511474
0.931628624145038 0.840496706514776
0.931850493598581 0.841153743025093
0.931998368877244 0.841809345467877
0.932241015515376 0.8424633613184
0.93269347683154 0.843114769732676
0.932982282093769 0.843763352590368
0.933288114259524 0.844408992353677
0.933513713022679 0.84505166773007
0.933725917390975 0.845689607369612
0.934063174111028 0.846325521586924
0.93432005766753 0.846958476613008
0.934531632315232 0.847589949316398
0.934758547501975 0.848218651102069
0.934882659705463 0.848845338257734
0.935111858100603 0.849470787389142
0.935357557252005 0.850093102787306
0.935506729095249 0.850712801977058
0.935739965593438 0.851329882209589
0.935984953804395 0.851944757404138
0.936057868288471 0.852556175751289
0.936311667097229 0.853165324768906
0.936553907234324 0.853772752581347
0.936846765040033 0.85437809652639
0.937147200089704 0.854980134928958
0.937579450947767 0.855580336851329
0.937738820044437 0.85617817562435
0.937914970023329 0.856771909379792
0.938229032686337 0.857363602496556
0.938613852160619 0.857953447738602
0.939023738805369 0.858538356676769
0.939175624116363 0.85912015623481
0.939643773013668 0.859698364295464
0.939808886317743 0.86027197855516
0.940073882329233 0.860843718171222
0.940443344652011 0.861413800159215
0.940820251636683 0.861981520062144
0.941008921628748 0.862546929633911
0.941118757089187 0.863110752844471
0.941246906480879 0.863673203473105
0.941515373049104 0.864233843940448
0.941735001109102 0.864792318008523
0.942063988722652 0.865348535269991
0.942247188484308 0.865901385162126
0.942512033046421 0.866451855783743
0.942846261276887 0.866999833713974
0.943028623841067 0.867545665599689
0.94313060628084 0.868089262947484
0.943388658312541 0.868628591278954
0.943569696200744 0.869165930443849
0.943744830897052 0.869701040036242
0.944017726252692 0.87023316095507
0.94432294185765 0.870763441989845
0.944527779026458 0.871290824172285
0.944658856936104 0.871816444024362
0.944854947160258 0.872340689935482
0.945012418084512 0.872862644104679
0.945099662985116 0.873380934448323
0.94526012864788 0.873896100999832
0.94555643630772 0.874409076135507
0.945812446991839 0.874919552153353
0.945899771139531 0.875425969124398
0.945998934442784 0.875930597558781
0.946271838305068 0.876432048914451
0.94655366205497 0.876931523372724
0.946841708557586 0.877428613641958
0.946924853467044 0.877921551746056
0.947086891090738 0.878412769682462
0.947304979717704 0.878901786828274
0.94741439025614 0.879389030525204
0.947635021523388 0.879874392044098
0.947884494540721 0.880357502658619
0.948034003931981 0.880837742161451
0.94818167694367 0.881316392039806
0.948294986821084 0.881793772276953
0.948459233150403 0.882269885359257
0.948754057429371 0.88274455977514
0.948873490325061 0.883218313970361
0.94901023235309 0.883689547295467
0.949284902015692 0.884158473524321
0.949419102627377 0.884624448287281
0.949546759041717 0.885088240834323
0.949750231913458 0.885550057391706
0.949918111327501 0.886008514233671
0.950151735142777 0.886462837969058
0.950345900510723 0.886914808223694
0.95052807083136 0.887363131567985
0.950739002552285 0.887806703279886
0.950977978463194 0.888247858877862
0.951023242760005 0.888687464700563
0.951186577694656 0.889125591570619
0.951327896078233 0.889561566630422
0.951622905038087 0.889995833786027
0.951866597421024 0.890429080089748
0.952050615463816 0.890860542899125
0.952226552392532 0.891289879937056
0.952450029358971 0.891718007050675
0.952584080712191 0.892145166803654
0.95267172873885 0.892570403318922
0.952764997728891 0.892994043174287
0.952925645955202 0.893416383015133
0.953213297625328 0.893837765695967
0.953330351649973 0.894257602658148
0.953477389470696 0.894676690390026
0.953607754341429 0.895094873274821
0.953802168709727 0.895511627408728
0.95392431143661 0.895926600186372
0.954174450298017 0.896340652123915
0.954366684998901 0.896753127408821
0.954541749081298 0.897164903122849
0.954684525967449 0.897575342423544
0.954820553547484 0.897983313584492
0.955045321030858 0.898388240582152
0.955199128595944 0.898791822387713
0.955370443755522 0.899193762823356
0.955490851927534 0.899594221944525
0.955582360306093 0.899993172852316
0.955799715410816 0.900390640126672
0.955914370099178 0.900787100004379
0.956076980102534 0.901181328101065
0.956190777728309 0.901574286751486
0.956329328501142 0.901965975095689
0.956465501835366 0.902356987911055
0.956586238176838 0.902745699973955
0.956685794788108 0.903131873898999
0.956767408966821 0.903516798300399
0.957028433435382 0.903900189283313
0.957296144332139 0.904281618050778
0.957468098390189 0.90466209533918
0.95768289942356 0.905041602555118
0.957733976697776 0.905419656252789
0.957973626244579 0.905796302407187
0.95812715807044 0.906171516431771
0.958341951975244 0.906545430808995
0.958530483314242 0.906918093453768
0.958697760238661 0.907288420494663
0.958777293123689 0.907657514647069
0.958938464531838 0.908025586526338
0.959041485456392 0.908391368467607
0.959172911274211 0.908755693690251
0.959276498840501 0.909117894668835
0.959403569343379 0.909478802879545
0.959536024576498 0.909838985393059
0.959677087052556 0.910198238451146
0.959843855870386 0.910556438900593
0.960020027817415 0.910912183091586
0.960120928070479 0.911265957289359
0.960220621000659 0.911618110157586
0.960324926556075 0.911968748922087
0.960481523761684 0.912317249637062
0.9606118121084 0.912663486319732
0.960877766607819 0.913008172713495
0.961054314484235 0.913351998015047
0.961214103644285 0.913694063252224
0.961331134658179 0.914035172664323
0.961415369779891 0.914375343260876
0.96159821732734 0.914713208367675
0.961777821044801 0.915049355828893
0.961907644056527 0.915384557775183
0.962042187874788 0.915718924422363
0.962192138387066 0.916051623159614
0.962400052706881 0.916382450030897
0.962520585568762 0.916711717375323
0.962647098103356 0.917040154296278
0.962817913471761 0.917368132910637
0.96290189062407 0.917694669805544
0.963086525170981 0.91801964269876
0.963200946121078 0.918343759582253
0.963332557862552 0.918666876311737
0.963483662026005 0.918989081804199
0.963624566820624 0.919309868792454
0.963688141806461 0.919629731753189
0.963835187616689 0.919947854576442
0.963973725733261 0.920264721906299
0.964151371712502 0.920580727301012
0.964290865299599 0.920895855528194
0.964456098656796 0.921209627675512
0.964518254749617 0.921520657775692
0.964707888722214 0.921830677661563
0.964828906337713 0.922139781643497
0.964959851338121 0.922447950922023
0.965153082246767 0.922754472002459
0.965296646296782 0.923060232434064
0.965400785743275 0.923364838966458
0.965521177455306 0.923666563920769
0.965701230826572 0.923966803707609
0.965846165805853 0.924266121602733
0.965946749713849 0.924564052839178
0.966094663515262 0.924860256693235
0.966271715161229 0.925155402825797
0.96631556606406 0.925449575035453
0.966465475755431 0.925743241274684
0.966564218601823 0.926035989687125
0.966681409887071 0.926327918672011
0.966795799755965 0.926617741743012
0.966878221040244 0.926905963917038
0.966985680479446 0.927193149172069
0.967103781925038 0.927479626868509
0.967194904295092 0.927765241688099
0.967364178488928 0.928050006185995
0.967485261549369 0.928333342197106
0.967589145200554 0.92861563178982
0.967697234873675 0.928896178473985
0.967774246601791 0.929175800872439
0.967994709927985 0.929454471312676
0.968154763344209 0.929732608836047
0.968216283883439 0.930009775164152
0.968398048753296 0.930286280530346
0.96848525489604 0.93056089781071
0.968663953956065 0.930833505858848
0.968813997289998 0.931104518606496
0.968937849603114 0.931374356673805
0.969081045079388 0.931643250494972
0.969234705001168 0.931911212810467
0.969335522171934 0.932178629460785
0.969404114551007 0.932445461175644
0.96950563283369 0.932711179141046
0.969571281507643 0.932975675500967
0.969690154795489 0.933238979084639
0.969851319730695 0.93350148688327
0.9699695239726 0.933763088769334
0.970082872290902 0.934024026078942
0.970232379709153 0.934283021048578
0.970291705258483 0.934540491813367
0.97035569432353 0.934796612369839
0.970412511988875 0.935051626730343
0.970539243715017 0.93530543952507
0.970665918194937 0.935557795312311
0.970731823206225 0.93580886361285
0.970900661456196 0.936059138815331
0.9709844874177 0.936309046716692
0.971096179825765 0.936557423701896
0.971172782670598 0.936805135590056
0.971327453680366 0.937052099308234
0.971401567699841 0.93729790501507
0.971506545526821 0.93754304176772
0.97164624762562 0.937787618398215
0.971742920700246 0.938031338076792
0.97187845288477 0.938274385663691
0.972018300300126 0.93851655955069
0.972090192969897 0.938757685251303
0.972231514964407 0.938997564573522
0.972275335889566 0.939236203971958
0.972340160519828 0.939474281119777
0.972409581240818 0.939711439821696
0.972596845687079 0.939947116791161
0.972732572398989 0.940182016502088
0.972807834014598 0.940416301589579
0.972870961608919 0.940649578053231
0.972979031202884 0.940881969655697
0.973117263750431 0.941113835848016
0.973172289725773 0.9413453106825
0.973264406093911 0.941575603863456
0.973411073009932 0.941804418079759
0.973563670137016 0.942032570246049
0.973620447890635 0.942259599041648
0.973725246983851 0.942486193272416
0.9738555485368 0.942711989342102
0.973939380348983 0.942937240572771
0.974000305151168 0.943161921239573
0.974045420791562 0.943386010934461
0.974083605536964 0.94360964669818
0.974120693951553 0.943832660861486
0.974175083600314 0.944054513488174
0.974252643987808 0.944275757560491
0.974446069921215 0.94449662663095
0.974551993453798 0.944716896167825
0.974638966457407 0.944936114664245
0.974719567005295 0.945154661098916
0.974831802460207 0.945372412662913
0.974916485833835 0.945589440731035
0.975044238341422 0.94580592304932
0.975185808101233 0.946021594913659
0.975245642789169 0.946236203176309
0.975298329901839 0.946449886342252
0.97544409861483 0.94666281750084
0.975529512577937 0.946874981349504
0.975604931427454 0.947086530862854
0.975708120671725 0.947297335653863
0.975825514000429 0.947507517630393
0.975898785760634 0.947716752543268
0.975992961960219 0.947925323580187
0.976087105555864 0.948133428164898
0.976158413941389 0.948339953148365
0.976265122463448 0.948545085976879
0.976395888703305 0.94874943115601
0.976524707375101 0.948953264602743
0.97663541922352 0.949156298090096
0.976689021739445 0.949358598545866
0.976775650604041 0.94956020475169
0.976824077031244 0.949761120232358
0.976936004013153 0.949961274983178
0.977019317120421 0.950160553055364
0.977056645560492 0.950358825583692
0.977217932130935 0.95055646962608
0.977315204469382 0.950753240890064
0.97737581296691 0.95094896290922
0.977431072198976 0.951144166178921
0.97748348325931 0.951338403881425
0.977541806858629 0.951531779633175
0.977679277428056 0.951724121079285
0.977767713058303 0.951915358919547
0.977854174666609 0.952105666029437
0.97791772511626 0.952295370527755
0.978008715392464 0.952484345131104
0.978084673702536 0.952671595940441
0.978152387238969 0.95285821500487
0.978212595064502 0.953044286935682
0.978308116551695 0.953229413825844
0.978366543743955 0.95341389194403
0.978452640699706 0.953597966468602
0.978523629680962 0.953781427502155
0.978581429499502 0.953964224062054
0.978651402900819 0.954146114831531
0.978704387958779 0.954327709977634
0.978790389245465 0.954508935861037
0.978850843045238 0.954689657865652
0.978937791075388 0.95486939505419
0.978982478783363 0.955048111523375
0.97902729844888 0.955225261078415
0.979117820014525 0.955401866981415
0.979154618803925 0.955577837607657
0.979217233625063 0.955753404162314
0.979314759134226 0.955928377315113
0.97946456525137 0.956102730080634
0.979581390241062 0.956276329657362
0.979667088471873 0.956449096633219
0.97975416220783 0.956621416164905
0.979807693989414 0.956792689279343
0.979872676948409 0.956963071530731
0.97996112503061 0.957133092178414
0.980016847202945 0.957302760166171
0.980084948061959 0.957471936505389
0.980146531305727 0.957640491117561
0.980208049973019 0.957808242549038
0.980251208234205 0.957975374192444
0.980333007215337 0.958141925051978
0.980409562386201 0.958307998332143
0.980476721308245 0.958473397671462
0.980567927778843 0.958638053507158
0.980633237608363 0.958801880242784
0.980722900381644 0.958965317224146
0.980790636664287 0.959128134293601
0.980872267877902 0.959290379221804
0.980934074949286 0.95945167820406
0.9809994585085 0.959612408510551
0.981048751436344 0.95977262497949
0.981079576383299 0.959931731557241
0.981215998599758 0.960090436519883
0.981272889104071 0.960248523837117
0.981336312694815 0.960406247238473
0.981407285331061 0.960563607193589
0.981488576246878 0.960720361080067
0.981601638341561 0.960876704965175
0.981672602114447 0.961032281215107
0.98173669441711 0.961187510112935
0.981796047873917 0.961342126693862
0.981856261224779 0.961496207152735
0.981916635278612 0.961650030543269
0.98197705429909 0.961803526358542
0.98201935111128 0.961956472809272
0.98212566452305 0.962108960183455
0.982209366724833 0.962261213426638
0.982258512245373 0.962413118882915
0.98235196581368 0.962564623945888
0.982407115369688 0.962715469094137
0.982471880520297 0.962865700122986
0.982529058974241 0.963015544842049
0.982555972848636 0.963165047782309
0.982602334547287 0.963314117313065
0.982644947341938 0.963462338043131
0.982693943646424 0.963609701090779
0.982730822822211 0.963755984823049
0.982784163057905 0.963901564212481
0.982857166960751 0.964046008297773
0.982919683744262 0.964189623623715
0.982976326623945 0.964332714349005
0.983037673074458 0.964475357895844
0.983114124899832 0.964617674867156
0.983171451457051 0.964759218870833
0.983234202022697 0.964900375843429
0.983267652998438 0.965041080194334
0.983323585624961 0.965181258169468
0.983400906450768 0.965320708226363
0.983446862473018 0.965459749081162
0.983509233889191 0.965598385917757
0.983588946553195 0.965736734881048
0.983643337396246 0.96587465865431
0.983699621548266 0.966012144838663
0.983758324391373 0.966149206711168
0.983817896453071 0.966285462815475
0.983871791869911 0.966421104372655
0.983905124029341 0.966556608541672
0.983956450842556 0.966691570430929
0.984032568262104 0.966825809327718
0.98409680643704 0.966959628505299
0.984156774492475 0.96709294029455
0.984220553521215 0.967225655387065
0.984241570387204 0.967357935395057
0.984282278413867 0.967489571710455
0.984337056702393 0.967620791374358
0.984406848385929 0.967751188811907
0.984452527503654 0.967881108706499
0.984491195955322 0.968010466472269
0.984514987362063 0.968139496917855
0.984582610379116 0.968268039478907
0.984660235679481 0.968396017923171
0.984707893346665 0.96852327150031
0.984765722014379 0.968650177471405
0.984848382764044 0.968776531727316
0.984878475351431 0.968902282464441
0.984918830388042 0.969027597276826
0.984971672427342 0.969152626798705
0.985033081589892 0.969277227844737
0.985103505266969 0.969401203779061
0.985164145727716 0.969524985955211
0.985220490313363 0.969648301056605
0.985300773815748 0.969771076991631
0.985383137994465 0.969893255043026
0.985437706971494 0.970014708564891
0.985471785698758 0.970135684446867
0.985513692214336 0.97025605968893
0.985570153702517 0.97037560150778
0.985606125834597 0.970494906168817
0.985631942064223 0.970613838720117
0.985661098400768 0.970732319968494
0.985715188648739 0.970850029730656
0.985736280544582 0.970967456370133
0.985778589332983 0.971084446072445
0.98582836833573 0.971201107138779
0.985886782802651 0.971317305867598
0.985949239219246 0.971433169940633
0.986001050795377 0.971548714502294
0.986052650536184 0.971663844478741
0.986117446336023 0.971778395812938
0.986187434035468 0.971892407617206
0.986223179534694 0.972005977555442
0.986304927265501 0.972118958618756
0.986333007549969 0.972231697431589
0.986368793662972 0.972343853857135
0.986400646429872 0.972455515949674
0.986436926388849 0.972566922518712
0.986471757546336 0.972677691805016
0.986535122171913 0.972788275983905
0.986602963248052 0.972898631615224
0.986664888821787 0.973008585505874
0.986722208510562 0.973117895621464
0.986769151009652 0.973226785506046
0.986834124642968 0.973335089810313
0.986860017575681 0.973442999695006
0.986911573531815 0.973550144911636
0.986953253415229 0.973656841253035
0.987008535738739 0.973763268709732
0.987048236964835 0.973869493388842
0.987103020352197 0.973975270966028
0.987157124397603 0.974080798879818
0.987202779892723 0.974186136948962
0.987227814096439 0.974291038706615
0.987285478819305 0.974395538558974
0.987356707365656 0.974499729777257
0.987411617236137 0.974603536630498
0.987444118679342 0.974706999050724
0.987488659498375 0.974810002899863
0.987542810047357 0.974912638606074
0.987602020869917 0.975014858436569
0.987638394148752 0.975116709536135
0.987679941042334 0.975218376953267
0.987711361575329 0.975319639696768
0.987753662577847 0.97542050062007
0.987781219385246 0.975520854293866
0.987816406851927 0.975620666987278
0.987858779097991 0.975719908585815
0.987920839553889 0.975818762827918
0.987966322602361 0.975917229600287
0.98801519835879 0.976015329241726
0.988054796266096 0.976113269134536
0.988091746849688 0.976211039428149
0.988136672103207 0.976308498350564
0.988184906360899 0.976405600547831
0.988226198386532 0.97650219450888
0.988258077460553 0.976598382918489
0.988293886731465 0.976694204135189
0.988317017260755 0.976789691059456
0.988347562552892 0.976884517971126
0.988392937216897 0.976978771954047
0.988458046299208 0.97707279727563
0.988489033908513 0.977166681350524
0.988519515401028 0.977260332993213
0.988548885037321 0.977353658252425
0.988604025270104 0.977446629070558
0.988648466497374 0.977539206563068
0.988675344611878 0.97763139687267
0.988707991382371 0.977723264672422
0.988744937244068 0.977814863722023
0.988779088434084 0.977906233121142
0.988818160752153 0.97799730365592
0.988860328224017 0.978087768125971
0.988910050579231 0.978177913461247
0.988955505986404 0.978267705619752
0.988978337288155 0.978356970263659
0.989013495966021 0.978445946340099
0.989057524355889 0.978534675529947
0.989097630423104 0.978622924874919
0.989128517957479 0.978710589063788
0.989159271503708 0.978797836833447
0.989212746425696 0.978884694860418
0.989244200975633 0.97897128408972
0.989278532885461 0.979057714090989
0.989316445920016 0.979143983384645
0.989347800795441 0.9792297178172
0.989389831138699 0.979315196470647
0.989411049405182 0.979400532371882
0.989452560982278 0.979485499154053
0.989476019490468 0.979570118513155
0.98951083694302 0.979654385486513
0.98953382648569 0.979738361719994
0.989557244379295 0.97982186751786
0.989592296261815 0.979904768784986
0.989635170855026 0.979987269739423
0.989658857240713 0.980069426316925
0.989690118140256 0.980151313613975
0.989730742503079 0.980232863227886
0.989760194567295 0.980314178328988
0.989791364398289 0.980395074335916
0.989829895531846 0.980475756120382
0.989862043516783 0.980556182062365
0.989889503116136 0.980636402865315
0.98993883504178 0.980716350508775
0.989968076604041 0.980795916462109
0.990018650014347 0.980875094596263
};
\addlegendentry{1x10}

\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.246660815795646, xmax=1.03587329448592,
xtick style={color=black},
xtick={0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ymin=-0.0204287191889794, ymax=1.04859184377091,
ytick style={color=black},
yticklabels={}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0
]{Hubbard 2-D};
\addplot [semithick, dashed, steelblue31119180]
table {%
0.604870261136815 0.595506068717048
0.999999999999994 1
};
\addlegendentry{2x2}
\addplot [semithick, dashdotted, forestgreen4416044]
table {%
0.346202119261719 0.211599706689668
0.411301788908352 0.360739006692661
0.585365768237725 0.486901301476155
0.666848985120042 0.597676247573075
0.693368281461909 0.677729946626386
0.758130502456837 0.74632901267292
0.811212767047117 0.809566137332327
0.862964479634129 0.86174474728259
0.906745514624138 0.905442573947671
0.944483004316421 0.943051435082058
0.974997587418794 0.975138361224924
0.996169619930493 0.992009846856318
};
\addlegendentry{2x3}
\addplot [semithick, dashed, crimson2143940]
table {%
0.309568160015328 0.0766847003112471
0.375403017385915 0.131510714043937
0.448184698694449 0.174508973929562
0.455177184518355 0.20777311568113
0.471031921460065 0.236176839130704
0.518933158441209 0.262201478895623
0.525831917052058 0.287513438605319
0.561093745056975 0.31158527929882
0.570416302653173 0.334783576465047
0.578719861063836 0.356982422600152
0.607440705665942 0.378739412044214
0.621872326797453 0.399310647223391
0.637996089420726 0.418592679765516
0.642306567733367 0.43683775050191
0.649734923627265 0.454401196370636
0.655288485118306 0.471043157236364
0.666087156954766 0.487453415114121
0.673779420796701 0.503160600862085
0.675803403240145 0.518156116581934
0.679879968931282 0.532174718842306
0.684502082574912 0.545004717883052
0.694128809824709 0.556702067956795
0.706686529067218 0.568192601546105
0.714579011618105 0.579038761714722
0.719549705214948 0.589301883431187
0.726653584298981 0.599406217080634
0.732604098134502 0.609358042872827
0.737502780519624 0.61904418463107
0.742085727267339 0.628484121829242
0.747602520130088 0.637815430764953
0.757726830857867 0.647130939402799
0.763156382003675 0.65626987691805
0.771122625858246 0.665311013422106
0.780919903416494 0.674166955462375
0.783673901165135 0.682888226779562
0.789592043146405 0.691538683214578
0.794353984710011 0.699801961634435
0.802171095317214 0.708012579884634
0.81038345628634 0.715843216760328
0.816142065687717 0.723464785645501
0.823020683153596 0.73107612560673
0.827597520701015 0.738531195626264
0.829518331161076 0.745690110651683
0.832411386520866 0.752509255580517
0.837439588250859 0.759208946275663
0.840478027387568 0.765628301979765
0.842913162412061 0.771738531808738
0.851644108629882 0.777656385929187
0.854796969294992 0.78342730245222
0.858827274436876 0.789132422478185
0.864159371277102 0.794747391443332
0.866153669604071 0.799968678572912
0.86770413678457 0.80510843047855
0.870228382950295 0.810127430275776
0.871998993783154 0.815093421410912
0.873357209019762 0.819919900507117
0.878162992899222 0.824604012193322
0.880398841501632 0.829157342705734
0.883056341890136 0.833631876716148
0.88577553865705 0.838019060977211
0.88885456926189 0.842278338458308
0.89000257816257 0.846434321892535
0.8920453808867 0.850518771701062
0.893821485817006 0.854510127990469
0.897371227108074 0.858379593906734
0.902559882053779 0.862106712872082
0.904254261401662 0.865788862723882
0.906789358767742 0.869414894307253
0.908081086825485 0.872993553024871
0.909929494623987 0.876421663294329
0.911478798512338 0.879813163626906
0.912247472829297 0.883055548619971
0.915209534259003 0.886144090578023
0.917826928953744 0.889211133308123
0.919523856733052 0.892256384772696
0.922706295959363 0.89525401561183
0.926329617529953 0.898204445622334
0.92877799507251 0.90108830119363
0.930344432680891 0.903884641015292
0.931613185581139 0.906571231217061
0.933421616708687 0.909182371014173
0.935990654374014 0.911775253518654
0.937702873912128 0.914348619346491
0.938834999479407 0.91686378893103
0.939623067477021 0.919267866533796
0.941713879586425 0.921590213428648
0.943619826346952 0.923808586187022
0.94465593492621 0.925941831470785
0.94578409089 0.928054664164585
0.948269962891473 0.930105293986398
0.949757568618482 0.932072430424938
0.950772713909817 0.933976298896978
0.95142614519629 0.935842174775641
0.953024024159393 0.937672311981467
0.95453854632708 0.939467014420149
0.955781073527066 0.941242895185084
0.957007632115215 0.942983124928014
0.958157611957977 0.944675635160271
0.959216781301184 0.946355415176627
0.960272997807085 0.947976034567207
0.960948464055256 0.949570774462994
0.961418525224908 0.951139453491829
0.962443238044397 0.95262514683637
0.96297111409001 0.954098653886219
0.963792464203225 0.955562128155416
0.964493634436742 0.957016178511929
0.965737550711814 0.958436172836715
0.966589049891795 0.959830997329457
0.967394849172003 0.961204295611901
0.9687600415361 0.962562387414202
0.969774548809254 0.963909570791557
0.97048714542985 0.965233795013341
0.971603354380629 0.966515119495838
0.97239756560835 0.967785962134483
0.973170745897643 0.969034882587099
0.974161391472029 0.970259190741547
0.974805191498661 0.971464625898862
0.975589324821221 0.972605467428737
0.976018491041972 0.973709207311127
0.977271705272974 0.974801327016654
0.978149533254715 0.975879773694994
0.978719114261627 0.97693829693552
0.979592477340132 0.977981200862936
0.980862642257053 0.9789820036656
0.981607879513421 0.979944519483717
0.982832042386874 0.980886961973346
0.98335643754415 0.981820544002405
0.984497564123892 0.982721606033005
0.985269438701466 0.983590258206233
0.985810963993953 0.98443890613866
0.986401968667465 0.985272046432374
0.987126046859395 0.98609254738453
0.988032628028956 0.986909465907756
0.988394602531234 0.987722491059628
0.989349056306406 0.988454782245778
0.990165355435204 0.989113232670188
};
\addlegendentry{2x4}
\addplot [semithick, dash pattern=on 4pt off 2pt on 1pt off 1pt on 1pt off 2pt, darkorange25512714]
table {%
0.282534110281567 0.038248688821832
0.336621494247922 0.0694587309192747
0.370510395924135 0.0898577614143504
0.413145790376684 0.109200272576055
0.447215708839654 0.127991551936746
0.457538078356163 0.143922690265061
0.468723539553023 0.159116377615305
0.473028108820579 0.173632135372967
0.475791917481646 0.187050784616693
0.483451927785324 0.200304381268931
0.49966469185223 0.213538276971809
0.509231266064596 0.226749995188187
0.525282684112444 0.239176670306966
0.548948689112366 0.250392359450422
0.557965587884853 0.260533613621249
0.565369047365147 0.270322401635786
0.57914074520487 0.280068453158798
0.5858413218947 0.289731645808003
0.587938128654341 0.299217584270662
0.59974563979874 0.308495056447601
0.607893059601968 0.317683526665196
0.61675004893248 0.326680866550821
0.622834225621787 0.335345082466069
0.637752343901536 0.343853083217217
0.647757684630377 0.352246366809934
0.65006073587478 0.360595324186563
0.654167110366386 0.368895252610859
0.658671493154299 0.376993340653524
0.659626368795713 0.385001924947847
0.660136903439653 0.392909764269231
0.660693612212328 0.400769636611619
0.662207120015975 0.408599989698627
0.665476744565772 0.416366005945894
0.667261464622385 0.424123556166687
0.671910870716632 0.431865873400165
0.677977565183214 0.439586774130733
0.682394860143851 0.447210535461437
0.685430522410602 0.454673377320576
0.687645852323452 0.462089449646634
0.691178425033607 0.469454221741144
0.697450517801897 0.476767676145381
0.698845522166178 0.484016128320923
0.707198056097344 0.490982552354689
0.709494703505858 0.497870668018395
0.712569117367269 0.504640551203183
0.716024318124048 0.511032312800753
0.717334791713812 0.517146799786118
0.719564959589396 0.523013126415073
0.72528520953971 0.528814977547455
0.731034131252955 0.534511092515263
0.735679771068171 0.539811883423967
0.739918468365895 0.544915100218753
0.743841836557143 0.549815069510596
0.745841787773584 0.554699519947803
0.747310472518895 0.559541067240858
0.748237313250214 0.56435360802769
0.752518577055816 0.568948381964942
0.756548114764576 0.573535242971021
0.759543350894183 0.578090433497562
0.762530541090625 0.582593914528301
0.764766611513224 0.587062735254284
0.766782699168936 0.5915171061246
0.768232888206597 0.59596198683071
0.773707862428486 0.600398122768491
0.777818444034432 0.604753781333427
0.779220402899118 0.608985033016515
0.781893605678633 0.613124902074218
0.783986622526336 0.61718740916023
0.784761311746732 0.62119980857706
0.787826717759048 0.625074954317257
0.789692296778122 0.62891624346722
0.790727738680205 0.632739587419282
0.791834186010287 0.636549154563507
0.793990259266632 0.640320938685323
0.796135361654451 0.644037218565749
0.797945658175858 0.647710973853939
0.801134923182843 0.651374938138269
0.802918222067349 0.655017766466051
0.803835598042008 0.658644985683473
0.805514326743165 0.662249980893915
0.80677120168514 0.665833433774765
0.808778011174798 0.669396024723671
0.809563998455631 0.672953083628419
0.810617563771937 0.676468258905843
0.812563689661227 0.679980657376436
0.814809530065358 0.683486706536361
0.816743111364389 0.68698337242907
0.819042850004205 0.690451629909025
0.820761988853025 0.693783294229246
0.822538770155722 0.697043962887276
0.823653995326807 0.700199585124925
0.824414511518926 0.703335848861087
0.825673801147903 0.706397632344847
0.827687206033443 0.709424304633838
0.829431725279112 0.712423275549958
0.831354478431006 0.71540763956502
0.832560965498684 0.718330780037095
0.834406097474264 0.721236628910809
0.835396428484645 0.72412658699753
0.835966824111868 0.727000333064969
0.836859841111596 0.729854382611679
0.838803747846233 0.732694482010275
0.840198934072663 0.735530022926243
0.841323061931265 0.738363361240325
0.842253654634562 0.741193413068058
0.843517752847726 0.744013593842709
0.845247717413132 0.746822921629251
0.846900840483545 0.74958053952893
0.849189899549597 0.752292020895701
0.850415866286811 0.754975445867438
0.85120390373648 0.757655678784399
0.851678679585997 0.760326547534105
0.852275943884542 0.762965879503881
0.853003811420289 0.765593947463852
0.854678719952371 0.768205809650948
0.856025502237031 0.770794173763564
0.857455745290665 0.773372558268352
0.858154351700252 0.775944383764627
0.858639344128471 0.7785003287162
0.859219532892593 0.781053502093938
0.859913571078983 0.783600917635529
0.860455274196478 0.786121060851136
0.861451741100682 0.788594353297544
0.862758316118971 0.791037310169568
0.863640269649259 0.793466784742464
0.865152681675539 0.795865668219382
0.866919044320971 0.798224291878144
0.867702606828934 0.800576580066426
0.868947482281373 0.802911818609405
0.86997729606508 0.805241533807324
0.871563003558117 0.807567804096515
0.873246539102789 0.809874301059242
0.874853177432881 0.812178502684983
0.875998820839784 0.814468504614399
0.877075485338119 0.816709807670112
0.878706920661706 0.818901216427638
0.880067224075801 0.821033319641737
0.881122501897203 0.82313793457286
0.883049581077641 0.825216917537383
0.884252294909916 0.827231472017504
0.885398265966243 0.829231859171945
0.886435906257292 0.831210619660403
0.887875993866119 0.833165058275855
0.889606492999196 0.83510611182617
0.890426646209121 0.83703564942806
0.89113856218944 0.838959066102255
0.892110883878381 0.840880263386472
0.893547340183164 0.842781541605266
0.894957924902835 0.844625202005691
0.895784536342423 0.846466050496157
0.896361601987533 0.848300621385423
0.898069026327655 0.850132841623334
0.899160744011957 0.851956479612026
0.899878121854541 0.853776925063329
0.900752976255234 0.855587343705173
0.90143900542634 0.857392110796527
0.902826245080681 0.859193463807771
0.904125926381145 0.860985630679777
0.905117371615441 0.862763418081556
0.906139181922183 0.864536397533239
0.907719771643869 0.866275659927792
0.908594387899897 0.867994405407492
0.909548799291403 0.869685829552313
0.910523345238851 0.871360883532677
0.911513896318253 0.873018577053618
0.912575760092737 0.874673830888822
0.913266684313374 0.876300891267354
0.913670637002058 0.877907063449848
0.91436866898946 0.879506274686832
0.915112721627221 0.881096997125524
0.915807413516527 0.882685809675387
0.917502637397914 0.884271653031287
0.918716277184422 0.885836854388429
0.920113967210285 0.887384267001284
0.921610506972829 0.888918689766142
0.922575193934684 0.890443431105716
0.924063574240524 0.89196492605871
0.925954298033911 0.893480898931065
0.926802605654255 0.894971603677013
0.92742731300034 0.896428821913185
0.928282682224028 0.897870325372047
0.929146641398514 0.899302456005442
0.929779906325893 0.900704417291318
0.930700006705864 0.902089972342682
0.931288415831769 0.903451177512923
0.932414380346245 0.904786183156548
0.932808484237057 0.906114023922417
0.933441496697017 0.907398235313728
0.934426863733572 0.90864837462797
0.935278411693022 0.909878456304347
0.936209525458475 0.911099411419612
0.936916174180174 0.912311155194381
0.937600001656614 0.91351191433238
0.938253701490976 0.914701606109692
0.93878186057551 0.915883052442934
0.93962835307224 0.917058854781343
0.940153387164731 0.918229544818818
0.940563005872388 0.919376385571382
0.941255040315418 0.920514333289391
0.942025457853854 0.921650724398463
0.943015160512611 0.922777280179865
0.943808874832756 0.923894837302772
0.94450724480589 0.925003802921873
0.945101909770191 0.926108518900896
0.94603882464915 0.92721075108287
0.946449021397172 0.92829801249893
0.947255419420241 0.929381599600544
0.948396874899907 0.930456778852615
0.948861955621974 0.931518763096379
0.949797635171174 0.932569855689423
0.950584750471023 0.933616777758453
0.951322249282987 0.934656855567272
0.95215722962874 0.935690422995129
0.953161258350624 0.936702149438188
0.953521569077563 0.937709852650202
0.954074743054962 0.938715857187902
0.954746538691104 0.939721420232793
0.955269531381543 0.940719864182625
0.955952688323121 0.941708282970957
0.9567042980354 0.942691238440545
0.95742412068581 0.943671265070894
0.958315477352357 0.944649237386068
0.959019468811882 0.945623658639532
0.959955596527093 0.946595782674927
0.960557456842777 0.947561812647181
0.961020363571274 0.948521723890876
0.961526998674155 0.949480263396508
0.962061195695405 0.950421426676523
0.96240755565477 0.951353605581293
0.963107974185255 0.952281902770916
0.963781070745622 0.953204256247787
0.964321361333898 0.954122396201101
0.964880084591411 0.955031406721894
0.965393009580365 0.955915457893129
0.965867043264538 0.9567852688723
0.966300951608554 0.95765168001027
0.966840892676869 0.958512995474182
0.967386803277126 0.959356487919133
0.967935608992162 0.960194940229471
0.968690978497351 0.961024025903663
0.969126007617507 0.961850483011773
0.969505125800939 0.96267212002578
0.970087051476584 0.963482597168719
0.970528218355824 0.96428335449307
0.971262339934943 0.965076183243211
0.971806202521487 0.965843217426652
0.972385649704095 0.966605101771449
0.972865406230852 0.96736571025156
0.973258578107059 0.968122231747897
0.973569933456212 0.968875805512826
0.974089250357368 0.969628082420874
0.974392878829456 0.970373168325333
0.975175161225989 0.971110674584849
0.975839686830248 0.971840660151718
0.976281228387092 0.972568641108011
0.977013441636092 0.973289702117902
0.977401931879655 0.974003234236466
0.977829310432922 0.974701919359787
0.978299848663196 0.975393779922885
0.978670932073446 0.976062784914409
0.979091417348421 0.976725556298334
0.979594492007213 0.977378294801748
0.980099671828588 0.978017782397154
0.980747278517232 0.978653344902208
0.981313046898527 0.979271363036263
0.981965906979316 0.979883649085487
0.982526375290193 0.980493821042
0.982934281914762 0.981102856059453
0.983389853326096 0.981670769514435
0.983967844721728 0.982223782008325
0.984458281208454 0.982774414038127
0.985112786123264 0.98331718153204
0.985492808294358 0.983851568060579
0.985822399118344 0.984381969278054
0.986264221905586 0.984906254940307
0.986826559151318 0.985415973355607
0.987199033780366 0.985917820354698
0.987580901272343 0.986394088570398
0.98778163574287 0.986859185306821
0.98794361814778 0.987320040919735
0.988383732158033 0.987775047795676
0.988888732717085 0.988226587595982
0.989280638865273 0.988670897192779
0.989661823078337 0.989108843438309
0.990087739080288 0.989537282519969
};
\addlegendentry{3x3}

\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative Probability Mass},
xmin=0.690324589692703, xmax=1.00760293206347,
xtick style={color=black},
xtick={0.6,0.7,0.8,0.9,1,1.1},
xticklabels={
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.1}\)
},
y grid style={darkgray176},
ylabel={$F_E$},
ymin=-0.0204287191889794, ymax=1.04859184377091,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0
]{Heisenberg 1-D};
\addplot [semithick, dashed, steelblue31119180]
table {%
0.755691593802996 0.630757039831708
0.910761034652384 0.88987373920258
0.991138637146583 0.992081990775401
};
\addlegendentry{1x6}
\addplot [semithick, dashdotted, forestgreen4416044]
table {%
0.717054782093893 0.479457129930667
0.821671664892653 0.695692527560846
0.895171103669364 0.862585535172574
0.953468351117472 0.938589448922179
0.97059853087799 0.962390580492975
0.984991316417998 0.982655454695154
0.993181189228438 0.99231155679148
};
\addlegendentry{1x8}
\addplot [thick,dotted, mediumpurple148103189]
table {%
0.714158605424146 0.363761661644654
0.793086341624146 0.542874001958242
0.836478890408029 0.664366715266695
0.865350809796839 0.771454521823863
0.898792227049221 0.826161988008297
0.924909623223854 0.867774369099547
0.940521883087058 0.89487292305581
0.952252265971473 0.916014827616557
0.963555712487641 0.93657468402436
0.969227056103223 0.948055450797696
0.973816763847299 0.957266445162415
0.978315805213526 0.966477439527134
0.98276083392102 0.975688433891853
0.986331204933427 0.982237932664952
0.989559817841437 0.988122057540146
0.992789654806046 0.991859246798563
};
\addlegendentry{1x10}
\addplot [semithick, dashed, crimson2143940]
table {%
0.771860156223756 0.274855671954262
0.798675222137481 0.420587894740158
0.823352418562446 0.512024301265254
0.827952702592077 0.592601544538189
0.839040056543712 0.663153914872929
0.858922223345624 0.700057070388533
0.86916619399155 0.730631377857837
0.879505474552968 0.758969117147477
0.894635215257598 0.782712792163067
0.910925549140365 0.805627117051033
0.921917977993561 0.825996615736579
0.928984203709605 0.845857149181641
0.938647555943989 0.863311391315213
0.945914822812222 0.880284375186486
0.951924555206192 0.890779028689322
0.954559700589979 0.899790182206602
0.957294766486664 0.908096452726005
0.960407257713766 0.915697840247533
0.963217902476167 0.92329922776906
0.965781304373574 0.930900615290588
0.967885983126959 0.937303903118026
0.96941671881083 0.942509091251375
0.970967393446132 0.947714279384724
0.972564998027517 0.952919467518073
0.974190676201187 0.957565006122145
0.975833589664219 0.961650895196939
0.97769095572615 0.965175788196633
0.979868578304883 0.968139685121228
0.981900397246125 0.971103582045822
0.983824000835084 0.974067478970416
0.985348514525798 0.976874584458551
0.986396857249252 0.979524898510227
0.987667264407844 0.982012376677572
0.9891681759155 0.984337018960588
0.990487073322818 0.986237375430349
};
\addlegendentry{1x12}
\addplot [semithick, dash pattern=on 4pt off 2pt on 1pt off 1pt on 1pt off 1pt on 1pt off 2pt, orchid227119194]
table {%
0.704746332527738 0.20671929746333
0.77764671091036 0.3232656788855
0.802739098354176 0.392680038191386
0.81085131389252 0.454239060477892
0.815284108853732 0.50414542821697
0.819059991526571 0.55210968686481
0.830371993399581 0.578846520773899
0.840800017880721 0.602045450559862
0.849891425364831 0.623149391410287
0.857946655046242 0.643904167438123
0.866090819264789 0.661025423366003
0.875746808593502 0.67717731422929
0.882993362114277 0.693268575362365
0.887404378364817 0.708738701433901
0.892071487725481 0.724105304995181
0.896507589727833 0.73947190855646
0.901084411869125 0.754838512117739
0.908707869101914 0.768741782299733
0.915841080464662 0.782401163585178
0.921685163128841 0.795890818466511
0.927696077806364 0.809352185613825
0.930442194624636 0.817660451427024
0.932304730220021 0.825109867017871
0.934206256254342 0.832559282608717
0.936141342007963 0.840008698199564
0.938146415209501 0.846262086067925
0.940137543891604 0.852316135982539
0.942107784964799 0.858370185897153
0.944081264692024 0.864424235811767
0.947345882424619 0.87014401326355
0.951681997042188 0.875808078638195
0.953063390250529 0.880808877045977
0.953852766389427 0.885699130959281
0.954704429380723 0.889885815642045
0.955571654422622 0.893955238786385
0.956428749771948 0.898024661930725
0.95729237287733 0.902094085075065
0.95806890075141 0.905583941799464
0.958825086482819 0.908977204120539
0.959581312805056 0.912370466441615
0.960333490044867 0.91576372876269
0.961305053861173 0.918801871112263
0.962284862372471 0.921780826799919
0.962947719140846 0.924626247851305
0.964224475166111 0.927409279443923
0.96562920439889 0.930185622088866
0.966954850512201 0.932647413631895
0.968266184679482 0.935056779991272
0.969571175004033 0.937466146350649
0.970922161716794 0.939875512710026
0.971630647439797 0.942153329499624
0.972226818554655 0.944409221360926
0.973184057709232 0.94655032991894
0.974196715284287 0.948672307926406
0.975209242571562 0.950794285933873
0.976231434707819 0.952916263941339
0.977257150326241 0.954759258992589
0.978292221572828 0.956555756884469
0.979027948457684 0.957950972110155
0.979705817741509 0.959279306891475
0.980379097014432 0.960607641672795
0.981049881707797 0.961935976454115
0.98172982336893 0.963222471754103
0.982406612240561 0.964501993807203
0.983081943001808 0.965781515860303
0.983754337283395 0.967061037913403
0.984065840562375 0.968295404058898
0.984323331794645 0.969522244219792
0.984582371856854 0.970749084380686
0.984850826018718 0.97197592454158
0.985278952175775 0.972965286358357
0.985735590291933 0.973915068451116
0.98619784209581 0.974864850543874
0.986660136474973 0.975814632636633
0.987165116281734 0.976723896868828
0.987674247773946 0.977626408124264
0.988180509468236 0.978528919379699
0.988686736721838 0.979431430635134
0.989176484568364 0.980328930562404
0.989662651236874 0.981225595268312
0.990147449287757 0.982122259974221
};
\addlegendentry{1x14}
\addplot [semithick, dash pattern=on 6pt off 1pt on 1pt off 1pt, gray127]
table {%
0.761168593210579 0.154767334596001
0.778678527465719 0.246606131904712
0.797009744380137 0.299312993782335
0.799361307788676 0.346429579169802
0.801921652927147 0.382766559652813
0.802550120879315 0.417563596578044
0.803736453141521 0.449729165497428
0.819100067470815 0.469208117992311
0.821536031879011 0.486928400140956
0.834095450863337 0.502942986092733
0.836155737586327 0.518713901159242
0.843491963283575 0.534202487640296
0.856314264341327 0.547671444589607
0.858248744589544 0.560857644842249
0.871122195700678 0.573659090087117
0.873048634244211 0.586405570330873
0.876162493241518 0.597603275164432
0.87961627950652 0.608579726367963
0.880436216993554 0.619556177571494
0.881666326907454 0.630532628775025
0.892768668013076 0.641352546287449
0.895229785179644 0.652150101844001
0.896698022846085 0.66195907224132
0.897680494795734 0.671626816187321
0.89975874404879 0.680974948841749
0.902609435247301 0.69027742274024
0.903691971750613 0.69957989663873
0.90512633741586 0.70888237053722
0.907434556330928 0.71732425250138
0.90990054331422 0.725643192760637
0.912373324498913 0.732425914486852
0.913776075821163 0.738557304492814
0.915135200251255 0.744602311936801
0.916866541365481 0.750503348444163
0.918440714050857 0.756404384951525
0.91956219399943 0.762305421458887
0.920971399713546 0.767770726611792
0.922755967927543 0.772509812840602
0.924346136492979 0.777248899069412
0.925471076366814 0.781987985298222
0.92700695470171 0.786424529051696
0.92884410817922 0.790356835346277
0.930166354881131 0.794279991959667
0.930690558161045 0.798187899104403
0.93120474032154 0.802095806249139
0.931696736321666 0.806003713393875
0.932538902331826 0.809771461499563
0.933933262273701 0.813305611206837
0.935442548264144 0.816683242302998
0.936817692985421 0.819799055134003
0.937374580347768 0.822913278109509
0.937918898178151 0.826027501085016
0.938445766195321 0.829141724060522
0.93890123818037 0.832235640966892
0.939230206119526 0.8352957144247
0.940265172250372 0.838338916224676
0.94253570412884 0.841353998594932
0.944144003309036 0.844187636088643
0.944535404892162 0.84671886545478
0.944922595365731 0.849250094820916
0.945317338111018 0.851781324187052
0.945712656937151 0.854262817857637
0.946089361122525 0.856661418702305
0.946485238892888 0.859043960882223
0.946936038691781 0.861399738620891
0.947384293902483 0.863755516359558
0.947831801476259 0.866111294098226
0.948474331919658 0.86842802543321
0.949484785947031 0.870679679428719
0.950461391854753 0.872931333424229
0.951333669759461 0.875182987419738
0.952150263410025 0.877420341731846
0.952793215608486 0.879633863238283
0.953471492111343 0.881748744497006
0.954230334068848 0.883699225342871
0.955031300174366 0.885629772593838
0.955998071952076 0.88752709718664
0.956929601411137 0.889424421779442
0.95775774555891 0.891321746372244
0.958442380529743 0.893186763436587
0.958801802709356 0.894997934620167
0.959303105300542 0.896770031100725
0.960086217366461 0.898477003076247
0.960849823100101 0.90018397505177
0.961533933610474 0.901890947027293
0.96226683618046 0.903565105240657
0.963055811893569 0.905184573850425
0.963814426385905 0.906804042460193
0.964493029053826 0.90842351106996
0.965244938991191 0.909958420736823
0.966016781429596 0.911352398832177
0.966532891069843 0.912719592743971
0.966664506049429 0.914042146349831
0.967111451516785 0.915326822342985
0.967536996325111 0.916524732442644
0.967965369547666 0.917722642542303
0.968374715806756 0.918920552641962
0.968790181902424 0.920099322690217
0.969209187011215 0.921144112378638
0.969631970766734 0.92218890206706
0.970035277834711 0.923233691755481
0.970410147902747 0.924277232122748
0.970548423206557 0.925312027241928
0.970687834307305 0.926346822361108
0.970825840673001 0.927381617480288
0.970998266521032 0.92841130504973
0.971415914143497 0.929405239771008
0.971834069279995 0.930399174492285
0.972235689742782 0.931393109213563
0.972629952494158 0.932374754322572
0.972950216107258 0.933270372145701
0.973261880377871 0.934161910153603
0.973563752191683 0.935024889454913
0.973867470563548 0.935887868756223
0.974158960084087 0.936750848057533
0.974452035089265 0.937608458759138
0.97473596482437 0.938428489262806
0.975022171169833 0.939248519766474
0.975296124163252 0.940068550270142
0.975573886824321 0.940883484371503
0.975837597420678 0.941662743656717
0.97610223372688 0.94244200294193
0.976365986208918 0.943221262227143
0.976636834650667 0.943996183118078
0.976944739047189 0.944740735249058
0.977256039620462 0.945485287380038
0.977549556360802 0.946229839511018
0.977843635702292 0.946974032774134
0.97810642819526 0.947715713962205
0.9783699298917 0.948457395150276
0.978631972568938 0.949199076338347
0.978875628771869 0.949935245964602
0.978968008018478 0.950632834658143
0.979061369801347 0.951330423351683
0.979155042823562 0.952028012045224
0.979272220902864 0.952724541423425
0.97955663466739 0.953413655594247
0.979844975509674 0.954102769765068
0.980120343171904 0.95479188393589
0.980399035696022 0.955476162759929
0.980662223027956 0.956126594156492
0.980927916895497 0.956777025553056
0.98118074590579 0.957427456949619
0.98143897356183 0.958076051133318
0.981708969913895 0.958711784826973
0.981978593239606 0.959347518520627
0.982247301932094 0.959983252214281
0.982510151331044 0.960615845887548
0.98272990353954 0.961226459418104
0.982949804963817 0.96183707294866
0.98316910639842 0.962447686479216
0.983388580099321 0.963048932140794
0.983608330827609 0.963584602719524
0.983827581023155 0.964120273298253
0.984047229805137 0.964655943876983
0.984268237044617 0.965188959645341
0.984503957502583 0.965703391741094
0.984732919446337 0.966214580640351
0.984941482318151 0.966703067164126
0.985150063591409 0.9671915536879
0.985358868966578 0.967680040211675
0.985548244035289 0.968168377531371
0.985599688210969 0.968655670422509
0.985653785358629 0.969136583176442
0.985723540736045 0.969572834969931
0.985815401919118 0.970006974986667
0.986063028082678 0.97042633256612
0.986304110542943 0.970845494777469
0.986438105301438 0.971263289412095
0.986573735308716 0.97168108404672
0.986706974899932 0.972098878681345
0.986856086066031 0.972510120007864
0.987118027018059 0.972875488177634
0.987381310787837 0.973240856347405
0.987638053476865 0.973606224517174
0.987880822256692 0.973968530986371
0.98801391781458 0.974309405551565
0.988148150267179 0.974650280116758
0.988279829571381 0.974991154681951
0.988411993223833 0.975329708047635
0.988545096208843 0.975652013016752
0.988680116838062 0.975974317985869
0.988811890339302 0.976296622954986
0.988941967001932 0.976616745089291
0.989052588743446 0.976921587379907
0.989174268713149 0.977224857275563
0.989377745361917 0.977517120406502
0.989576554909354 0.977807581165599
0.989760487466773 0.978085425321798
0.989947246691924 0.978363269477998
0.99012825193667 0.978641113634198
};
\addlegendentry{1x16}
\addplot [semithick, dash pattern=on 3pt off 2pt on 3pt off 2pt on 1pt off 2pt, sienna1408675]
table {%
0.747873320592453 0.115378859201606
0.77024089931436 0.186859629871009
0.782642572398324 0.226763492263379
0.788118335366019 0.262720241121119
0.789503999193499 0.289502644794902
0.790484638091436 0.31513825532069
0.790920892693943 0.337660433388561
0.791258884998237 0.359793432399192
0.801709281285391 0.374267933871611
0.806549296097555 0.387785123151754
0.815283478104381 0.399966020749246
0.819383281106525 0.411979881886407
0.828864104803545 0.423707865749673
0.832291777139366 0.435400114953703
0.838760976164255 0.445945225872729
0.848972492648445 0.456272234051074
0.851701978843116 0.466589903422538
0.861861619037031 0.476575684227451
0.864612788175687 0.486519978961546
0.875376362348531 0.495108251490944
0.877461215975423 0.503527021244755
0.879081231080402 0.511603630940192
0.880202919743494 0.519637470628332
0.881509164775442 0.527671310316472
0.882459915562625 0.535705150004612
0.883577578507578 0.542586633904234
0.884937061073411 0.549324073330291
0.886089331441648 0.556061512756349
0.886843845271326 0.562798952182406
0.887324277503686 0.569407987640425
0.887845043342965 0.57600097260244
0.88828072513508 0.582593957564455
0.888772926652482 0.58918694252647
0.889899952443585 0.595708352290512
0.891072581938617 0.602220815154807
0.891747973551767 0.607942026048253
0.892354875405235 0.613564330445343
0.892982078038877 0.619029554889983
0.8937130678339 0.624475144340567
0.894329155739643 0.629920733791151
0.895014291214226 0.635366323241735
0.896162575184246 0.640261322252252
0.897632446048605 0.645087497457761
0.89855894531761 0.649913672663269
0.899382995558558 0.654739847868778
0.900650985362459 0.659352108094105
0.901891607752163 0.66393762894691
0.903093197752601 0.668523149799715
0.903990695794496 0.67310867065252
0.904938540336687 0.677530908196949
0.905873265703726 0.68193273532783
0.907107772489967 0.685680634704412
0.908462555476165 0.689346793111706
0.90954087439272 0.693012951519
0.910544129388994 0.696679109926294
0.910952953134134 0.699884608726177
0.911268831904808 0.703032525075134
0.911609356791855 0.706059920857645
0.911957650848325 0.709072251569351
0.912301565745661 0.712084582281056
0.912633718240483 0.715096912992762
0.913707735861648 0.71796696337451
0.91482930905471 0.720819228715014
0.91584518780152 0.7233582002928
0.916793917122052 0.725858010150247
0.917777609136739 0.728357820007694
0.918652331036777 0.73085762986514
0.918893751602752 0.733239266705633
0.919049431258095 0.735606131919006
0.919206592187839 0.737972997132379
0.919364066153081 0.740339862345753
0.919710902243869 0.742705162873163
0.920083954451383 0.745070267814828
0.920455177349791 0.747435372756493
0.92081497654205 0.749800477698157
0.921365922761043 0.752032282360367
0.921510137383813 0.754083338666829
0.921762744233072 0.756133437996882
0.922403018511212 0.758180187909509
0.922949944882728 0.760222929524606
0.923312235396329 0.762235457552961
0.924113324015025 0.764191339672449
0.924953606689917 0.766147221791938
0.925680699737531 0.768103103911426
0.92638134486301 0.770050006779145
0.92665095838356 0.771965482265674
0.926906149008553 0.773870638941937
0.927128297667545 0.77573967978227
0.927348984623796 0.777608720622602
0.927570473452923 0.779477761462935
0.927908601800863 0.78133506772061
0.928650798154323 0.783151302938986
0.929374080573405 0.784955519057002
0.930152139893927 0.786717668323762
0.930940458800364 0.788479817590522
0.931647971225942 0.790241966857282
0.932333295296796 0.792003146939665
0.933073340678685 0.793760934876728
0.933842558582402 0.795518722813791
0.934486642464134 0.797276510750853
0.935167500205829 0.799019549831973
0.935385366341961 0.800710967917291
0.935599967608391 0.802402386002609
0.935816141418355 0.804093804087928
0.936047173585882 0.805783916254892
0.936329469093245 0.807469457707618
0.936609134345166 0.809154999160344
0.936890156460123 0.810840540613069
0.937366662760721 0.81252374655335
0.93856879987687 0.814198778200072
0.939563681368939 0.815869547024121
0.940021601320242 0.817525395968814
0.940491365477787 0.819160773105491
0.941055720195343 0.820724498914106
0.941611359630055 0.822288224722722
0.942143986577426 0.823851950531338
0.942708954892542 0.825395116991677
0.943401951575371 0.826866325733046
0.944082313177601 0.828337534474414
0.94472116202686 0.829808743215783
0.945355080340649 0.831279551321388
0.945918768635038 0.83274895720182
0.946401055080391 0.834206789337222
0.946634950677319 0.83562411336502
0.946938331519365 0.837022552176379
0.947498112894655 0.838354892730207
0.948065950145934 0.839687233284034
0.948603771778533 0.841019573837862
0.94915004188551 0.842342475747787
0.949729273984468 0.843632342404053
0.950305902181176 0.844922209060319
0.950838387835221 0.846212075716586
0.951396243886018 0.847491518083783
0.952004834005761 0.84873447543924
0.952593364267015 0.849977432794697
0.953175252158212 0.851220390150153
0.953635211806046 0.852436323783277
0.953712617279053 0.853557674388234
0.953791347149437 0.854679024993191
0.953871040557297 0.855800375598148
0.954066070844882 0.856911582572616
0.954670896113617 0.857987286840372
0.955182684473595 0.859036099528152
0.955448527186826 0.85999079168602
0.955714147587489 0.860945483843889
0.955976402807779 0.861900176001757
0.956242030243377 0.862852300642957
0.956519624772343 0.863795438975814
0.95679624967299 0.864738577308672
0.957071302637565 0.86568171564153
0.957301599369862 0.866597749284965
0.957377407699369 0.867418916515423
0.957453264669543 0.868240083745881
0.957529899459694 0.869061250976338
0.957650418098979 0.869877740899008
0.957922701322828 0.870677860244421
0.958193770278848 0.871477979589834
0.958460864148034 0.872278098935247
0.958712989085118 0.873070843725839
0.958910836059723 0.873837777574559
0.959108457305493 0.874604711423279
0.959305145587339 0.875371645272
0.959516527856783 0.876136434301852
0.959781311006177 0.876893716465667
0.960044567758134 0.877650998629482
0.96030570156611 0.878408280793296
0.960517388637983 0.879162561163003
0.9605587006224 0.879906335253328
0.960638737101317 0.880649399977872
0.960858376250949 0.881389981922181
0.961075933446674 0.882130563866491
0.961289587389997 0.8828711458108
0.9615618005902 0.883604975699739
0.96209469574581 0.88431517339488
0.962569047275558 0.885018850885975
0.962775119939202 0.885699707662909
0.962981033909965 0.886380564439843
0.963184548106189 0.887061421216776
0.963375301381715 0.887741782358034
0.963523578298584 0.888420408774423
0.96367277218909 0.889099035190813
0.96382075688445 0.889777661607203
0.963978180248653 0.890446730299349
0.964167217180477 0.891082346956644
0.964355884258946 0.89171796361394
0.964543473524721 0.892353580271235
0.964729497929331 0.892988835688555
0.964912314890039 0.893622826765962
0.965097214534596 0.894255216385035
0.965293093649252 0.894882000899941
0.96548847339254 0.895508785414847
0.96568396820527 0.896135569929753
0.965876424813177 0.896754740138945
0.966060847949704 0.897347260278138
0.966246915285435 0.897939780417331
0.966432663037316 0.898532300556525
0.966609079483432 0.899124812602118
0.966755602492557 0.899717296320113
0.966902326930144 0.900309780038109
0.967047490250922 0.900902263756104
0.967205561734035 0.901493936918983
0.967406094562442 0.902082773138959
0.96760655264225 0.902671609358934
0.967803306067457 0.90326044557891
0.967966759244329 0.903846512193347
0.968012004956905 0.904422885188401
0.968057306596363 0.904999258183454
0.96810261409542 0.905575631178507
0.968171052340316 0.906150662733724
0.968319975801472 0.906720999249513
0.968467293676802 0.907287672911277
0.968611803094355 0.907841526583951
0.968755362117623 0.908395380256626
0.968898724452469 0.908949233929301
0.9690166928821 0.909502501121483
0.969078920681343 0.910049686298201
0.969258213831016 0.910582768806813
0.969436546360993 0.911115851315424
0.96961397726942 0.911648933824036
0.969793443918904 0.912177743716089
0.969984645647118 0.912691599450187
0.970175804178594 0.913205455184284
0.970367409088074 0.913719310918381
0.970537914766453 0.914231859537855
0.970643609831506 0.914739833256144
0.970749190392655 0.915247806974433
0.970853913689348 0.915755780692721
0.970974448371346 0.916261023294529
0.971148701611133 0.916756706988654
0.971323604197524 0.917252390682779
0.971496521870655 0.917748074376903
0.97165382901293 0.918240564098685
0.971757058257361 0.918721874917268
0.971860145504383 0.919203185735851
0.971962580888826 0.919684496554434
0.972075893646308 0.920164857342211
0.972227109453198 0.920641893022168
0.972377667465885 0.921118928702126
0.97252856578717 0.921595964382084
0.972672567660268 0.922072361893399
0.972795836035956 0.922546525814466
0.972918367361672 0.923020689735533
0.973040702492561 0.9234948536566
0.973161354452976 0.923961892223859
0.973276751778623 0.924403992052789
0.973391781197691 0.924846091881718
0.973506580025391 0.925288191710648
0.973603310525582 0.925729712341826
0.973637492626166 0.926169205780871
0.973671872401037 0.926608699219917
0.973706437329435 0.927048192658963
0.973761625990617 0.927485939460953
0.973888740487631 0.927917573033252
0.974016399629052 0.92834920660555
0.974141709638069 0.928780840177848
0.974259533263624 0.929210169024479
0.974345360465998 0.929631431331273
0.974419011354178 0.930052536268478
0.974448069947715 0.930473090412126
0.974505502081521 0.930888388080283
0.974662199307332 0.931285288084219
0.974805389665736 0.931681764819186
0.974904075193172 0.93207676011276
0.975002196456151 0.932471755406333
0.975100197088241 0.932866750699906
0.975198530950328 0.933260716347077
0.975299222391306 0.933651078231835
0.975399607039032 0.934041440116594
0.975499381822298 0.934431802001353
0.975600456733403 0.934817545181454
0.975703152459824 0.935187122895254
0.975805692198832 0.935556700609055
0.975907402285349 0.935926278322855
0.976016351107825 0.936293060417055
0.976151257571228 0.936650057842655
0.976286420253172 0.937007055268254
0.976420866714209 0.937364052693853
0.97654396284854 0.937718274294771
0.976625133772702 0.938062780509302
0.976706504331499 0.938407286723834
0.976788371656204 0.938751792938366
0.976875708003214 0.93909584122635
0.976981893120666 0.939438286771417
0.977087246498873 0.939780732316483
0.977192503631939 0.94012317786155
0.97730076450198 0.940465046028697
0.977419453148264 0.940804893373125
0.977537737532143 0.941144740717553
0.977655011955941 0.941484588061981
0.977765576946357 0.941824412088763
0.97784954279371 0.942164154503782
0.977934374682159 0.9425038969188
0.978019442128874 0.942843639333819
0.978125755745705 0.943181046966401
0.978304970899329 0.943510282860453
0.978465657823696 0.943838349344319
0.97856408858841 0.944162322892538
0.978656176129542 0.944481065545985
0.978727067501784 0.944781500067734
0.978798325172798 0.945081934589482
0.978869727118533 0.945382369111231
0.978932639410431 0.945682279067992
0.978967384973612 0.945980353047299
0.979030580046876 0.946275541327346
0.979193422844791 0.946560629659979
0.979357391545896 0.946845717992612
0.979519787137133 0.947130806325245
0.979664227450948 0.947415885663293
0.979745012837697 0.947700933520295
0.979826119790402 0.947985981377298
0.979907560880651 0.9482710292343
0.979992150421773 0.948555288219537
0.980085041404646 0.948836786153596
0.980188284901174 0.94911725719509
0.980314550540726 0.949391332692199
0.980392489544787 0.949655603217872
0.980470444716497 0.949919873743544
0.9805487281624 0.950184144269217
0.980632654824471 0.950444775506665
0.980738885175112 0.950692669235328
0.980846565792052 0.95094056296399
0.98095197552178 0.951188456692652
0.981039205676318 0.951436155675298
0.981053644262777 0.951683173046888
0.981068074881623 0.951930190418477
0.981082861551188 0.952177207790067
0.981122659463651 0.952423796751021
0.981249221129169 0.952668886274755
0.981375606643078 0.952913975798489
0.981501258833322 0.953159065322223
0.981627078095553 0.95340348642629
0.98175348197259 0.953645568061522
0.98187973747229 0.953887649696754
0.982005285692392 0.954129731331986
0.982132264863598 0.954370804695938
0.982265429260256 0.954608349110413
0.982380258718019 0.954845408123955
0.98243110376986 0.955080768234234
0.982482093071505 0.955316128344513
0.982533119519183 0.955551488454792
0.982587135292143 0.955786027021438
0.982650905952697 0.956017690185366
0.982714751005626 0.956249353349294
0.982778744722438 0.956481016513222
0.98284327446131 0.956712645113599
0.982909658543348 0.956944152741547
0.982974917618776 0.957171912598704
0.983036332711478 0.95738655525809
0.983098208704616 0.957601197917476
0.983160412208462 0.957815840576863
0.983219591583201 0.958029549736094
0.983268209963271 0.958239991644785
0.983316901477337 0.958450433553476
0.983365436521 0.958660875462167
0.983427798112469 0.958870819063868
0.983538314858273 0.9590790185911
0.983648568302604 0.959287218118333
0.983757910850898 0.959495417645565
0.983849141928678 0.959703393729799
0.983876235769358 0.959910587763539
0.983904401005086 0.960117781797279
0.983932170214069 0.96032497583102
0.98398065629341 0.960531382322124
0.98409735670974 0.960735032414004
0.984214105145488 0.960938682505884
0.984330444383742 0.961142332597764
0.984431612201725 0.961344378588954
0.984479973756087 0.961540810227729
0.984528600655173 0.961737241866504
0.984577251552965 0.961933673505279
0.984624834913661 0.962129929330255
0.984669193162439 0.962325569806938
0.984713643351287 0.962521210283621
0.984758074657091 0.962716850760304
0.9848129791686 0.962910815903622
0.984904935463025 0.963098917380161
0.984986646679373 0.963286783323715
0.985031746603414 0.963473824901822
0.985076793762642 0.96366086647993
0.985121839055298 0.963847908058038
0.985165626274034 0.964034289662141
0.985204961689492 0.964218361357225
0.985244281590833 0.964402433052309
0.985283570353826 0.964586504747393
0.985323828492114 0.964769128187456
0.985367555629336 0.964946682734945
0.98541137433794 0.965124237282434
0.985455192475387 0.965301791829922
0.985511075693513 0.965479264447125
0.98560954926432 0.965656450308324
0.985707909845743 0.965833636169523
0.98580544979783 0.966010822030722
0.985890114784378 0.966186576282943
0.985927813303169 0.966357319903741
0.985965442775147 0.966528063524539
0.986003217797613 0.966698807145338
0.986041881685658 0.966869511153613
0.9860834983787 0.967040076518059
0.986138217962199 0.967210548184439
0.986238929815794 0.967380691907586
0.986324458478751 0.967550355140039
0.986358470704023 0.967718336655067
0.986392496316303 0.967886318170095
0.98642838317466 0.968054299685123
0.986477291750533 0.968222208477725
0.986575061988429 0.968389862741837
0.986672517105948 0.968557517005948
0.986769647076503 0.96872517127006
0.986857483722584 0.968892621196723
0.986912213628424 0.969059355942315
0.986967437318803 0.969226090687907
0.987023004287598 0.969392825433499
0.987085115949161 0.969559358013874
0.987170963023396 0.969725183015985
0.987247050281645 0.969890718906914
0.987289517478316 0.9700552429087
0.987332010997409 0.970219766910486
0.987374505878629 0.970384290912272
0.987416030706846 0.970547962365429
0.987454405091574 0.97070864989838
0.987492724963071 0.970869337431332
0.987531183510116 0.971030024964284
0.98758229727024 0.971190665338204
0.987677538521274 0.971351140655514
0.987773221681075 0.971511615972825
0.987868095244291 0.971672091290136
0.987960735247478 0.97183251160573
0.988033762272622 0.971990752335258
0.988068727482241 0.972142038284576
0.988114065701546 0.972292761942257
0.988195894847991 0.97244151757921
0.988278181318982 0.972590273216162
0.988359978879715 0.972739028853115
0.988433194328808 0.972887442680604
0.988476865866787 0.973034660174976
0.98852054538118 0.973181877669347
0.98856424191413 0.973329095163718
0.988617256218164 0.973475944910478
0.98870255614535 0.973621507540599
0.988778532736319 0.97376672415535
0.988822173504158 0.973910729716301
0.988865792690912 0.974054735277253
0.988909390801394 0.974198740838205
0.988950704874837 0.974341909436611
0.988984169443097 0.974482148666109
0.989017719862339 0.974622387895606
0.989051271699324 0.974762627125103
0.989087308935956 0.974902772189041
0.989131960394147 0.975042587673521
0.989176736850331 0.975182403158001
0.989221594630764 0.975322218642481
0.989264873365794 0.975461140023558
0.989302485383148 0.975596932042725
0.989340080462858 0.975732724061892
0.989377648852846 0.975868516081059
0.98941509064108 0.976004042421084
0.989452215697891 0.976138638884111
0.989489387926669 0.976273235347138
0.989526543830882 0.976407831810165
0.989562985243746 0.976541722368254
0.989596918372555 0.97667314225906
0.989631057251547 0.976804562149866
0.989665164862684 0.976935982040672
0.989704535157737 0.977067148193569
0.989761714327684 0.977197426263787
0.989823191030433 0.97732754203779
0.989900679060194 0.977457089775044
0.98997789987595 0.977586305765338
0.990053542628067 0.977714360641273
};
\addlegendentry{1x18}
\addplot [semithick, dash pattern=on 4pt off 2pt on 1pt off 1pt on 1pt off 2pt, darkorange25512714]
table {%
0.750130225070432 0.085679103733324
0.762690144311623 0.140743300263238
0.776919517958529 0.170832983131841
0.778358124607259 0.198147720038075
0.780178274181161 0.217981755197032
0.780382605225755 0.236984601272959
0.780632762548852 0.253099817943428
0.780679289834541 0.268894186902179
0.780773390746879 0.2838951695941
0.792896460841356 0.294629080546051
0.794175513417362 0.304898667307967
0.804472401220657 0.314139162246669
0.805553656530345 0.323265313649458
0.815874195077993 0.332152565053043
0.816979962689354 0.341013272012271
0.822699081466464 0.349820347280866
0.83302276412237 0.357952040994497
0.834128362499906 0.366009354432769
0.844419395406758 0.37398522068267
0.845522018429626 0.381952037244974
0.855759758962915 0.389650892349391
0.856856579719476 0.397319973958487
0.867024185205395 0.403929785256159
0.8681134279752 0.410421899852561
0.869764685654286 0.416414806638347
0.871616364711963 0.422352245889619
0.871803860103806 0.428289685140891
0.871818739979193 0.434227124392164
0.87333754178639 0.439286094219429
0.875036043587441 0.444247456332916
0.875207463597774 0.449208818446403
0.875224718970145 0.45417018055989
0.876812200916844 0.458932467150813
0.878592921489237 0.46367263423923
0.878779452370339 0.468412801327646
0.878796358256194 0.473152968416062
0.879116399534128 0.477821025950162
0.879456645727894 0.482481071311561
0.879542709981141 0.48714111667296
0.879662316558213 0.491801162034359
0.879776134260028 0.496171027095503
0.879880967997496 0.500508649901063
0.880241890439414 0.50450095549725
0.880518778251716 0.508454892514617
0.880786711750049 0.512265623311805
0.881070170335856 0.516060442306752
0.881251519267341 0.519855261301698
0.881438357972723 0.523650080296645
0.882639252811207 0.527426451321591
0.883099120362666 0.531200772572091
0.884454288148335 0.534930941752857
0.886202146946139 0.538656205148097
0.886439855588913 0.542381468543337
0.886752226741329 0.546106731938577
0.887033079517008 0.5497560359181
0.88721704610097 0.553396899962543
0.887422438959734 0.556941680664192
0.887636700374755 0.560475785438863
0.887852183775565 0.564009890213535
0.888077068651269 0.567543994988207
0.889257921360656 0.571066233528703
0.890932069167235 0.574587153598736
0.891254951647975 0.578108073668769
0.891743807074867 0.581628993738801
0.892197069128939 0.584710144767063
0.892548741820327 0.587742432568462
0.892819113955009 0.59062672842582
0.893993255124108 0.593442437882087
0.895669959068349 0.596252353688159
0.896024686275033 0.599062269494231
0.896558052180016 0.601872185300304
0.896925100023481 0.60455419336724
0.897250252120228 0.607221989463161
0.897498665179211 0.609676540827667
0.897764110584899 0.612107398333127
0.897954607235361 0.614538255838587
0.89816284544889 0.616969113344047
0.898417137699475 0.619273265249428
0.898703625582616 0.621563338754802
0.898908427112699 0.623853412260175
0.899132554962225 0.626143485765548
0.900017830844151 0.628263809848723
0.900692249769285 0.630365272884987
0.900848549950853 0.632252089475727
0.900932467238454 0.634115056461408
0.901658320829472 0.635946189310705
0.90266507714242 0.637773785033737
0.903094856085764 0.639601380756769
0.903638169178597 0.641428976479801
0.90395174628355 0.643220113715799
0.904250277048708 0.645007200008794
0.904471944308252 0.646794286301788
0.904711442748939 0.648581372594783
0.905475049137839 0.650362415697364
0.906089195746493 0.652142787334343
0.906244590546031 0.653920530014903
0.906342570186551 0.655697980589195
0.906435431177678 0.657475431163487
0.906530691441471 0.659252881737779
0.907121844026388 0.660891772933884
0.907628154307817 0.662515268643523
0.907874653241374 0.664127748994839
0.908068997748235 0.665739005417452
0.908140874463049 0.667287839854098
0.908199389613907 0.668829738514524
0.908260940604289 0.670371637174951
0.908323132631036 0.671913535835377
0.90852169895432 0.673408243516867
0.908717975434706 0.674897707756253
0.909040648914472 0.676330361565443
0.909370806823964 0.677756703104611
0.909472568660984 0.679182271430308
0.909548528231186 0.680607753843396
0.910168142120831 0.682021556027677
0.910988405145704 0.683434060408757
0.911412033400045 0.684846564789837
0.911922240813301 0.686259069170916
0.912085674953517 0.687642718734627
0.912202911044926 0.689023162207518
0.912315475953951 0.69040360568041
0.912430255306754 0.691784049153301
0.913073426966709 0.693143241449854
0.913926431138568 0.694500072504591
0.91436360358521 0.695856903559329
0.91489018329167 0.697213734614066
0.915283530549513 0.698569712941231
0.915665572602369 0.699925596520888
0.916010738572929 0.701281480100544
0.916364020788564 0.702637363680201
0.916550263143854 0.703933976144522
0.917050676807638 0.70518510112723
0.917508587059349 0.706431903687478
0.917798002286922 0.707672815814694
0.918044573613504 0.70891307344935
0.918228946544207 0.71013884478201
0.91841034716427 0.711363006525559
0.918581505501958 0.712587168269108
0.918752532850255 0.713811330012658
0.919269068366961 0.715025652981324
0.919912797613302 0.716238882752781
0.920305663823199 0.717452112524239
0.92075808875093 0.718665342295696
0.920882883079179 0.719877215468648
0.920966665137876 0.721088937908432
0.921053126555533 0.722300660348217
0.921142009450358 0.723512382788001
0.921380634704647 0.72472285066528
0.921637175018381 0.725933179146725
0.921934366954236 0.727123845037158
0.922242434157292 0.728312326195257
0.922536936853013 0.729500807353355
0.922833390911297 0.730689288511454
0.923125595375504 0.731865468283089
0.923423926689784 0.733040281234006
0.923698006477489 0.734215094184923
0.923974144982987 0.73538990713584
0.924135291397748 0.73656353543798
0.92428406786031 0.737737032112478
0.924434028430144 0.738910528786976
0.924585433907798 0.740084025461474
0.925053492583495 0.741251665514521
0.925619026971657 0.74241865483185
0.926015590688064 0.743585644149179
0.926451528336165 0.744752633466509
0.927046400338189 0.745885325479763
0.927745684630422 0.747014206681454
0.928204750730121 0.748143087883145
0.928717915979209 0.749271969084836
0.929249815072815 0.750389478124708
0.929713527425595 0.751505723591045
0.93003881173108 0.752618498556254
0.930349863426905 0.753730887910226
0.930651790642411 0.754843277264198
0.93095638942716 0.75595566661817
0.931149474427319 0.757050294056245
0.931321845783556 0.758142947948108
0.931630307816207 0.75922978075108
0.931963693775358 0.760315966766398
0.932287586853101 0.761402152781716
0.932614954305766 0.762488338797033
0.933076909466875 0.763519601071689
0.933597644021006 0.764544760708494
0.933983993774389 0.765569920345299
0.934404245821454 0.766595079982104
0.934715818645902 0.767616149056552
0.935004572435806 0.768636763624072
0.935409201417782 0.769651702713594
0.935823969073192 0.77066601119445
0.936297597173642 0.771665953899962
0.936822572962227 0.772664300408214
0.937218687514174 0.773662646916466
0.937645571984939 0.774660993424718
0.938140638721516 0.77564393793295
0.938693944348602 0.776625171107847
0.93910238308845 0.777606404282744
0.939544703631534 0.778587637457641
0.939637775372364 0.779541810962891
0.939686588033369 0.780492977838181
0.940154731157855 0.781443248960025
0.940731029166296 0.782393420553708
0.941148298460906 0.783343592147391
0.941599000511203 0.784293763741074
0.941982644819579 0.785232015378114
0.942064907557567 0.78612642735728
0.942115639171064 0.787016115423309
0.94216455753732 0.787905803489337
0.94221411312579 0.788795491555365
0.942593843438017 0.789668673646554
0.943011859236931 0.790540021740539
0.943514220431477 0.791368927909917
0.943977940800531 0.792193118309894
0.94419081966949 0.792954834470222
0.944379717046998 0.793709609048366
0.944553346285727 0.794464383626511
0.944730472109288 0.795219158204655
0.944914368281051 0.795954859608787
0.945104333114478 0.796688441771363
0.94527949632145 0.797422023933938
0.945457621161794 0.798155606096513
0.945648474649831 0.798877968093476
0.945845375175732 0.799599083405371
0.946026727771095 0.800320198717265
0.946211247506589 0.80104131402916
0.946271375707951 0.801685181045103
0.946318357508315 0.802320464917051
0.946363860291716 0.802955748788999
0.94640982566921 0.803591032660947
0.946434139699365 0.804214981563588
0.946456285981241 0.804837671025195
0.946478022390693 0.805460360486802
0.946500156729231 0.806083049948409
0.946629229609055 0.806694520008999
0.946773242771101 0.807304743469477
0.946908009617052 0.807914966929954
0.947044585692037 0.808525190390432
0.947195101278162 0.809134553621776
0.947342708909485 0.809743821272105
0.947530349977748 0.810350660885618
0.947727314081372 0.810957230717263
0.947908840105852 0.811563800548908
0.94809310236362 0.812170370380553
0.948240826035899 0.812770672476115
0.948387861565096 0.813370278156558
0.948524761238551 0.813969883837
0.948664119508619 0.814569489517443
0.948813474569841 0.815153586042168
0.948968961608205 0.815735959327368
0.949111216161952 0.816318332612569
0.949257194316754 0.816900705897769
0.949437389111084 0.817474384375724
0.949625856581893 0.818047096763984
0.949800027002919 0.818619809152245
0.949976928039586 0.819192521540505
0.950118671506701 0.819746863839366
0.950259437237032 0.820299165017182
0.950391018536534 0.820851466194998
0.950524663038481 0.821403767372815
0.95061362049556 0.82193488725478
0.950697857540436 0.822463653659428
0.950780956460556 0.822992420064076
0.95086428358558 0.823521186468725
0.951008781202939 0.824043241407908
0.951163510108612 0.824564550628705
0.951307699733562 0.825085859849503
0.951454196983436 0.825607169070301
0.95154667909562 0.826126986095834
0.95163324062581 0.826646637321892
0.951718625381189 0.827166288547951
0.951804361859579 0.827685939774009
0.951935887012604 0.82820328173871
0.95207666823143 0.828720367118815
0.952206690579507 0.82923745249892
0.952339503739303 0.829754537879025
0.952480757090834 0.830250634559288
0.952625880283618 0.830744399161791
0.95276162884984 0.831238163764293
0.952899229503562 0.831731928366796
0.953038546013319 0.832216045482124
0.953180706051667 0.832699090654432
0.953314068622049 0.83318213582674
0.953449160395915 0.833665180999048
0.953680090309446 0.834143372378577
0.953927371767374 0.834621024447796
0.953966351135623 0.835098373437562
0.953981461325512 0.835575688751833
0.954100800947537 0.836052289874679
0.954228625239898 0.836528811642921
0.954368949156884 0.836996072395627
0.954513413675811 0.837462304146606
0.954648915783632 0.837928535897586
0.954786124691028 0.838394767648566
0.954812067787214 0.838855842179506
0.954825460008147 0.839316343685998
0.954948688714962 0.839774182535719
0.955086780974946 0.840231725534687
0.955216646410922 0.840689268533655
0.955348142327895 0.841146811532624
0.955490596471235 0.841602772123881
0.955637817261327 0.84205855689206
0.955774242552998 0.842514341660238
0.955912919930652 0.842970126428417
0.955948575289493 0.843420084401231
0.955972639713418 0.843869394952338
0.955996510324192 0.844318705503446
0.956020443458618 0.844768016054553
0.956100503410019 0.845210356614424
0.956187223576536 0.845651922730824
0.956272815457495 0.846093488847225
0.956358522420778 0.846535054963625
0.956447325977543 0.846975423140749
0.956537636843141 0.84741565821351
0.956626128121398 0.847855893286271
0.956715125360497 0.848296128359031
0.956844606045168 0.84873592420816
0.956981885776031 0.849175671254664
0.957110829144766 0.849615418301167
0.957241535065806 0.850055165347671
0.95729789246269 0.850485602250518
0.95734597503379 0.850915004692959
0.957394663140862 0.8513444071354
0.957443840753851 0.851773809577841
0.957621314900802 0.852201185733143
0.957811013967516 0.852628336745428
0.957998836380382 0.853050247103059
0.958134006676467 0.85346821963257
0.958266663294756 0.853885819325062
0.958390384374404 0.854303419017555
0.958516606964992 0.854721018710048
0.958604573979996 0.855131323561971
0.958688572244059 0.855540817876053
0.958771493731175 0.855950312190135
0.958854705532274 0.856359806504217
0.958926301319428 0.856768729713913
0.958996875424704 0.857177589467566
0.959066473025386 0.85758644922122
0.959136256435951 0.857995308974873
0.959260275362454 0.858398276844252
0.959393142985837 0.858800590059822
0.959517710096263 0.859202903275393
0.959643958850892 0.859605216490964
0.959782457692776 0.859992521135648
0.959925274303334 0.860378158161345
0.960059586356795 0.860763795187042
0.96019564535312 0.86114943221274
0.96043353877574 0.861534805932352
0.960680228356321 0.861920150395732
0.960821365501847 0.862299266976853
0.960952159004461 0.862677691571056
0.961074917312224 0.863056116165259
0.961199444777068 0.863434540759462
0.961256766296805 0.863809739342626
0.961306387161283 0.86418457948012
0.961356884704719 0.864559419617614
0.961407616186374 0.864934259755107
0.96165065399022 0.865304689651263
0.961916103115451 0.865674629520603
0.962008912117608 0.866040284413582
0.962082418686698 0.866405463198075
0.962154946541472 0.866770641982569
0.962227663791028 0.867135820767063
0.962248170587444 0.867491915651595
0.962262875655981 0.867847001213908
0.962277594096624 0.868202086776222
0.962292349752417 0.868557172338535
0.962375236171892 0.868910427036297
0.96246658290866 0.869263478304664
0.962556447079841 0.869616529573031
0.962646677570344 0.869969580841398
0.962705571950961 0.870318227319494
0.962761090735418 0.870666384376449
0.962816643075275 0.871014541433405
0.962872169721552 0.87136269849036
0.962924791163862 0.871710630702263
0.96297723431907 0.872058537931382
0.963030100210374 0.872406445160501
0.963083377849209 0.87275435238962
0.963136898856037 0.873101974862212
0.963191289334018 0.873449565695191
0.963244237344831 0.87379715652817
0.963297839091257 0.874144747361148
0.963346899313249 0.874487739652481
0.96339529041135 0.874830220994743
0.963443800856214 0.875172702337004
0.963492505842206 0.875515183679266
0.963511358862073 0.875852617472532
0.963526877937278 0.876189490427022
0.963590644174264 0.876521623879912
0.96365996974458 0.876853230721514
0.963728538670384 0.877184837563115
0.963797233229121 0.877516444404717
0.96385943519965 0.877847347935275
0.963921238492166 0.878178173320161
0.963982272864586 0.878508998705048
0.964043541220259 0.878839824089935
0.964101438951068 0.879169247435698
0.964159042921125 0.879498514999337
0.964216600399866 0.879827782562976
0.964274230373736 0.880157050126615
0.964350245440435 0.880478761902367
0.964427944442721 0.880799634146131
0.964504307101307 0.881112080668441
0.964580809964848 0.881423590999478
0.964656690986238 0.881735101330515
0.964732376667501 0.882046611661552
0.964792554575158 0.88235301091236
0.964851288520909 0.882658842265364
0.964909244851519 0.882964673618369
0.96496747980093 0.883270504971374
0.965075335283946 0.883574835405117
0.965186850567729 0.883878999070055
0.965240147397009 0.884176130161628
0.965286641509719 0.884472479856161
0.965338722862227 0.884767494879111
0.965391437161 0.885062361605218
0.965444143945836 0.885357228331325
0.965496851565523 0.885652095057432
0.965515855140252 0.885945088074137
0.96553112829776 0.886237872900909
0.965546560883815 0.886530657727681
0.965562039178082 0.886823442554453
0.965611028832412 0.887111160809323
0.965663692587258 0.88739831611176
0.96571638969562 0.887685471414196
0.96576911355133 0.887972626716632
0.965821341277407 0.888257494592954
0.96587403738262 0.888542108310819
0.965925557950992 0.888826722028684
0.965977597714029 0.889111335746548
0.965988881206629 0.88939453681687
0.965995572584423 0.889677580926354
0.966043988136441 0.889959938346992
0.966097036682669 0.890242219468869
0.966150051755439 0.890524500590746
0.966203135556958 0.890806781712623
0.966258013108559 0.891086185630356
0.966314046709017 0.891365269858739
0.966368622886641 0.891644354087121
0.966423770798763 0.891923438315504
0.966475974412181 0.892196770320134
0.96652777982842 0.892469463188791
0.966579590861749 0.892742156057448
0.966631411436231 0.893014848926105
0.966708268858812 0.893285114765318
0.966788311078855 0.893555110934593
0.966867473426056 0.893825107103869
0.966946694174777 0.894095103273144
0.967001493055876 0.894364970550429
0.967054096497652 0.89463482350638
0.967105642361683 0.894904676462332
0.967157464390932 0.895174529418284
0.967219270597078 0.895441036917291
0.967282283999354 0.895707172698859
0.967344692935051 0.895973308480427
0.967407138663408 0.896239444261995
0.967462025751204 0.896505514879861
0.967516064920579 0.896771578257315
0.967570039200471 0.897037641634769
0.967624082699769 0.897303705012224
0.967678615780246 0.897565911313833
0.967733272939065 0.89782768905146
0.967787813624599 0.898089466789087
0.967842417732934 0.898351244526714
0.967955668760705 0.898610358596498
0.968077332547797 0.898869176703189
0.968194448532602 0.89912799480988
0.968312532713393 0.899386812916571
0.968364775490863 0.899638258741483
0.968409631367573 0.899888885423975
0.968454391898846 0.900139512106467
0.968499225828294 0.900390138788959
0.968546222776361 0.900636051991153
0.968593692921658 0.900881441473313
0.968640485217774 0.901126830955474
0.968687398132044 0.901372220437635
0.968747791919795 0.901616207800423
0.968809793904864 0.90186003937217
0.968871202712634 0.902103870943917
0.968932748872964 0.902347702515664
0.968988300859041 0.902589188695566
0.969043851755899 0.902830414276374
0.969098494206054 0.903071639857182
0.969153766159173 0.90331286543799
0.969186624929075 0.903548801670223
0.969216866593595 0.903784150197059
0.969272324208777 0.904016643286888
0.969330798852161 0.904248819105938
0.969389277999082 0.904480994924989
0.969447673087687 0.904713170744039
0.969506815211639 0.904942089650678
0.969566140996255 0.90517064667816
0.969625042506497 0.905399203705642
0.969683947357599 0.905627760733123
0.969740369038346 0.905855036933561
0.969796438306671 0.906082170819882
0.969852515783019 0.906309304706204
0.969908567680173 0.906536438592525
0.969954723355674 0.906762644983528
0.970000038410413 0.906988748319495
0.970044690091174 0.907214851655462
0.970089579037288 0.90744095499143
0.970139068513884 0.907665774436244
0.970189595154513 0.907890451226485
0.970238978314317 0.908115128016727
0.970289000662063 0.908339804806968
0.97037973922169 0.908563766452756
0.970473852244818 0.908787648638049
0.970522114619756 0.909011367392633
0.970565781825795 0.909235067988249
0.970608590803364 0.909458768583865
0.970651739224293 0.909682469179481
0.97073918031048 0.909900783875679
0.970832710682278 0.910118500138608
0.970923328785694 0.910336216401538
0.97101461041976 0.910553932664467
0.971122217442955 0.910771259940823
0.971233289281077 0.910988543996449
0.971340586899093 0.911205828052074
0.971448567634164 0.9114231121077
0.971466245955036 0.911636886218857
0.971473806245571 0.911850270336184
0.971481317099542 0.912063654453511
0.971488861685476 0.912277038570838
0.971506199938302 0.912487083279882
0.971524606968336 0.912696756943563
0.97156969495373 0.912903613601742
0.971618149770261 0.91311015725931
0.971665747017197 0.913316700916879
0.971713514013834 0.913523244574447
0.971766213258024 0.91372843751662
0.971819483295532 0.913933480379304
0.971872969837148 0.914138523241988
0.971926916258081 0.914343566104672
0.971981134772087 0.91454521256657
0.972035542353238 0.914746481650603
0.972090212260835 0.914947750734635
0.972145533694833 0.915149019818668
0.972202415765725 0.915349307219509
0.97225924898081 0.915549485544441
0.972338533834178 0.915743423308177
0.972419474212639 0.915936667676225
0.972465979344088 0.916129373978902
0.972508979574398 0.916322020496538
0.97255118865881 0.916514667014174
0.972593693215402 0.91670731353181
0.972675531656473 0.916898767833446
0.972762454199289 0.917090089666638
0.972847112997797 0.917281411499829
0.972932208922059 0.917472733333021
0.972967630402754 0.917663788408077
0.972997712344406 0.917854813843341
0.973027465181076 0.918045839278604
0.973057460709106 0.918236864713867
0.973136639637516 0.918425206482839
0.973222483565372 0.918613250066668
0.973305743394433 0.918801293650496
0.973389822805415 0.918989337234325
0.973481065093689 0.919175038473058
0.97357198127297 0.919360479451224
0.973656707748742 0.919540461596779
0.973741549921628 0.919719837205377
0.973824091910675 0.919899212813974
0.973907277242525 0.920078588422572
0.973991075454339 0.92025527167693
0.97407598619401 0.920431655780817
0.974158529482323 0.920608039884704
0.974241567113259 0.920784423988592
0.97428769874483 0.920960339503769
0.974329443250217 0.921136202953534
0.974356567680487 0.921311117756136
0.974382342429318 0.921485927153498
0.974407766953028 0.92166073655086
0.974433440639699 0.921835545948222
0.97447060691542 0.922009177782003
0.97450938417172 0.922182678775387
0.97454760542406 0.92235617976877
0.974585907195231 0.922529680762153
0.974625786922381 0.92270144026663
0.974666175743829 0.922873006272339
0.974705926900132 0.923044572278047
0.974745732374035 0.923216138283756
0.974819774525785 0.923383850145517
0.974898763413382 0.923551133769062
0.974975020872458 0.923718417392606
0.975052338923004 0.923885701016151
0.975083813855186 0.924052359664773
0.975110262087641 0.924218948871738
0.975136525988198 0.924385538078703
0.9751628521111 0.924552127285667
0.975195705738952 0.924716786559712
0.975229134166858 0.924881231396767
0.975293929879145 0.925045417818701
0.975362730780666 0.925209575527845
0.975429942715141 0.925373733236989
0.975497571903146 0.925537890946133
0.975544779414996 0.925700992082601
0.975589590384017 0.925863975822106
0.975634533457163 0.92602695956161
0.975679498085967 0.926189943301115
0.975714606211582 0.926351606693482
0.975748815630293 0.926513123380611
0.975782548976047 0.92667464006774
0.975816522896393 0.92683615675487
0.975832844406837 0.926997211442726
0.975847216624416 0.92715821479733
0.975882501291966 0.927316239335183
0.975920439415352 0.927473932893397
0.975957792124028 0.927631626451611
0.975995328910112 0.927789320009824
0.97603875270281 0.927946769284235
0.97608254844972 0.928104191416001
0.976126921797598 0.928261613547766
0.976171625263902 0.928419035679532
0.9762451132732 0.928575886845959
0.976322523217743 0.928732674571792
0.976397733364274 0.928889462297626
0.976473410365073 0.929046250023459
0.976536982341941 0.929202255094176
0.976599009731258 0.929358173203213
0.976618143084132 0.92951131745086
0.976632528900128 0.929664153491685
0.976646933445335 0.92981698953251
0.976661361610924 0.929969825573336
0.976678351635851 0.930122449413748
0.976695686311559 0.930275049676336
0.976768839709755 0.930427201084753
0.976848997690821 0.930579302620484
0.976927011343057 0.930731404156215
0.977005684678455 0.930883505691946
0.977029405322221 0.93103543183459
0.977046955853659 0.931187338489115
0.9770944307876 0.931338323224486
0.977145406850641 0.931489205524395
0.97720033045992 0.931639409696059
0.97722830131704 0.931789402046432
0.977256076041855 0.931939394396805
0.977283893215498 0.932089386747179
0.977315946078646 0.93223914125698
0.977349903379697 0.932388793835108
0.977383532187413 0.932538446413235
0.977417236272387 0.932688098991363
0.977447156059772 0.9328375303161
0.977475492722935 0.932986866817955
0.977503727050738 0.933136203319811
0.977531939637835 0.933285539821667
0.97757741264656 0.933433726118926
0.977602377970755 0.933580816245045
0.977627330072957 0.933727906371164
0.977652197487262 0.933874996497284
0.977684912232532 0.934022019071441
0.977748806205956 0.934168771437751
0.977803319468398 0.93431541081253
0.977822076145941 0.934461598221184
0.977840916496755 0.934607785629838
0.977859720908393 0.934753973038492
0.977887317751125 0.9349001062578
0.977949836896376 0.935046022719727
0.978012298096108 0.935191939181653
0.978074416955458 0.93533785564358
0.978129334004708 0.935483596228048
0.978155193180608 0.93562863330268
0.978179870958814 0.935773572679042
0.978200386985414 0.935918121262318
0.978220906350687 0.936062669845594
0.978241252181478 0.93620721842887
0.978258898460073 0.936351393034242
0.978264986992741 0.936494071727995
0.978271123036087 0.936636750421748
0.978277198094178 0.936779429115501
0.978287850521764 0.936921670862339
0.97831646949998 0.937062164821514
0.978345096543551 0.93720265878069
0.978373589708707 0.937343152739865
0.978408896207652 0.93748318921982
0.978472134143512 0.937621395782891
0.978535393551915 0.937759602345963
0.978597490603432 0.937897808909035
0.978652779051397 0.938035974685003
0.978677884660518 0.938173977312555
0.97870299820102 0.938311979940107
0.978727994724789 0.938449982567659
0.97875963079702 0.938587216774301
0.978817891954668 0.938721377297303
0.978876142697964 0.938855537820305
0.978934128027888 0.938989698343307
0.978985395696567 0.939123509397369
0.979009078944911 0.939255922575669
0.979032774352343 0.939388335753969
0.979056371261618 0.939520748932268
0.979079522163625 0.93965305552959
0.979100797230157 0.939784935802998
0.979122198175164 0.939916816076407
0.979143725072983 0.940048696349815
0.979173063608989 0.940180506977945
0.979233225030034 0.940312039024959
0.979293359578389 0.940443420710874
0.979355380462547 0.940574200952393
0.979417680812377 0.940704981193911
0.979478606654443 0.94083576143543
0.979542086252923 0.940966363409065
0.979613573700972 0.94109625231117
0.979682120560363 0.94122574673834
0.979741107473048 0.941353663265768
0.979800016163644 0.941481579793196
0.979858618157207 0.941609496320625
0.979910455114206 0.941737194070056
0.979935018377479 0.941864016707499
0.979958844388892 0.941990739465366
0.979979851739582 0.94211706270493
0.980000962128457 0.942243385944494
0.980022223352333 0.942369709184059
0.980046126298618 0.942495952846678
0.980080586074155 0.94262187820152
0.980115246446423 0.942747803556361
0.980149506837719 0.942873728911202
0.980180685430199 0.942999164833139
0.98019873013606 0.943122643023459
0.980216783697789 0.943246121213778
0.98023482851452 0.943369599404097
0.980261009036074 0.943492578496512
0.98031974441802 0.943613561197309
0.980377638767759 0.943734458410708
0.980433604590567 0.943855013674508
0.980489568516215 0.943975568938309
0.980545225053885 0.944096124202109
0.980593752130401 0.944216485595697
0.980613784669357 0.944336071508431
0.980633872065069 0.944455657421166
0.980653800327467 0.9445752433339
0.980673728478233 0.944694761430435
0.980692979827143 0.944814008262171
0.980712255925062 0.944933255093907
0.980731554487125 0.945052501925642
0.980758916958481 0.945171450952051
0.980818506022647 0.945289208757151
0.980869686772088 0.945406828762547
0.980888781285573 0.945523897569125
0.980907826145289 0.945640966375702
0.980927020861017 0.94575803518228
0.980946718209484 0.945874950386465
0.98096801251528 0.94599125118108
0.980989295323292 0.946107551975695
0.981010576950904 0.94622385277031
0.98103928393548 0.946339944781686
0.981097976749274 0.94645520166011
0.98115682019274 0.946570458538533
0.981214447941998 0.946685715416957
0.981264905845399 0.946800947228643
0.981284084418563 0.946916078773381
0.981303273196864 0.947031210318119
0.981322386364613 0.947146341862857
0.981342732283472 0.947261318196532
0.981367924852484 0.947375673685956
0.98139313206389 0.947490029175381
0.9814182206499 0.947604384664805
0.981450724817054 0.947718729093412
0.981500888869168 0.947832999764486
0.981504259581633 0.947947152378518
0.981518982024401 0.948060979217742
0.98157922027221 0.948173502957732
0.98163307542648 0.948285891377181
0.981662967433669 0.948397738514464
0.981692955882366 0.948509585651747
0.981722640975781 0.94862143278903
0.981754914982494 0.948732922901994
0.981797011822551 0.948842984917679
0.981839108950221 0.948953046933365
0.981880980802061 0.949063108949051
0.981918343830279 0.949173046079892
0.981937472763142 0.949282483671354
0.981956630713918 0.949391921262816
0.981975671774926 0.949501358854279
0.981999372390097 0.949610494748052
0.982041497551777 0.949718423851066
0.982083616419288 0.949826352954081
0.982125513225376 0.949934282057096
0.982164369266785 0.950042079933302
0.982190839454071 0.950149352902275
0.982217302660261 0.950256625871247
0.982243670752954 0.950363898840219
0.98227347575071 0.950471124081563
0.98231696841957 0.950578158412395
0.982360442888577 0.950685192743227
0.982403683378299 0.950792227074058
0.982446748006822 0.950899178645417
0.98248903441204 0.951005799178884
0.982531720045283 0.95111241971235
0.982574730991296 0.951219040245817
0.982612880184932 0.951325556282442
0.982630510316158 0.951431654331704
0.982648153894381 0.951537752380966
0.982665782307459 0.951643850430228
0.982688123498664 0.951749900300653
0.982729808302191 0.951855757455732
0.982771686740172 0.951961614610812
0.982812765602328 0.952067471765891
0.982850151111467 0.952173282934903
0.982869182833336 0.952278910159643
0.982887924507858 0.952384087609621
0.982905479082058 0.952487465960549
0.982923039697743 0.952590844311478
0.982940540587567 0.952694222662406
0.982958138224828 0.952797181055681
0.982976037965608 0.95289845961834
0.98299499226376 0.952999696712074
0.983018157557594 0.953100767930111
0.983041313403919 0.953201839148148
0.983064391793689 0.953302910366185
0.983091107453185 0.953403925912798
0.983132331870423 0.953504718773713
0.98317355376097 0.953605511634629
0.983214562725332 0.953706304495544
0.983258594374224 0.953806893463827
0.983314854610961 0.953906666861577
0.983367859691105 0.954006417250601
0.983408283357837 0.954106075604719
0.983448705316534 0.954205733958837
0.983488926843197 0.954305392312955
0.98352924025424 0.954404832546499
0.983569763770431 0.954503400297749
0.983610370846559 0.954601968048999
0.983651107077855 0.954700535800249
0.983687126006893 0.954798889587611
0.983703624194205 0.954896387519421
0.983720130325874 0.954993885451231
0.983736630416608 0.955091383383042
0.983753994524428 0.95518887508996
0.98377477562614 0.955286341897309
0.983795575320407 0.955383808704659
0.983816373922259 0.955481275512008
0.983840797989472 0.955578668817464
0.983879714110419 0.955675768115349
0.983914077355169 0.955772797452034
0.983930783646263 0.955869546943923
0.983947500605723 0.955966296435812
0.983964138682367 0.956063045927701
0.983985302914835 0.956159568548786
0.984024460748558 0.956255183686653
0.984063613608262 0.956350798824521
0.984102588560916 0.956446413962388
0.984137616057343 0.956541711795344
0.984156626220524 0.956635740408658
0.984179802650713 0.956729548262828
0.984219768313371 0.956822473080427
0.984259789508748 0.956915397898025
0.984299940690001 0.957008322715624
0.984339833487122 0.957100956189602
0.984378265522711 0.957192424289098
0.98441694893642 0.957283892388595
0.984455092323283 0.957375360488092
0.98448947192933 0.957466557122088
0.984507339318435 0.957556667894081
0.984525215354511 0.957646778666074
0.98454308123294 0.957736889438067
0.984565358820544 0.957826870216889
0.984605279956954 0.957916331023023
0.984645181896495 0.958005791829157
0.984684890496489 0.958095252635291
0.984719723861722 0.958184532994134
0.984734980374374 0.958273091563814
0.984750249223638 0.958361650133494
0.984765463205703 0.958450208703173
0.984785861578093 0.958538652201052
0.984826910818258 0.958626635411727
0.984867915594201 0.958714618622402
0.98490887064481 0.958802601833077
0.984947988043473 0.958890495909041
0.984979664005698 0.958978033446165
0.985008798697781 0.959065367583399
0.985027866081025 0.959151888121078
0.985050615159105 0.959238338892948
0.985088176655322 0.959324510601583
0.985125897465241 0.959410682310219
0.985163161021754 0.959496854018854
0.985200984109913 0.959582855948558
0.98523986449033 0.959668178762536
0.985278735479275 0.959753501576515
0.985317428152518 0.959838824390494
0.985356398287282 0.959923983607205
0.98539634248482 0.960008488434847
0.985436346434714 0.960092993262489
0.985476235197208 0.960177498090131
0.985511671655696 0.960261671575003
0.98552878838536 0.960344519688792
0.985545936612154 0.960427367802581
0.985563024798102 0.960510215916371
0.985583646842717 0.960592580122647
0.985618480001269 0.96067300869887
0.985653304447573 0.960753437275094
0.985687828517316 0.960833865851317
0.985716564591463 0.960914233520645
0.985721303048725 0.960994357562391
0.985731006109725 0.961074390206673
0.98576056773884 0.9611540572611
0.985787575928455 0.96123366327904
0.985804553483901 0.961313025151031
0.985821536740441 0.961392387023023
0.985838465367744 0.961471748895015
0.985858582521318 0.961551093429714
0.985891570843845 0.961630368615241
0.985924635960799 0.961709643800769
0.985957371137017 0.961788918986296
0.985986972835906 0.961868111777898
0.986003142472689 0.9619469749938
0.986019314267972 0.962025838209702
0.986035474498594 0.962104701425604
0.986055587431975 0.96218351293019
0.986091536326491 0.962262117589512
0.986127496030933 0.962340722248833
0.986163306289445 0.962419326908155
0.986199568407401 0.96249773080071
0.986237426982398 0.9625753316262
0.986275275368884 0.96265293245169
0.986313144170593 0.96273053327718
0.986350046545077 0.962808084422364
0.986383051028448 0.962885436846328
0.986416068671782 0.962962789270292
0.986449035700478 0.963040141694256
0.986478731985736 0.963117486502129
0.986495422758314 0.963194800845636
0.986512123191431 0.963272115189143
0.986528801907442 0.963349429532651
0.986548543462878 0.963426502662276
0.986580558228745 0.963502610936375
0.986612630307548 0.963578719210473
0.986644370430515 0.963654827484572
0.98667668593773 0.96373075290333
0.986710234775391 0.963805946900728
0.986743661633968 0.963881140898125
0.986777290863372 0.963956334895523
0.986810122423967 0.964031426270784
0.986840055393468 0.964106107157498
0.986870001759343 0.964180788044213
0.986899726160936 0.964255468930928
0.986929350149603 0.964329954590231
0.986958375291023 0.96440365933989
0.986987402324345 0.96447736408955
0.98701630646073 0.964551068839209
0.987041665000919 0.964624413686626
0.9870524684395 0.964696318925079
0.987063303074748 0.964768224163531
0.987074078189031 0.964840129401983
0.987088389007391 0.964911715035315
0.987116695353273 0.964982022248165
0.987145048854347 0.965052329461014
0.987173167393426 0.965122636673863
0.98720139578099 0.965192826287564
0.987229618706677 0.96526254550467
0.987257832694237 0.965332264721776
0.987286043409563 0.965401983938883
0.98731420458127 0.965471432828766
0.987342211826599 0.965539800409758
0.987370235672642 0.96560816799075
0.987398225002886 0.965676535571742
0.987426219991119 0.965744894130469
0.987454256316849 0.965813216600133
0.987482303422455 0.965881539069797
0.987510153887293 0.965949861539461
0.987534849126905 0.966018015781484
0.987546713133254 0.966085497112945
0.987558580726805 0.966152978444405
0.987570490508785 0.966220459775866
0.987582122631404 0.966287859430447
0.987592735825363 0.96635493237751
0.987603421884475 0.966422005324573
0.987614021166463 0.966489078271636
0.987628190603376 0.966556148400868
0.987656298032865 0.966623207258777
0.987684413696642 0.966690266116686
0.987712333875575 0.966757324974595
0.98773750673061 0.966824330923355
0.987751511730865 0.96689112523552
0.987765550684402 0.966957919547686
0.987779511435648 0.967024713859852
0.9877962354578 0.967091443114593
0.987823810096121 0.967157912139637
0.987851382415511 0.967224381164681
0.987878934343143 0.967290850189725
0.987902852553722 0.967357275581722
0.987912294769245 0.967423526441529
0.987921751910261 0.967489777301336
0.987931159490158 0.967556028161143
0.98794099893805 0.96762223611206
0.987952328314543 0.967688272427416
0.98796368907818 0.967754308742772
0.987974984789222 0.967820345058128
0.987990892613525 0.967885946738147
0.988024952395053 0.967949809876817
0.988059107343188 0.968013673015488
0.988093202870846 0.968077536154159
0.988123356578317 0.968141387596182
0.988137174776009 0.968205192251614
0.988150991518459 0.968268996907047
0.988164797739853 0.968332801562479
0.988181601153802 0.968396166243094
0.988210533102922 0.968457771024439
0.988239523563132 0.968519375805784
0.988268241267256 0.968580980587129
0.988297643311654 0.968642455887204
0.988329034193 0.968703413262196
0.988360776366868 0.968764370637188
0.988392886077469 0.96882532801218
0.988420372258868 0.968886202276971
0.988429232643677 0.968946744100956
0.988438099691229 0.969007285924941
0.988446944761795 0.969067827748927
0.988456205539925 0.969128137346562
0.988467032204155 0.969187518038799
0.988477876693619 0.969246898731035
0.988488674456856 0.969306279423272
0.988503070905557 0.969365644705714
0.988531727407082 0.969424948348979
0.988560381335042 0.969484251992244
0.98858901497311 0.969543555635509
0.988616262342528 0.9696026020031
0.988637910815445 0.969660619267995
0.988659576961334 0.969718636532889
0.988681171794471 0.969776653797784
0.988701419353049 0.969834604360837
0.988716153707703 0.969892288116525
0.988732344379151 0.969949883574029
0.988754596513832 0.970007125838802
0.988776885752853 0.970064368103574
0.988798998058782 0.970121610368347
0.98882187193289 0.970178657028998
0.988847331618083 0.970234921273159
0.988872843960779 0.970291185517321
0.98889816599886 0.970347449761482
0.988925152283889 0.970403573444666
0.988958418384586 0.97045913488394
0.988991816948576 0.970514696323214
0.98902530681885 0.970570257762488
0.989053780719947 0.970625737984284
0.989061611268668 0.97068089333617
0.989069458013159 0.970736048688055
0.989077293924421 0.970791204039941
0.989088925310025 0.970846352091895
0.989115694355763 0.970901470944119
0.989141186877999 0.970956491821834
0.989161565824331 0.971011120801507
0.989181954969903 0.97106574978118
0.989202281882195 0.971120378760853
0.989223162587571 0.971175003150655
0.989246314108122 0.97122960918097
0.989269537190801 0.971284215211285
0.9892925038092 0.971338821241601
0.989315331941751 0.971393251301864
0.989336728123555 0.97144697748192
0.989358319946415 0.971500703661976
0.989379660712205 0.971554429842032
0.98940362449296 0.971607889202676
0.989436843113482 0.971660281285672
0.989470220105158 0.971712673368669
0.989503766868284 0.971765065451665
0.989535175823551 0.97181745717452
0.989557522335317 0.971869847456808
0.989579904041611 0.971922237739096
0.98960214830472 0.971974628021384
0.989624764439869 0.97202700840333
0.989648667679084 0.972079349183909
0.989672643760334 0.972131689964487
0.989696439902127 0.972184030745066
0.989715932818977 0.972236268144326
0.989717868883136 0.972288092018314
0.989720951374732 0.97233985565251
0.989728594395966 0.972391378327541
0.989736239926598 0.972442901002572
0.989743871189088 0.972494423677603
0.989751910069906 0.972545894303156
0.98976157940368 0.972597156730796
0.989771280836386 0.972648419158437
0.989780931156817 0.972699681586077
0.989789969950468 0.972750803662522
0.989796380901799 0.972801364334182
0.98980281613246 0.972851925005843
0.989809227050955 0.972902485677503
0.989815919109872 0.972952983796082
0.98982362455413 0.973003231702331
0.989831332912964 0.97305347960858
0.989839027266781 0.973103727514829
0.98984951303175 0.973153936422017
0.989871263996021 0.973203989332957
0.989893017565546 0.973254042243897
0.98991464005763 0.973304095154838
0.989934071203948 0.97335412357048
0.989944313345744 0.973404054004929
0.989954591949338 0.973453984439378
0.98996487864587 0.973503914873828
0.989977288168209 0.973553658568173
0.989998178104021 0.973602655302103
0.990019187396929 0.973651638050948
};
\addlegendentry{1x20}

\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative Probability Mass},
xmin=0.672137728785465, xmax=1.01073685606354,
xtick style={color=black},
xtick={0.6,0.7,0.8,0.9,1,1.1},
xticklabels={
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.1}\)
},
y grid style={darkgray176},
ymin=-0.0204287191889794, ymax=1.04859184377091,
ytick style={color=black},
yticklabels={}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0
]{Heisenberg 2-D};
\addplot [semithick, dashed, crimson2143940]
table {%
0.718991056169829 0.721414004447184
0.892489650433425 0.888080671113851
0.993203397864225 0.993299180087323
};
\addlegendentry{2x3}
\addplot [semithick, dash pattern=on 4pt off 2pt on 1pt off 1pt on 1pt off 2pt, darkorange25512714]
table {%
0.687528598207196 0.57788460931803
0.810667278462067 0.744471136131909
0.884458147944965 0.852806702192062
0.927476214322085 0.917089786217041
0.967597559630452 0.962138435082634
0.989604212056947 0.984493668078849
0.995345986641807 0.993694271849216
};
\addlegendentry{2x4}
\addplot [thick, dotted, mediumpurple148103189]
table {%
0.793942052694738 0.401383978885324
0.822568215895703 0.510429487406058
0.885629258110249 0.599586651352042
0.90483591246653 0.670502746851389
0.904835912466531 0.724247269140525
0.909624381603611 0.771325626463519
0.911178461996933 0.808761220828733
0.927260190367207 0.83188803629655
0.942569036836846 0.850499672425944
0.952296935471306 0.869083956674593
0.962989511190479 0.886818738462231
0.970258496496973 0.901255983850958
0.979615110882591 0.913023356999613
0.984320971513682 0.924767683477011
0.991823366491469 0.936486458677822
};
\addlegendentry{3x3}
\addplot [semithick, dashed, steelblue31119180]
table {%
0.709836672201299 0.329676307619081
0.766329852977975 0.446985580637203
0.799490819340285 0.521028104268136
0.842263661430819 0.582312721004551
0.851479851093415 0.636080952017538
0.859495197131825 0.670210339617041
0.869721465668775 0.696529448825071
0.878047113537682 0.720372825637828
0.885680570802092 0.741358643602751
0.892840854920326 0.760268687544134
0.897673498489331 0.777047931256534
0.902939991788442 0.790071276541951
0.908132763695893 0.802457799676338
0.912407939470423 0.814120244379217
0.915202102161103 0.824913908782858
0.920078633970276 0.83541828210015
0.926578707359998 0.845632282844103
0.933492944663104 0.85556601374239
0.937581607426076 0.865241327477986
0.940424785829434 0.874244022595157
0.943837394875389 0.882252116540625
0.947683783133754 0.889727160843597
0.949034993980784 0.897114005788198
0.953284765906584 0.90438613749528
0.955438249569902 0.911481065814621
0.959538552658395 0.918099723151379
0.962556320105729 0.924268762662321
0.965627134169406 0.929924600645434
0.966892230792681 0.934873413273312
0.968437620607184 0.939270551475708
0.970886754267921 0.943561439538593
0.972526745935298 0.947745879511364
0.97511387670442 0.951682279299076
0.977257132994576 0.955397190384554
0.979845601700792 0.959036439449398
0.980874554632468 0.962308205486081
0.981763962063406 0.965050317952096
0.982437063885344 0.967517532666949
0.98312394760705 0.969765159269477
0.984045933293311 0.97192845931423
0.985008382131813 0.974063459223915
0.986292955289736 0.976154586815727
0.987076276188085 0.977953867898177
0.987747144053911 0.97968340046548
0.988484977165201 0.98135543656384
0.989061796410682 0.982851475917993
0.989754220035689 0.984246035363128
0.990339884186437 0.985602578889702
};
\addlegendentry{3x4}
\addplot [semithick, dashdotted, forestgreen4416044]
table {%
0.745524723815147 0.209695321422405
0.757213405521007 0.282528495578378
0.815124828867016 0.331409074560979
0.823073737324258 0.371589638642441
0.827182563583584 0.40166696194896
0.839007519547135 0.430672147140549
0.844100175842832 0.453940042082386
0.847887569561255 0.470495464787343
0.851841147890646 0.486095089911433
0.85646538303343 0.500691642748832
0.861038516481421 0.515248600387525
0.862508004060588 0.528885628567066
0.863580649763048 0.540434529325339
0.864723271624246 0.551628036080362
0.865539072386889 0.562514490301098
0.866441261483648 0.572498602230496
0.869428946847319 0.581298790491182
0.873053902341782 0.588658126622525
0.873818226227105 0.595703694060564
0.876555783677065 0.602717356721333
0.88021124166671 0.609440431035439
0.883176208437197 0.616074074381061
0.886153380251628 0.622658034877807
0.88956049358199 0.629122935075103
0.89239966569419 0.635460926431151
0.893330762560993 0.641675795912868
0.895548446886301 0.647560454968991
0.896994936844684 0.653207400758033
0.898490422692392 0.658750563004935
0.898783694528226 0.664199065852255
0.899810459036558 0.669565983512157
0.900331370014571 0.674648536372843
0.901105375036289 0.679604258820187
0.901770040781678 0.684545508195898
0.902744307184061 0.689475471825381
0.903418398062264 0.694359416543384
0.904383602666419 0.699181003318316
0.90542858007368 0.703968100212712
0.906316063410133 0.708718044506402
0.907054377503809 0.713394420612508
0.907786259046505 0.717988182989073
0.909125950455033 0.722375525443017
0.910443324048927 0.726478701697877
0.912302612057622 0.730416461756996
0.913166432197459 0.734134290229275
0.914473613215833 0.737649450238128
0.915377970823645 0.741056660032209
0.916082760254907 0.744331130540994
0.917159867594155 0.747570163313451
0.918203452215129 0.750678876588145
0.919449598399471 0.75372153055053
0.920660425909363 0.756723442323196
0.922218284818243 0.759638941054669
0.923911070021736 0.762461303167724
0.925100875203003 0.765245554573822
0.925626204731964 0.767955953437026
0.926429489322774 0.770596262877539
0.927620390888324 0.773216775986854
0.928633108628742 0.775804441173876
0.929851548527794 0.778372787000585
0.930505865279312 0.780928155273577
0.930802762453575 0.783392268868465
0.931495314245125 0.785796393031614
0.932233811143416 0.788186031934052
0.932766980552627 0.790557506620561
0.932999623712464 0.792906791726988
0.933591380234191 0.795238725901895
0.934178193103523 0.797520559862241
0.934552763647497 0.799766993704042
0.935175954227145 0.801995046638955
0.935795311154386 0.804220811425399
0.936378044597321 0.806441737592219
0.936922830003392 0.808656277473862
0.937493112378601 0.810851901194795
0.93802345051407 0.813040306552784
0.938373602945946 0.815222392257384
0.938633273386596 0.817398566068461
0.939290835214288 0.819542990542174
0.939803993877174 0.821680834590984
0.940232912492202 0.823813767709995
0.94078981254577 0.825883421996431
0.941484705843485 0.827926522723282
0.942169015864665 0.829964302761624
0.94278808591007 0.831986611493467
0.943265139073329 0.833869883675192
0.943838744785243 0.835685732819554
0.944404961889723 0.837455662977994
0.945009478944745 0.839199549746572
0.945724031982924 0.840937580825896
0.946068396414353 0.842649296340249
0.946396723753455 0.844276036267521
0.946652606063928 0.845881309812358
0.946822744185559 0.847374338290438
0.947093167751514 0.848813060417168
0.947410922372946 0.850226256793363
0.947799336680382 0.851624598352348
0.948264272103173 0.852975475974212
0.948765571850878 0.854316343166513
0.949319525908073 0.855631113884755
0.949707933174879 0.856924794372739
0.950043743012046 0.858184484185603
0.95033490121699 0.859397171221419
0.950763439899175 0.860606609356372
0.951227244201765 0.86181535065555
0.95131574494545 0.863016346826103
0.951599927970049 0.864199310065315
0.95198876734283 0.865362099158648
0.952374079716062 0.866517058420871
0.95281707603903 0.867665939615777
0.953212083236756 0.868805002312557
0.953427016489736 0.869930997878308
0.953799181007881 0.871028734527284
0.95439678641034 0.872116772196991
0.954925130476839 0.873198922407237
0.955168665558373 0.874250517227985
0.955532076939064 0.875294481694954
0.955790344747342 0.876331164160761
0.95587030565019 0.877358941735136
0.956157288412946 0.878377372234741
0.956518661231729 0.879388114953869
0.956797117189175 0.880395110965078
0.957251286872411 0.881392626788571
0.957622984449091 0.882374845776633
0.957784449702394 0.8833518291814
0.958009124382845 0.884320314455387
0.958284296110133 0.885274388672818
0.958718138060643 0.886220365397776
0.959048038636121 0.887160026173456
0.959469649408862 0.888094614017909
0.959802974500818 0.889025985468073
0.960207561529615 0.889953216314365
0.960539101032969 0.890864903559981
0.961021633027653 0.891772668336084
0.961167976484418 0.892673644805928
0.961284275002013 0.893569081105444
0.961752207569673 0.894459583682627
0.96203138613777 0.895343415510119
0.962303661376498 0.89621965983107
0.962515049295686 0.897094528824409
0.962610569794734 0.897968481956299
0.962962089520681 0.898841130872321
0.963107429423812 0.899711418233151
0.963201608552054 0.900580788613278
0.963342355317111 0.901445328955547
0.963468472248695 0.902298884998087
0.963868558989186 0.903148307744204
0.96397974147094 0.903987828347837
0.964189827016439 0.90482378178888
0.964568182711768 0.905654929020908
0.964926053161963 0.906482962447786
0.96526239049069 0.907307658024097
0.965544183529242 0.908128607204585
0.96600332402882 0.908941421579084
0.966456093686307 0.909748899230972
0.966653069257338 0.910547746108861
0.966887045564927 0.911328506585675
0.967330981457143 0.91208489574062
0.967554430414438 0.912833588809057
0.967707412890888 0.913575546286814
0.967772213202165 0.914311018869399
0.968043388880418 0.915042599265636
0.968336188111155 0.915761111408611
0.968506439129896 0.9164633187581
0.968518153922274 0.917149626139868
0.968593180991828 0.917818264588746
0.968758698986154 0.918471344046164
0.968962954852982 0.919124152426241
0.969159966763303 0.919773662181879
0.969360437414183 0.920419218425551
0.969648608274342 0.92105573982826
0.970007914184503 0.921687481409682
0.970100432286401 0.922316611049692
0.970215926504073 0.922930423204104
0.97036284927526 0.923532116118134
0.970570730848326 0.924120442888433
0.970856364984505 0.924698355238892
0.971137616984552 0.925270657906703
0.971331407857187 0.925840555041159
0.971512232280447 0.92640003611436
0.971691302754749 0.926956110049017
0.971789966252873 0.927508406373626
0.971877891940157 0.928056532114787
0.972029642768433 0.928601891264999
0.972204405319731 0.929142732130536
0.972384236702758 0.929677517439391
0.972492759066957 0.930209351669685
0.972581436095893 0.930739858909177
0.972839268203504 0.931266766679191
0.973010631301541 0.931789442762863
0.973136558467991 0.932310124275281
0.973274987950333 0.932829103020622
0.973370127095738 0.933343399331829
0.973498077499553 0.93385504489059
0.973706570713009 0.934365261731496
0.973820512023825 0.934871760090829
0.974040451259026 0.935377730368173
0.974295281287212 0.935881462009344
0.974413723442556 0.93638070476478
0.974795473131721 0.93687816264919
0.974931933904553 0.937369455399486
0.975128024865436 0.93785807789758
0.975327648358888 0.938345550686043
0.975540969341204 0.938829034579609
0.975679742529398 0.939311411850308
0.975758260042096 0.939790738982251
0.975982454490384 0.940267063686561
0.976070116189591 0.940739389466569
0.976378823437711 0.941206358604885
0.976605322690966 0.941672414560026
0.976871559157033 0.942135217488713
0.977061991859931 0.94259522892307
0.97719861553432 0.943051727861422
0.977439328590447 0.943505313322458
0.977602284759118 0.943957864841403
0.977693725314554 0.94440996566737
0.97790921007847 0.944860402694161
0.978197478276178 0.945307664590009
0.978384765690863 0.945753294331485
0.978624958993963 0.946192038070208
0.978754624816486 0.946622711873845
0.978860226322454 0.947048835779981
0.979022825626559 0.947473129387896
0.979197394753908 0.947894721557539
0.979318633446248 0.948313384798492
0.979440001373846 0.948731116900767
0.979550908542047 0.94914766594449
0.979731665698498 0.949563978300914
0.979863709308513 0.949976785311364
0.97995497953919 0.950383500137843
0.980038186447151 0.950788686869583
0.980161035259131 0.951192533234507
0.980303367939865 0.951595090240584
0.980363125562026 0.951996027512969
0.98050506174025 0.952393716389476
0.980695430950109 0.95278759328939
0.980846222636611 0.953177414377287
0.98097995550716 0.953560938205856
0.981176594749349 0.953940724683514
0.981446573707054 0.954317703414319
0.981582235218135 0.954691695880452
0.981688663035854 0.955064237000645
0.98178804791515 0.955435154163313
0.981851504264925 0.955804378459565
0.981946880952074 0.95617214477487
0.982016067624215 0.956539212965308
0.982080883776317 0.956904815964992
0.982159678616077 0.957268799139986
0.982276882572554 0.957627593782049
0.982385161952728 0.957983053498809
0.98248810689911 0.958337400438677
0.982669485123701 0.9586900857836
0.982909521950402 0.959036428483193
0.983156614214611 0.959381717702287
0.983259157718304 0.959726558654614
0.983364000501719 0.96007090231399
0.983412259448945 0.960414235621659
0.983476658901621 0.960757150586752
0.983574303017411 0.96109960356177
0.983797995851048 0.96144161711443
0.983943123656642 0.961782266370795
0.984053191820268 0.962121413440602
0.984274615966898 0.962456542235179
0.984415007631875 0.962784653340565
0.984486104869607 0.96310847271396
0.984555032461645 0.963430230161515
0.984641445567433 0.963750151135307
0.984771709008164 0.964064976126902
0.984843697642506 0.96436971533427
0.984921519518837 0.964667433509947
0.985038425020705 0.964958909217627
0.985160011042079 0.965248318655918
0.985266658166513 0.965535934443671
0.98538904792734 0.96581251730441
0.985455200545355 0.966086461314068
0.985587584546922 0.966359114294318
0.985674689378139 0.966630275070128
0.985775152934092 0.966900148132129
0.985863824023379 0.967167324015163
0.985925531987399 0.96742979985428
0.985977454877103 0.967689599400039
0.986030744457155 0.967948651534067
0.986093674632311 0.968205868217051
0.986150360588559 0.968460457501152
0.986211996946657 0.968712707543658
0.986271878914148 0.968963408536279
0.986347581317132 0.96921337263676
0.986424640193275 0.969462129498956
0.986509597151206 0.969708615146303
0.986597116597734 0.969953685647978
0.986632712693155 0.970197641597331
0.986700621840482 0.970439966914679
0.986806031153441 0.970680133452415
0.986880173401593 0.970918858651099
0.986939029912901 0.971156821504836
0.987012272017206 0.971393193910737
0.9870856752383 0.97162759914063
0.987136099632927 0.971860531558406
0.987203581535554 0.972091546478007
0.987292251480123 0.972320731762197
0.987368920850961 0.972549018148766
0.987430324204453 0.972775009848472
0.987530895150134 0.972996833796187
0.987675858571317 0.973216429155572
0.987771860796313 0.973434141810868
0.987834843683185 0.973651154669827
0.987932465045423 0.973867419011915
0.988095111457674 0.974081420870638
0.988223955060633 0.974292027059562
0.988279190798158 0.974500380361549
0.988329139884238 0.974707547891399
0.98837442142608 0.974913640558209
0.988457900017575 0.975116835837005
0.988543572213316 0.975319604338697
0.988625568278216 0.975519742674907
0.988685234418409 0.97571654731164
0.988766657051595 0.975910924693953
0.988836274436983 0.976101824571773
0.98890286302283 0.976290053903312
0.988987397847096 0.97647597333178
0.989063670876733 0.976661272631389
0.989109956683166 0.976844947346476
0.989265548832383 0.977028369486803
0.989392393856607 0.97721069809286
0.989446654587204 0.977391525641075
0.989515422415578 0.977571787837952
0.989580060472224 0.977751126471122
0.989651235546258 0.977929782319115
0.989718428580969 0.978107656603274
0.989789863426345 0.978284138216281
0.989852018200613 0.978459518158201
0.989912328544031 0.978633103532172
0.989986092803331 0.978804861654246
0.990064648225313 0.978975319108344
};
\addlegendentry{4x4}
\end{groupplot}

\end{tikzpicture}


==> Figures/heis_k-vs-systemsize.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[scale=1, transform shape]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={
    group size=2 by 3,
    vertical sep=10pt,
    horizontal sep=25pt,
}]
\nextgroupplot[
width=8cm, 
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Heisenberg 1D},
x grid style={darkgray176},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Iterations (log)},
ymin=10.8448529882723, ymax=752138.916907423,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 324
8 848
10 2290
12 6624
14 19880
16 61664
18 158000
20 445000
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 303.802424532889
8 862.920821372664
10 2451.041479025
12 6961.94156300999
14 19774.7083195207
16 56168.1085057909
18 159539.972076552
20 453157.554478854
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 324
8 848
10 2290
12 6624
14 19880
16 61664
18 158000
20 445000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 18
8 56
10 160
12 420
14 1134
16 3056
18 8442
20 21800
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 19.8732543139486
8 54.4183835932398
10 149.012357317969
12 408.036423856893
14 1117.31487368293
16 3059.51246987434
18 8377.77852402682
20 22940.6396243673
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 18
8 56
10 160
12 420
14 1134
16 3056
18 8442
20 21800
};
\addlegendentry{Ideal}
\draw (axis cs:18,159539.972076552) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{13.3exp(0.52$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{99\% $F_E$};
\draw (axis cs:16,2891.5292474304765) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{exp(0.50$L$)};

\nextgroupplot[
width=8cm, 
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Heisenberg 2D},
x grid style={darkgray176},
xmin=5.5, xmax=16.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=11.5841883162014, ymax=188285.694487326,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 138
8 776
9 1377
12 11172
16 100512
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 180.511149173566
8 663.567810740548
9 1272.26022592673
12 8967.0144469513
16 121174.274565998
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 138
8 776
9 1377
12 11172
16 100512
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 18
8 56
9 135
12 576
16 5328
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 19.692838068874
8 60.9132914228447
9 107.130700751027
12 582.800051636356
16 5576.05560713397
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 18
8 56
9 135
12 576
16 5328
};
\addlegendentry{Ideal}
\draw (axis cs:14,32963.1835633657) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{3.6exp(0.65$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{99\% $F_E$};
\draw (axis cs:12,555.3077326925851) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{0.7exp(0.56$L$)};

\nextgroupplot[
width=8cm, 
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Iterations (log)},
ymin=10.669908362077, ymax=56704.5657941311,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 60
8 240
10 490
12 1032
14 2744
16 6384
18 17000
20 35000
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 76.8739144123533
8 186.757909917517
10 453.710692155864
12 1102.24724761307
14 2677.80551764739
16 6505.475432913
18 15804.4377492419
20 38395.387876796
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 60
8 240
10 490
12 1032
14 2744
16 6384
18 17000
20 35000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 18
8 32
10 80
12 180
14 434
16 1120
18 2358
20 5080
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 15.7579478732235
8 36.1704021048487
10 83.0246424821318
12 190.572701937471
14 437.435846008783
16 1004.07937458012
18 2304.73885406494
20 5290.24031357863
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 18
8 32
10 80
12 180
14 434
16 1120
18 2358
20 5080
};
\addlegendentry{Ideal}
\draw (axis cs:18,15804.4377492419) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{5.4exp(0.44$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{95\% $F_E$};
\draw (axis cs:16,1077.4627649259105) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{1.3exp(0.42$L$)};

\nextgroupplot[
width=8cm, 
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=5.5, xmax=16.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=13.0179692371566, ymax=16240.0384403965,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 90
8 240
9 324
12 1872
16 11344
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 87.0527660126236
8 232.165464738767
9 379.144830630385
12 1651.30654863853
16 11745.1289348512
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 90
8 240
9 324
12 1872
16 11344
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 18
8 40
9 90
12 288
16 1616
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 18.8039870241986
8 46.2917068129297
9 72.6323037609786
12 280.549627206089
16 1700.26336776789
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 18
8 40
9 90
12 288
16 1616
};
\addlegendentry{Ideal}
\draw (axis cs:14,4403.9537150978) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{4.6exp(0.49$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{95\% $F_E$};
\draw (axis cs:12,278.9720844172758) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{1.3exp(0.45$L$)};

\nextgroupplot[
width=8cm, 
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={System Size (\#Qubits)},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xtick={4,6,8,10,12,14,16,18,20,22},
xticklabels={
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\)
},
y grid style={darkgray176},
ylabel={Iterations (log)},
ymin=8.65879777419517, ymax=11359.9881804141,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 54
8 120
10 240
12 492
14 910
16 2112
18 4000
20 8000
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 56.8204839566217
8 115.599200028825
10 235.182351799503
12 478.469907959169
14 973.429558258796
16 1980.40689524988
18 4029.06552146281
20 8196.98669762107
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 54
8 120
10 240
12 492
14 910
16 2112
18 4000
20 8000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 12
8 32
10 60
12 120
14 238
16 416
18 828
20 1640
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 14.5049123648485
8 28.652405242801
10 56.5987787825055
12 111.802891677859
14 220.850817922501
16 436.259590830395
18 861.769190541508
20 1702.30329229664
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 12
8 32
10 60
12 120
14 238
16 416
18 828
20 1640
};
\addlegendentry{Ideal}
\draw (axis cs:18,4029.06552146281) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{6.8exp(0.36$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{90\% $F_E$};
\draw (axis cs:16,433.23130490600727) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{1.9exp(0.34$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{90\% $F_E$};

\nextgroupplot[
width=8cm, 
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={System Size (\#Qubits)},
xmin=5.5, xmax=16.5,
xtick style={color=black},
xtick={4,6,8,10,12,14,16,18},
xticklabels={
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\)
},
y grid style={darkgray176},
ymin=12.3702138613883, ymax=3707.07928623704,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 54
8 104
9 126
12 636
16 2848
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 47.0056713492432
8 106.908328721186
9 161.228636289506
12 553.011422103479
16 2860.59689301182
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 54
8 104
9 126
12 636
16 2848
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 18
8 32
9 36
12 144
16 512
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 16.0306975386501
8 32.0528212561122
9 45.3234731416076
12 128.142721966109
16 512.296782291891
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 18
8 32
9 36
12 144
16 512
};
\makeatletter
\edef\myxmax{\pgfplots@xmax}
\edef\myymin{\pgfplots@ymin}
\makeatother
\addlegendentry{Ideal}
\draw (axis cs:14,1257.75305838199) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{4exp(0.41$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{90\% $F_E$};
\draw (axis cs:12,134.03952539225943) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{2exp(0.35$L$)};
\end{groupplot}

\end{tikzpicture}


==> Figures/hub_k-vs-systemsize.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[scale=1, transform shape]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={
    group size=2 by 3,
    vertical sep=10pt,
    horizontal sep=25pt,
}]
\nextgroupplot[
width=8cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Hubbard 1D},
x grid style={darkgray176},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Iterations (log)},
ymin=5.79991568197991, ymax=557907.458440552,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 42
8 240
10 1020
12 1812
16 29664
20 308000
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 57.6323462869005
8 198.482371703262
10 683.561479188056
12 2354.14506497497
16 27921.8700350452
20 331173.655291393
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 42
8 240
10 1020
12 1812
16 29664
20 308000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 12
8 24
10 90
12 168
16 1728
20 16680
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 9.77075369855669
8 27.7467594805388
10 78.7946033052287
12 223.759084890002
16 1804.46758497793
20 14551.8259821126
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 12
8 24
10 90
12 168
16 1728
20 16680
};
\addlegendentry{Ideal}
\draw (axis cs:16,27921.8700350452) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{1.4exp(0.62$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{99\% $F_E$};
\draw (axis cs:14,623.9248507992168) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{0.4exp(0.52$L$)};

\nextgroupplot[
width=8cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Hubbard 2D},
x grid style={darkgray176},
xmin=7.5, xmax=18.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=9.99338095363616, ymax=135419.345251256,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
8 72
12 1632
16 32544
18 60000
};
\addplot [semithick, red, dashed, forget plot]
table {%
8 86.2287869522113
12 1377.0095557889
16 21989.8178294543
18 87874.7232516334
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 72
12 1632
16 32544
18 60000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8 16
12 144
16 2176
18 5130
};
\addplot [semithick, red, dashed, forget plot]
table {%
8 15.4003000579876
12 164.681915547016
16 1761.01330533285
18 5758.65420629331
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 16
12 144
16 2176
18 5130
};
\addlegendentry{Ideal}
\draw (axis cs:16,21989.8178294543) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{0.3exp(0.69$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{99\% $F_E$};
\draw (axis cs:14,502.5922330625368) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{0.1exp(0.59$L$)};

\nextgroupplot[
width=8cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Iterations (log)},
ymin=6.2610662999884, ymax=86368.7402819725,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 42
8 152
10 340
12 744
16 6064
20 56000
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 44.7939293574482
8 121.988216598005
10 332.212985157271
12 904.722362413076
16 6709.84932706758
20 49763.4189917295
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 42
8 152
10 340
12 744
16 6064
20 56000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 12
8 24
10 60
12 120
16 976
20 7780
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 9.65643587771264
8 24.5312579040418
10 62.319330027712
12 158.316337070632
16 1021.71941942416
20 6593.82721546113
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 12
8 24
10 60
12 120
16 976
20 7780
};
\addlegendentry{Ideal}
\draw (axis cs:16,6709.84932706758) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{2.2exp(0.50$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{95\% $F_E$};
\draw (axis cs:14,425.11820425700444) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{0.6exp(0.47$L$)};

\nextgroupplot[
width=8cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=7.5, xmax=18.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=10.755392552919, ymax=36387.4262855996,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
8 72
12 768
16 9264
18 22000
};
\addplot [semithick, red, dashed, forget plot]
table {%
8 74.5832651386662
12 765.236759549422
16 7851.4569867244
18 25149.3909280529
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 72
12 768
16 9264
18 22000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8 16
12 132
16 1472
18 3798
};
\addplot [semithick, red, dashed, forget plot]
table {%
8 15.5614525541247
12 143.352673553952
16 1320.57010382485
18 4008.10687336675
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 16
12 132
16 1472
18 3798
};
\addlegendentry{Ideal}
\draw (axis cs:16,7851.4569867244) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{0.7exp(0.58$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{95\% $F_E$};
\draw (axis cs:14,457.23687008882945) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{0.2exp(0.56$L$)};

\nextgroupplot[
width=8cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={System Size (\#Qubits)},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xtick={4,6,8,10,12,14,16,18,20,22},
xticklabels={
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\)
},
y grid style={darkgray176},
ylabel={Iterations (log)},
ymin=6.71135154033391, ymax=35434.0525763072,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
6 42
8 152
10 230
12 324
16 3056
20 24000
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 41.6140855933703
8 99.6630431286555
10 238.686541444676
12 571.638826974974
16 3278.75748368926
20 18806.0189923365
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 42
8 152
10 230
12 324
16 3056
20 24000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
6 12
8 24
10 50
12 96
16 640
20 4420
};
\addplot [semithick, red, dashed, forget plot]
table {%
6 9.90876597242799
8 23.0983901380398
10 53.8448105903101
12 125.517995417858
16 682.072087256482
20 3706.41939162315
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
6 12
8 24
10 50
12 96
16 640
20 4420
};
\addlegendentry{Ideal}
\draw (axis cs:16,3278.75748368926) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{3exp(0.44$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{90\% $F_E$};
\draw (axis cs:14,279.091208532905) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{0.8exp(0.42$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{90\% $F_E$};

\nextgroupplot[
width=8cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={System Size (\#Qubits)},
xmin=7.5, xmax=18.5,
xtick style={color=black},
xtick={6,8,10,12,14,16,18,20},
xticklabels={
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ymin=10.7689822058362, ymax=17688.9917242581,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
8 56
12 444
16 4720
18 12000
};
\addplot [semithick, red, dashed, forget plot]
table {%
8 54.4851248341427
12 481.26452330232
16 4250.98670682074
18 12634.0530470805
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 56
12 444
16 4720
18 12000
};
\addlegendentry{Realistic}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
8 16
12 108
16 1056
18 2790
};
\addplot [semithick, red, dashed, forget plot]
table {%
8 15.0776980599854
12 121.966057579083
16 986.604131625557
18 2806.04674668361
};
\addplot [semithick, green, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
8 16
12 108
16 1056
18 2790
};
\addlegendentry{Ideal}
\draw (axis cs:16,4250.98670682074) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{0.7exp(0.54$L$)};
\draw (rel axis cs:1,0) node[
  anchor=south east,
  text=black,
  rotate=0.0
]{90\% $F_E$};
\draw (axis cs:14,333.7272457763252) node[
  anchor=north west,
  text=black,
  rotate=0.0
]{0.2exp(0.52$L$)};
\end{groupplot}

\end{tikzpicture}


==> Figures/sampling_efficiency.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[scale=1, transform shape]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={
    group size=2 by 2,
    vertical sep=0.9cm,
    horizontal sep=2cm
}]
\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.48844015597438, xmax=529749.663853362,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Unique Config. (log)},
ymin=1.8937565439476, ymax=47082.6095809215,
ymode=log,
ytick style={color=black}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0
]{Hubbard 1-D};
\addplot [semithick, darkorange25512714]
table {%
6 4
12 7
18 8
24 8
30 8
36 8
42 9
};
\addlegendentry{1x3}
\addplot [semithick, steelblue31119180]
table {%
8 7
16 12
24 13
32 18
40 18
48 20
56 23
64 25
72 25
80 25
88 25
96 26
104 26
112 27
120 28
128 29
136 29
144 30
152 32
160 32
168 33
176 33
184 34
192 35
200 35
208 35
216 38
224 39
232 39
240 41
};
\addlegendentry{1x4}
\addplot [semithick, mediumpurple148103189]
table {%
10 9
20 16
30 21
40 23
50 26
60 31
70 35
80 36
90 40
100 43
110 44
120 45
130 45
140 48
150 48
160 50
170 51
180 53
190 55
200 56
210 57
220 58
230 60
240 61
250 61
260 61
270 61
280 63
290 64
300 65
310 67
320 68
330 68
340 69
350 69
360 69
370 69
380 69
390 70
400 70
410 70
420 71
430 72
440 72
450 72
460 73
470 73
480 73
490 74
500 74
510 74
520 75
530 75
540 75
550 75
560 75
570 76
580 76
590 76
600 76
610 76
620 76
630 77
640 77
650 77
660 77
670 77
680 78
690 78
700 78
710 79
720 79
730 79
740 79
750 79
760 79
770 79
780 81
790 82
800 82
810 82
820 82
830 82
840 83
850 83
860 85
870 85
880 85
890 85
900 85
910 85
920 85
930 85
940 85
950 85
960 85
970 85
980 85
990 85
1000 85
1010 85
1020 86
};
\addlegendentry{1x5}
\addplot [semithick, forestgreen4416044]
table {%
12 11
24 19
36 24
48 31
60 41
72 47
84 52
96 57
108 63
120 69
132 72
144 76
156 79
168 82
180 87
192 88
204 90
216 92
228 94
240 97
252 101
264 101
276 104
288 106
300 108
312 109
324 114
336 117
348 117
360 119
372 122
384 123
396 126
408 127
420 127
432 128
444 129
456 130
468 130
480 131
492 131
504 133
516 133
528 135
540 136
552 136
564 136
576 136
588 137
600 139
612 141
624 142
636 142
648 142
660 142
672 143
684 143
696 143
708 144
720 144
732 144
744 147
756 147
768 147
780 149
792 150
804 150
816 150
828 151
840 151
852 152
864 152
876 153
888 153
900 154
912 154
924 155
936 155
948 158
960 158
972 159
984 161
996 163
1008 163
1020 164
1032 164
1044 164
1056 164
1068 164
1080 164
1092 164
1104 165
1116 165
1128 165
1140 165
1152 165
1164 165
1176 165
1188 166
1200 166
1212 166
1224 167
1236 168
1248 168
1260 169
1272 169
1284 169
1296 169
1308 170
1320 170
1332 170
1344 170
1356 170
1368 170
1380 170
1392 170
1404 170
1416 171
1428 171
1440 171
1452 171
1464 172
1476 172
1488 172
1500 172
1512 172
1524 172
1536 172
1548 172
1560 172
1572 172
1584 173
1596 173
1608 173
1620 173
1632 173
1644 173
1656 173
1668 174
1680 174
1692 174
1704 174
1716 174
1728 175
1740 175
1752 175
1764 175
1776 178
1788 178
1800 178
1812 179
};
\addlegendentry{1x6}
\addplot [semithick, crimson2143940]
table {%
16 16
32 31
48 45
64 60
80 75
96 90
112 106
128 120
144 131
160 140
176 154
192 167
208 179
224 190
240 202
256 214
272 227
288 238
304 247
320 258
336 268
352 278
368 285
384 294
400 304
416 307
432 314
448 321
464 332
480 342
496 354
512 366
528 373
544 382
560 387
576 397
592 405
608 412
624 416
640 421
656 424
672 430
688 433
704 438
720 444
736 449
752 454
768 458
784 467
800 471
816 477
832 483
848 489
864 495
880 501
896 504
912 511
928 517
944 526
960 533
976 536
992 542
1008 549
1024 554
1040 560
1056 564
1072 571
1088 575
1104 582
1120 587
1136 594
1152 598
1168 601
1184 605
1200 609
1216 613
1232 617
1248 625
1264 631
1280 638
1296 646
1312 654
1328 658
1344 665
1360 674
1376 679
1392 683
1408 688
1424 692
1440 697
1456 701
1472 704
1488 708
1504 714
1520 719
1536 720
1552 727
1568 731
1584 738
1600 742
1616 746
1632 751
1648 756
1664 759
1680 762
1696 767
1712 770
1728 774
1744 780
1760 782
1776 787
1792 793
1808 798
1824 801
1840 804
1856 806
1872 812
1888 812
1904 814
1920 817
1936 823
1952 828
1968 834
1984 838
2000 841
2016 843
2032 850
2048 851
2064 852
2080 854
2096 855
2112 861
2128 864
2144 866
2160 868
2176 873
2192 876
2208 882
2224 884
2240 887
2256 890
2272 892
2288 895
2304 897
2320 901
2336 904
2352 906
2368 906
2384 907
2400 907
2416 910
2432 914
2448 918
2464 923
2480 924
2496 927
2512 931
2528 935
2544 937
2560 942
2576 942
2592 942
2608 947
2624 947
2640 951
2656 955
2672 956
2688 958
2704 961
2720 961
2736 964
2752 966
2768 971
2784 973
2800 977
2816 979
2832 982
2848 985
2864 988
2880 988
2896 990
2912 992
2928 994
2944 997
2960 1000
2976 1000
2992 1001
3008 1003
3024 1008
3040 1010
3056 1014
3072 1015
3088 1018
3104 1022
3120 1024
3136 1026
3152 1028
3168 1029
3184 1030
3200 1030
3216 1030
3232 1031
3248 1031
3264 1032
3280 1036
3296 1042
3312 1043
3328 1045
3344 1047
3360 1048
3376 1049
3392 1050
3408 1053
3424 1055
3440 1059
3456 1063
3472 1065
3488 1068
3504 1071
3520 1073
3536 1075
3552 1078
3568 1079
3584 1081
3600 1081
3616 1084
3632 1086
3648 1087
3664 1091
3680 1093
3696 1096
3712 1097
3728 1098
3744 1100
3760 1103
3776 1106
3792 1107
3808 1110
3824 1111
3840 1114
3856 1114
3872 1115
3888 1116
3904 1117
3920 1120
3936 1122
3952 1124
3968 1126
3984 1128
4000 1129
4016 1131
4032 1133
4048 1134
4064 1137
4080 1140
4096 1142
4112 1145
4128 1148
4144 1152
4160 1153
4176 1156
4192 1157
4208 1158
4224 1160
4240 1160
4256 1163
4272 1165
4288 1166
4304 1167
4320 1169
4336 1171
4352 1171
4368 1173
4384 1174
4400 1176
4416 1177
4432 1178
4448 1178
4464 1180
4480 1181
4496 1182
4512 1184
4528 1185
4544 1187
4560 1189
4576 1192
4592 1192
4608 1192
4624 1194
4640 1194
4656 1195
4672 1197
4688 1198
4704 1198
4720 1200
4736 1200
4752 1201
4768 1202
4784 1205
4800 1206
4816 1206
4832 1207
4848 1209
4864 1209
4880 1212
4896 1212
4912 1215
4928 1218
4944 1218
4960 1219
4976 1222
4992 1224
5008 1225
5024 1227
5040 1228
5056 1229
5072 1230
5088 1230
5104 1233
5120 1233
5136 1234
5152 1236
5168 1237
5184 1238
5200 1240
5216 1240
5232 1241
5248 1245
5264 1246
5280 1251
5296 1252
5312 1253
5328 1255
5344 1258
5360 1258
5376 1260
5392 1263
5408 1264
5424 1265
5440 1265
5456 1266
5472 1269
5488 1269
5504 1270
5520 1275
5536 1276
5552 1278
5568 1278
5584 1280
5600 1281
5616 1281
5632 1281
5648 1283
5664 1284
5680 1285
5696 1287
5712 1289
5728 1290
5744 1291
5760 1295
5776 1296
5792 1297
5808 1299
5824 1300
5840 1302
5856 1303
5872 1305
5888 1307
5904 1308
5920 1311
5936 1311
5952 1313
5968 1315
5984 1315
6000 1317
6016 1317
6032 1321
6048 1323
6064 1324
6080 1324
6096 1324
6112 1326
6128 1329
6144 1330
6160 1332
6176 1335
6192 1337
6208 1339
6224 1340
6240 1342
6256 1343
6272 1344
6288 1345
6304 1346
6320 1346
6336 1346
6352 1347
6368 1348
6384 1351
6400 1351
6416 1353
6432 1354
6448 1354
6464 1355
6480 1355
6496 1356
6512 1357
6528 1359
6544 1359
6560 1361
6576 1361
6592 1363
6608 1367
6624 1369
6640 1369
6656 1369
6672 1372
6688 1373
6704 1373
6720 1374
6736 1374
6752 1374
6768 1374
6784 1374
6800 1375
6816 1377
6832 1380
6848 1384
6864 1385
6880 1387
6896 1388
6912 1389
6928 1390
6944 1392
6960 1392
6976 1392
6992 1393
7008 1393
7024 1393
7040 1394
7056 1394
7072 1396
7088 1396
7104 1399
7120 1399
7136 1399
7152 1401
7168 1403
7184 1403
7200 1404
7216 1405
7232 1405
7248 1407
7264 1410
7280 1411
7296 1411
7312 1415
7328 1415
7344 1416
7360 1417
7376 1417
7392 1420
7408 1421
7424 1421
7440 1424
7456 1424
7472 1425
7488 1427
7504 1427
7520 1431
7536 1431
7552 1431
7568 1431
7584 1431
7600 1431
7616 1433
7632 1434
7648 1436
7664 1437
7680 1438
7696 1438
7712 1439
7728 1440
7744 1440
7760 1441
7776 1441
7792 1441
7808 1443
7824 1444
7840 1444
7856 1444
7872 1444
7888 1445
7904 1445
7920 1446
7936 1448
7952 1449
7968 1450
7984 1453
8000 1453
8016 1453
8032 1455
8048 1455
8064 1457
8080 1458
8096 1461
8112 1462
8128 1462
8144 1462
8160 1463
8176 1464
8192 1464
8208 1466
8224 1469
8240 1470
8256 1471
8272 1472
8288 1474
8304 1474
8320 1474
8336 1474
8352 1475
8368 1475
8384 1476
8400 1476
8416 1477
8432 1478
8448 1478
8464 1478
8480 1478
8496 1478
8512 1478
8528 1478
8544 1480
8560 1482
8576 1484
8592 1484
8608 1484
8624 1486
8640 1487
8656 1489
8672 1491
8688 1491
8704 1493
8720 1495
8736 1496
8752 1496
8768 1496
8784 1497
8800 1497
8816 1500
8832 1501
8848 1501
8864 1501
8880 1501
8896 1502
8912 1502
8928 1502
8944 1503
8960 1505
8976 1505
8992 1506
9008 1507
9024 1508
9040 1508
9056 1508
9072 1510
9088 1511
9104 1512
9120 1512
9136 1512
9152 1513
9168 1514
9184 1514
9200 1515
9216 1516
9232 1517
9248 1517
9264 1519
9280 1519
9296 1519
9312 1523
9328 1523
9344 1523
9360 1523
9376 1523
9392 1523
9408 1525
9424 1525
9440 1525
9456 1526
9472 1526
9488 1527
9504 1528
9520 1528
9536 1530
9552 1531
9568 1531
9584 1532
9600 1533
9616 1534
9632 1535
9648 1536
9664 1537
9680 1537
9696 1539
9712 1540
9728 1541
9744 1543
9760 1545
9776 1547
9792 1547
9808 1549
9824 1549
9840 1550
9856 1551
9872 1551
9888 1552
9904 1553
9920 1553
9936 1553
9952 1553
9968 1554
9984 1555
10000 1555
10016 1557
10032 1558
10048 1559
10064 1560
10080 1561
10096 1561
10112 1561
10128 1562
10144 1563
10160 1563
10176 1564
10192 1564
10208 1564
10224 1566
10240 1566
10256 1567
10272 1568
10288 1568
10304 1569
10320 1569
10336 1569
10352 1569
10368 1569
10384 1572
10400 1573
10416 1573
10432 1573
10448 1574
10464 1575
10480 1575
10496 1576
10512 1576
10528 1576
10544 1576
10560 1576
10576 1576
10592 1576
10608 1578
10624 1579
10640 1581
10656 1582
10672 1582
10688 1582
10704 1584
10720 1586
10736 1586
10752 1588
10768 1589
10784 1589
10800 1590
10816 1590
10832 1592
10848 1592
10864 1592
10880 1592
10896 1593
10912 1594
10928 1594
10944 1594
10960 1594
10976 1595
10992 1596
11008 1596
11024 1598
11040 1598
11056 1598
11072 1598
11088 1598
11104 1599
11120 1599
11136 1599
11152 1599
11168 1599
11184 1600
11200 1600
11216 1600
11232 1600
11248 1601
11264 1603
11280 1603
11296 1604
11312 1604
11328 1605
11344 1605
11360 1607
11376 1608
11392 1608
11408 1611
11424 1613
11440 1615
11456 1617
11472 1620
11488 1621
11504 1621
11520 1621
11536 1622
11552 1622
11568 1623
11584 1624
11600 1624
11616 1625
11632 1626
11648 1626
11664 1626
11680 1627
11696 1627
11712 1628
11728 1628
11744 1628
11760 1628
11776 1629
11792 1629
11808 1630
11824 1630
11840 1631
11856 1631
11872 1632
11888 1633
11904 1634
11920 1634
11936 1634
11952 1634
11968 1635
11984 1635
12000 1635
12016 1636
12032 1637
12048 1637
12064 1637
12080 1637
12096 1637
12112 1638
12128 1638
12144 1638
12160 1638
12176 1638
12192 1639
12208 1640
12224 1641
12240 1641
12256 1641
12272 1641
12288 1641
12304 1641
12320 1641
12336 1641
12352 1641
12368 1641
12384 1642
12400 1642
12416 1642
12432 1642
12448 1643
12464 1643
12480 1644
12496 1644
12512 1645
12528 1646
12544 1647
12560 1648
12576 1648
12592 1648
12608 1648
12624 1648
12640 1648
12656 1648
12672 1649
12688 1650
12704 1651
12720 1651
12736 1651
12752 1652
12768 1652
12784 1653
12800 1654
12816 1654
12832 1656
12848 1656
12864 1656
12880 1656
12896 1656
12912 1656
12928 1657
12944 1658
12960 1659
12976 1659
12992 1659
13008 1659
13024 1659
13040 1661
13056 1663
13072 1664
13088 1664
13104 1664
13120 1665
13136 1666
13152 1666
13168 1666
13184 1666
13200 1667
13216 1667
13232 1667
13248 1668
13264 1669
13280 1670
13296 1671
13312 1672
13328 1672
13344 1672
13360 1673
13376 1673
13392 1673
13408 1673
13424 1674
13440 1675
13456 1675
13472 1675
13488 1675
13504 1675
13520 1675
13536 1675
13552 1675
13568 1677
13584 1678
13600 1678
13616 1678
13632 1678
13648 1678
13664 1678
13680 1678
13696 1678
13712 1678
13728 1678
13744 1678
13760 1678
13776 1679
13792 1679
13808 1680
13824 1680
13840 1681
13856 1681
13872 1683
13888 1683
13904 1684
13920 1687
13936 1687
13952 1687
13968 1687
13984 1688
14000 1688
14016 1688
14032 1688
14048 1689
14064 1689
14080 1691
14096 1691
14112 1691
14128 1691
14144 1691
14160 1691
14176 1692
14192 1693
14208 1693
14224 1694
14240 1694
14256 1694
14272 1694
14288 1694
14304 1695
14320 1697
14336 1697
14352 1698
14368 1698
14384 1698
14400 1698
14416 1699
14432 1699
14448 1700
14464 1700
14480 1700
14496 1700
14512 1700
14528 1700
14544 1700
14560 1700
14576 1700
14592 1702
14608 1702
14624 1702
14640 1703
14656 1703
14672 1704
14688 1704
14704 1705
14720 1706
14736 1707
14752 1707
14768 1708
14784 1708
14800 1708
14816 1708
14832 1709
14848 1710
14864 1710
14880 1710
14896 1710
14912 1711
14928 1711
14944 1712
14960 1712
14976 1713
14992 1715
15008 1716
15024 1717
15040 1718
15056 1719
15072 1720
15088 1721
15104 1721
15120 1721
15136 1721
15152 1722
15168 1722
15184 1723
15200 1723
15216 1724
15232 1724
15248 1725
15264 1726
15280 1726
15296 1726
15312 1726
15328 1726
15344 1726
15360 1727
15376 1727
15392 1729
15408 1729
15424 1731
15440 1731
15456 1731
15472 1731
15488 1733
15504 1733
15520 1733
15536 1733
15552 1734
15568 1734
15584 1734
15600 1735
15616 1735
15632 1735
15648 1735
15664 1735
15680 1736
15696 1736
15712 1737
15728 1737
15744 1737
15760 1737
15776 1737
15792 1737
15808 1737
15824 1737
15840 1738
15856 1738
15872 1738
15888 1739
15904 1740
15920 1740
15936 1740
15952 1742
15968 1743
15984 1743
16000 1743
16016 1745
16032 1745
16048 1745
16064 1746
16080 1748
16096 1748
16112 1748
16128 1748
16144 1748
16160 1748
16176 1748
16192 1748
16208 1748
16224 1748
16240 1748
16256 1748
16272 1748
16288 1748
16304 1749
16320 1750
16336 1750
16352 1750
16368 1750
16384 1750
16400 1751
16416 1752
16432 1752
16448 1752
16464 1752
16480 1752
16496 1753
16512 1754
16528 1754
16544 1754
16560 1754
16576 1754
16592 1754
16608 1755
16624 1756
16640 1756
16656 1758
16672 1758
16688 1758
16704 1758
16720 1758
16736 1758
16752 1758
16768 1759
16784 1760
16800 1760
16816 1760
16832 1760
16848 1760
16864 1760
16880 1760
16896 1760
16912 1760
16928 1760
16944 1760
16960 1760
16976 1762
16992 1762
17008 1762
17024 1762
17040 1762
17056 1763
17072 1764
17088 1765
17104 1765
17120 1765
17136 1767
17152 1767
17168 1767
17184 1769
17200 1769
17216 1770
17232 1770
17248 1770
17264 1770
17280 1770
17296 1770
17312 1771
17328 1771
17344 1771
17360 1771
17376 1771
17392 1771
17408 1771
17424 1772
17440 1773
17456 1773
17472 1773
17488 1774
17504 1774
17520 1776
17536 1777
17552 1777
17568 1777
17584 1778
17600 1778
17616 1778
17632 1778
17648 1779
17664 1780
17680 1780
17696 1780
17712 1780
17728 1780
17744 1780
17760 1781
17776 1781
17792 1783
17808 1783
17824 1784
17840 1785
17856 1785
17872 1787
17888 1787
17904 1787
17920 1787
17936 1787
17952 1787
17968 1787
17984 1787
18000 1787
18016 1787
18032 1787
18048 1787
18064 1788
18080 1788
18096 1789
18112 1789
18128 1790
18144 1790
18160 1790
18176 1790
18192 1790
18208 1790
18224 1790
18240 1791
18256 1793
18272 1793
18288 1793
18304 1793
18320 1793
18336 1793
18352 1793
18368 1793
18384 1794
18400 1794
18416 1794
18432 1794
18448 1794
18464 1794
18480 1795
18496 1795
18512 1795
18528 1795
18544 1795
18560 1795
18576 1797
18592 1797
18608 1797
18624 1798
18640 1798
18656 1798
18672 1799
18688 1799
18704 1799
18720 1799
18736 1800
18752 1800
18768 1800
18784 1801
18800 1803
18816 1803
18832 1803
18848 1803
18864 1803
18880 1803
18896 1803
18912 1803
18928 1803
18944 1804
18960 1804
18976 1804
18992 1805
19008 1805
19024 1805
19040 1805
19056 1805
19072 1805
19088 1805
19104 1805
19120 1805
19136 1805
19152 1805
19168 1805
19184 1805
19200 1805
19216 1809
19232 1809
19248 1810
19264 1810
19280 1810
19296 1810
19312 1810
19328 1810
19344 1810
19360 1810
19376 1810
19392 1810
19408 1811
19424 1811
19440 1811
19456 1811
19472 1812
19488 1812
19504 1812
19520 1812
19536 1812
19552 1814
19568 1814
19584 1815
19600 1816
19616 1816
19632 1817
19648 1817
19664 1817
19680 1817
19696 1817
19712 1817
19728 1817
19744 1817
19760 1817
19776 1817
19792 1817
19808 1817
19824 1817
19840 1817
19856 1817
19872 1817
19888 1817
19904 1817
19920 1817
19936 1817
19952 1817
19968 1817
19984 1818
20000 1818
20016 1818
20032 1818
20048 1818
20064 1818
20080 1818
20096 1819
20112 1819
20128 1819
20144 1819
20160 1820
20176 1820
20192 1822
20208 1822
20224 1824
20240 1825
20256 1825
20272 1826
20288 1826
20304 1826
20320 1826
20336 1827
20352 1827
20368 1827
20384 1828
20400 1828
20416 1829
20432 1829
20448 1830
20464 1830
20480 1830
20496 1830
20512 1830
20528 1830
20544 1830
20560 1831
20576 1832
20592 1832
20608 1832
20624 1832
20640 1833
20656 1833
20672 1833
20688 1833
20704 1833
20720 1833
20736 1833
20752 1834
20768 1834
20784 1834
20800 1834
20816 1834
20832 1834
20848 1834
20864 1834
20880 1835
20896 1836
20912 1837
20928 1837
20944 1837
20960 1837
20976 1837
20992 1837
21008 1838
21024 1838
21040 1839
21056 1839
21072 1839
21088 1839
21104 1840
21120 1840
21136 1840
21152 1840
21168 1840
21184 1841
21200 1841
21216 1841
21232 1842
21248 1843
21264 1843
21280 1843
21296 1843
21312 1843
21328 1843
21344 1845
21360 1845
21376 1845
21392 1845
21408 1845
21424 1846
21440 1846
21456 1846
21472 1846
21488 1848
21504 1849
21520 1849
21536 1849
21552 1849
21568 1849
21584 1849
21600 1850
21616 1850
21632 1852
21648 1852
21664 1852
21680 1852
21696 1852
21712 1852
21728 1853
21744 1853
21760 1853
21776 1854
21792 1854
21808 1854
21824 1855
21840 1855
21856 1855
21872 1855
21888 1855
21904 1855
21920 1855
21936 1855
21952 1856
21968 1856
21984 1856
22000 1857
22016 1857
22032 1857
22048 1857
22064 1857
22080 1858
22096 1858
22112 1858
22128 1859
22144 1860
22160 1860
22176 1860
22192 1861
22208 1861
22224 1861
22240 1862
22256 1862
22272 1863
22288 1863
22304 1863
22320 1863
22336 1863
22352 1863
22368 1863
22384 1863
22400 1864
22416 1864
22432 1864
22448 1865
22464 1865
22480 1866
22496 1866
22512 1866
22528 1866
22544 1866
22560 1866
22576 1866
22592 1866
22608 1867
22624 1867
22640 1867
22656 1867
22672 1868
22688 1869
22704 1869
22720 1870
22736 1870
22752 1870
22768 1870
22784 1870
22800 1870
22816 1871
22832 1871
22848 1871
22864 1871
22880 1871
22896 1871
22912 1872
22928 1872
22944 1872
22960 1872
22976 1872
22992 1872
23008 1872
23024 1872
23040 1872
23056 1872
23072 1872
23088 1872
23104 1873
23120 1875
23136 1877
23152 1877
23168 1878
23184 1878
23200 1878
23216 1879
23232 1880
23248 1881
23264 1882
23280 1882
23296 1882
23312 1882
23328 1882
23344 1882
23360 1883
23376 1883
23392 1883
23408 1883
23424 1884
23440 1884
23456 1884
23472 1884
23488 1884
23504 1884
23520 1884
23536 1884
23552 1885
23568 1885
23584 1885
23600 1885
23616 1885
23632 1885
23648 1885
23664 1885
23680 1885
23696 1885
23712 1885
23728 1885
23744 1885
23760 1885
23776 1885
23792 1886
23808 1886
23824 1887
23840 1887
23856 1888
23872 1888
23888 1888
23904 1888
23920 1888
23936 1888
23952 1889
23968 1889
23984 1889
24000 1890
24016 1891
24032 1891
24048 1892
24064 1892
24080 1892
24096 1892
24112 1893
24128 1894
24144 1894
24160 1894
24176 1894
24192 1894
24208 1895
24224 1895
24240 1895
24256 1895
24272 1895
24288 1896
24304 1898
24320 1899
24336 1899
24352 1899
24368 1900
24384 1902
24400 1902
24416 1902
24432 1902
24448 1902
24464 1902
24480 1902
24496 1902
24512 1903
24528 1904
24544 1904
24560 1904
24576 1904
24592 1904
24608 1904
24624 1905
24640 1905
24656 1906
24672 1907
24688 1907
24704 1907
24720 1907
24736 1907
24752 1908
24768 1908
24784 1908
24800 1908
24816 1908
24832 1908
24848 1908
24864 1908
24880 1908
24896 1908
24912 1908
24928 1908
24944 1908
24960 1908
24976 1908
24992 1908
25008 1908
25024 1910
25040 1910
25056 1910
25072 1910
25088 1911
25104 1911
25120 1911
25136 1911
25152 1911
25168 1912
25184 1912
25200 1912
25216 1912
25232 1913
25248 1913
25264 1913
25280 1913
25296 1913
25312 1913
25328 1913
25344 1914
25360 1914
25376 1914
25392 1914
25408 1914
25424 1916
25440 1916
25456 1916
25472 1916
25488 1917
25504 1917
25520 1919
25536 1919
25552 1919
25568 1920
25584 1920
25600 1920
25616 1920
25632 1920
25648 1920
25664 1920
25680 1920
25696 1920
25712 1920
25728 1920
25744 1921
25760 1921
25776 1922
25792 1922
25808 1922
25824 1922
25840 1922
25856 1922
25872 1922
25888 1924
25904 1924
25920 1924
25936 1924
25952 1924
25968 1924
25984 1924
26000 1924
26016 1925
26032 1925
26048 1925
26064 1927
26080 1927
26096 1927
26112 1927
26128 1927
26144 1927
26160 1927
26176 1927
26192 1927
26208 1927
26224 1928
26240 1928
26256 1928
26272 1928
26288 1928
26304 1928
26320 1929
26336 1930
26352 1930
26368 1930
26384 1930
26400 1930
26416 1930
26432 1930
26448 1932
26464 1932
26480 1932
26496 1933
26512 1934
26528 1934
26544 1934
26560 1934
26576 1934
26592 1934
26608 1934
26624 1934
26640 1934
26656 1934
26672 1934
26688 1934
26704 1934
26720 1934
26736 1934
26752 1935
26768 1936
26784 1936
26800 1937
26816 1937
26832 1937
26848 1937
26864 1937
26880 1937
26896 1937
26912 1938
26928 1938
26944 1938
26960 1939
26976 1939
26992 1939
27008 1939
27024 1939
27040 1939
27056 1941
27072 1941
27088 1941
27104 1942
27120 1942
27136 1942
27152 1942
27168 1942
27184 1942
27200 1942
27216 1942
27232 1942
27248 1942
27264 1942
27280 1942
27296 1943
27312 1943
27328 1943
27344 1943
27360 1943
27376 1945
27392 1945
27408 1945
27424 1945
27440 1945
27456 1945
27472 1945
27488 1945
27504 1945
27520 1945
27536 1945
27552 1945
27568 1946
27584 1946
27600 1947
27616 1947
27632 1948
27648 1948
27664 1948
27680 1949
27696 1949
27712 1949
27728 1950
27744 1950
27760 1951
27776 1951
27792 1952
27808 1952
27824 1952
27840 1952
27856 1952
27872 1952
27888 1952
27904 1952
27920 1952
27936 1952
27952 1952
27968 1952
27984 1952
28000 1952
28016 1952
28032 1952
28048 1952
28064 1952
28080 1952
28096 1952
28112 1952
28128 1952
28144 1953
28160 1955
28176 1955
28192 1955
28208 1955
28224 1955
28240 1955
28256 1955
28272 1955
28288 1955
28304 1955
28320 1955
28336 1955
28352 1955
28368 1955
28384 1956
28400 1956
28416 1957
28432 1957
28448 1958
28464 1958
28480 1958
28496 1959
28512 1959
28528 1959
28544 1959
28560 1959
28576 1959
28592 1959
28608 1959
28624 1959
28640 1959
28656 1959
28672 1959
28688 1960
28704 1960
28720 1960
28736 1960
28752 1961
28768 1961
28784 1961
28800 1961
28816 1962
28832 1963
28848 1963
28864 1963
28880 1963
28896 1963
28912 1963
28928 1963
28944 1964
28960 1964
28976 1964
28992 1965
29008 1965
29024 1965
29040 1966
29056 1966
29072 1966
29088 1966
29104 1966
29120 1967
29136 1967
29152 1968
29168 1968
29184 1968
29200 1968
29216 1968
29232 1968
29248 1968
29264 1968
29280 1968
29296 1968
29312 1968
29328 1968
29344 1968
29360 1968
29376 1968
29392 1968
29408 1969
29424 1969
29440 1969
29456 1969
29472 1969
29488 1969
29504 1969
29520 1969
29536 1969
29552 1969
29568 1970
29584 1970
29600 1970
29616 1971
29632 1971
29648 1972
29664 1973
};
\addlegendentry{1x8}
\addplot [semithick, sienna1408675]
table {%
1000 876
2000 1601
3000 2206
4000 2745
5000 3233
6000 3664
7000 4037
8000 4434
9000 4748
10000 5078
11000 5391
12000 5693
13000 5960
14000 6202
15000 6430
16000 6648
17000 6890
18000 7102
19000 7308
20000 7515
21000 7718
22000 7898
23000 8057
24000 8221
25000 8395
26000 8559
27000 8705
28000 8845
29000 8995
30000 9162
31000 9303
32000 9446
33000 9571
34000 9705
35000 9850
36000 9988
37000 10110
38000 10236
39000 10356
40000 10479
41000 10606
42000 10711
43000 10801
44000 10900
45000 11003
46000 11107
47000 11198
48000 11304
49000 11405
50000 11507
51000 11600
52000 11700
53000 11809
54000 11903
55000 11990
56000 12077
57000 12155
58000 12227
59000 12304
60000 12401
61000 12481
62000 12546
63000 12619
64000 12686
65000 12740
66000 12806
67000 12866
68000 12927
69000 13005
70000 13061
71000 13146
72000 13213
73000 13284
74000 13348
75000 13409
76000 13470
77000 13531
78000 13601
79000 13655
80000 13730
81000 13802
82000 13868
83000 13926
84000 13983
85000 14050
86000 14108
87000 14167
88000 14231
89000 14282
90000 14329
91000 14377
92000 14424
93000 14474
94000 14525
95000 14579
96000 14642
97000 14688
98000 14732
99000 14787
100000 14831
101000 14882
102000 14936
103000 14982
104000 15052
105000 15090
106000 15133
107000 15172
108000 15218
109000 15264
110000 15301
111000 15359
112000 15411
113000 15458
114000 15504
115000 15543
116000 15578
117000 15636
118000 15676
119000 15703
120000 15748
121000 15781
122000 15819
123000 15858
124000 15892
125000 15932
126000 15979
127000 16019
128000 16047
129000 16087
130000 16125
131000 16164
132000 16192
133000 16236
134000 16272
135000 16308
136000 16340
137000 16372
138000 16410
139000 16431
140000 16473
141000 16500
142000 16543
143000 16584
144000 16615
145000 16640
146000 16677
147000 16706
148000 16747
149000 16788
150000 16817
151000 16860
152000 16892
153000 16926
154000 16960
155000 16986
156000 17012
157000 17047
158000 17080
159000 17109
160000 17144
161000 17182
162000 17215
163000 17238
164000 17264
165000 17291
166000 17325
167000 17348
168000 17368
169000 17396
170000 17418
171000 17447
172000 17473
173000 17503
174000 17537
175000 17570
176000 17598
177000 17620
178000 17643
179000 17676
180000 17716
181000 17738
182000 17769
183000 17797
184000 17833
185000 17863
186000 17883
187000 17910
188000 17927
189000 17957
190000 17981
191000 18010
192000 18035
193000 18057
194000 18084
195000 18108
196000 18136
197000 18155
198000 18177
199000 18199
200000 18224
201000 18254
202000 18274
203000 18296
204000 18320
205000 18350
206000 18371
207000 18390
208000 18407
209000 18419
210000 18437
211000 18459
212000 18482
213000 18505
214000 18530
215000 18556
216000 18577
217000 18602
218000 18629
219000 18645
220000 18667
221000 18689
222000 18709
223000 18738
224000 18764
225000 18784
226000 18800
227000 18812
228000 18833
229000 18851
230000 18881
231000 18901
232000 18916
233000 18938
234000 18959
235000 18982
236000 19003
237000 19025
238000 19049
239000 19070
240000 19085
241000 19107
242000 19122
243000 19141
244000 19164
245000 19181
246000 19203
247000 19222
248000 19245
249000 19275
250000 19294
251000 19314
252000 19329
253000 19348
254000 19365
255000 19382
256000 19398
257000 19422
258000 19442
259000 19458
260000 19482
261000 19502
262000 19517
263000 19534
264000 19549
265000 19561
266000 19576
267000 19594
268000 19613
269000 19629
270000 19644
271000 19657
272000 19668
273000 19682
274000 19696
275000 19713
276000 19724
277000 19743
278000 19763
279000 19783
280000 19799
281000 19821
282000 19839
283000 19854
284000 19872
285000 19893
286000 19912
287000 19928
288000 19945
289000 19966
290000 19976
291000 19991
292000 20002
293000 20017
294000 20027
295000 20042
296000 20062
297000 20074
298000 20086
299000 20106
300000 20122
301000 20136
302000 20152
303000 20162
304000 20176
305000 20188
306000 20202
307000 20214
308000 20231
};
\addlegendentry{1x10}

\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=5.1207895016434, xmax=93735.5460219475,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.8937565439476, ymax=47082.6095809215,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0,
]{Hubbard 2-D};
\addplot [semithick, steelblue31119180]
table {%
8 7
16 9
24 11
32 11
40 11
48 13
56 15
64 15
72 16
};
\addlegendentry{2x2}
\addplot [semithick, forestgreen4416044]
table {%
12 11
24 20
36 28
48 34
60 42
72 50
84 57
96 63
108 71
120 76
132 80
144 83
156 87
168 91
180 92
192 96
204 98
216 99
228 100
240 105
252 105
264 107
276 108
288 109
300 110
312 110
324 113
336 113
348 114
360 114
372 115
384 116
396 118
408 119
420 119
432 119
444 120
456 123
468 124
480 124
492 125
504 127
516 127
528 127
540 127
552 127
564 127
576 127
588 127
600 127
612 129
624 130
636 132
648 132
660 132
672 132
684 132
696 132
708 132
720 132
732 132
744 132
756 133
768 134
780 136
792 136
804 137
816 137
828 137
840 138
852 138
864 138
876 138
888 138
900 138
912 138
924 138
936 138
948 138
960 138
972 138
984 138
996 141
1008 142
1020 142
1032 142
1044 142
1056 142
1068 143
1080 143
1092 143
1104 143
1116 144
1128 144
1140 144
1152 144
1164 144
1176 144
1188 144
1200 144
1212 144
1224 144
1236 144
1248 144
1260 145
1272 146
1284 146
1296 146
1308 147
1320 147
1332 147
1344 147
1356 147
1368 147
1380 147
1392 148
1404 148
1416 148
1428 148
1440 148
1452 148
1464 148
1476 148
1488 149
1500 149
1512 149
1524 150
1536 150
1548 150
1560 150
1572 150
1584 150
1596 150
1608 150
1620 150
1632 151
};
\addlegendentry{2x3}
\addplot [semithick, crimson2143940]
table {%
16 16
32 31
48 45
64 60
80 75
96 90
112 106
128 118
144 129
160 143
176 159
192 170
208 183
224 195
240 209
256 223
272 235
288 248
304 257
320 270
336 282
352 291
368 300
384 312
400 325
416 332
432 343
448 351
464 362
480 373
496 382
512 391
528 405
544 416
560 425
576 434
592 442
608 454
624 461
640 472
656 480
672 489
688 496
704 504
720 509
736 517
752 525
768 533
784 547
800 553
816 558
832 566
848 573
864 578
880 585
896 592
912 603
928 611
944 623
960 627
976 634
992 641
1008 647
1024 653
1040 657
1056 662
1072 669
1088 678
1104 682
1120 686
1136 690
1152 695
1168 705
1184 712
1200 719
1216 727
1232 733
1248 740
1264 745
1280 747
1296 753
1312 762
1328 767
1344 776
1360 782
1376 787
1392 791
1408 794
1424 801
1440 806
1456 811
1472 821
1488 827
1504 832
1520 840
1536 844
1552 851
1568 857
1584 862
1600 866
1616 870
1632 874
1648 878
1664 884
1680 887
1696 892
1712 895
1728 901
1744 904
1760 907
1776 915
1792 920
1808 927
1824 928
1840 930
1856 931
1872 935
1888 936
1904 938
1920 943
1936 952
1952 957
1968 961
1984 966
2000 967
2016 968
2032 976
2048 979
2064 981
2080 986
2096 988
2112 998
2128 1001
2144 1004
2160 1007
2176 1009
2192 1013
2208 1017
2224 1019
2240 1025
2256 1030
2272 1033
2288 1036
2304 1039
2320 1044
2336 1050
2352 1053
2368 1059
2384 1062
2400 1067
2416 1073
2432 1075
2448 1076
2464 1080
2480 1083
2496 1090
2512 1095
2528 1101
2544 1104
2560 1109
2576 1112
2592 1115
2608 1119
2624 1122
2640 1125
2656 1128
2672 1132
2688 1135
2704 1140
2720 1141
2736 1144
2752 1146
2768 1150
2784 1151
2800 1152
2816 1153
2832 1155
2848 1160
2864 1163
2880 1166
2896 1167
2912 1172
2928 1173
2944 1176
2960 1179
2976 1181
2992 1183
3008 1186
3024 1189
3040 1193
3056 1198
3072 1200
3088 1204
3104 1210
3120 1212
3136 1215
3152 1219
3168 1221
3184 1223
3200 1225
3216 1228
3232 1231
3248 1233
3264 1240
3280 1246
3296 1250
3312 1253
3328 1255
3344 1257
3360 1259
3376 1263
3392 1265
3408 1268
3424 1272
3440 1275
3456 1277
3472 1280
3488 1284
3504 1287
3520 1289
3536 1292
3552 1296
3568 1299
3584 1299
3600 1301
3616 1301
3632 1305
3648 1311
3664 1312
3680 1316
3696 1318
3712 1320
3728 1324
3744 1325
3760 1325
3776 1327
3792 1327
3808 1332
3824 1332
3840 1334
3856 1336
3872 1340
3888 1343
3904 1347
3920 1351
3936 1356
3952 1356
3968 1356
3984 1359
4000 1362
4016 1362
4032 1363
4048 1364
4064 1367
4080 1372
4096 1375
4112 1375
4128 1376
4144 1377
4160 1379
4176 1380
4192 1384
4208 1387
4224 1388
4240 1391
4256 1395
4272 1399
4288 1401
4304 1405
4320 1405
4336 1408
4352 1410
4368 1413
4384 1416
4400 1420
4416 1422
4432 1426
4448 1426
4464 1428
4480 1430
4496 1431
4512 1434
4528 1434
4544 1435
4560 1438
4576 1439
4592 1441
4608 1442
4624 1445
4640 1448
4656 1448
4672 1450
4688 1453
4704 1454
4720 1456
4736 1458
4752 1460
4768 1461
4784 1463
4800 1464
4816 1466
4832 1467
4848 1470
4864 1471
4880 1473
4896 1474
4912 1475
4928 1476
4944 1477
4960 1480
4976 1483
4992 1484
5008 1486
5024 1489
5040 1491
5056 1492
5072 1493
5088 1494
5104 1496
5120 1498
5136 1500
5152 1502
5168 1504
5184 1505
5200 1511
5216 1512
5232 1512
5248 1514
5264 1516
5280 1517
5296 1517
5312 1519
5328 1522
5344 1525
5360 1527
5376 1530
5392 1532
5408 1534
5424 1536
5440 1538
5456 1540
5472 1541
5488 1544
5504 1546
5520 1548
5536 1549
5552 1552
5568 1554
5584 1555
5600 1556
5616 1557
5632 1558
5648 1560
5664 1562
5680 1563
5696 1564
5712 1566
5728 1566
5744 1566
5760 1568
5776 1570
5792 1571
5808 1572
5824 1573
5840 1574
5856 1575
5872 1577
5888 1577
5904 1578
5920 1578
5936 1581
5952 1584
5968 1588
5984 1591
6000 1591
6016 1592
6032 1594
6048 1598
6064 1599
6080 1599
6096 1601
6112 1602
6128 1604
6144 1606
6160 1606
6176 1607
6192 1608
6208 1609
6224 1612
6240 1613
6256 1616
6272 1617
6288 1619
6304 1620
6320 1623
6336 1625
6352 1625
6368 1626
6384 1629
6400 1634
6416 1634
6432 1637
6448 1637
6464 1637
6480 1639
6496 1641
6512 1643
6528 1645
6544 1645
6560 1647
6576 1648
6592 1649
6608 1652
6624 1653
6640 1654
6656 1654
6672 1655
6688 1656
6704 1657
6720 1659
6736 1659
6752 1659
6768 1660
6784 1663
6800 1663
6816 1667
6832 1669
6848 1673
6864 1675
6880 1675
6896 1676
6912 1676
6928 1677
6944 1677
6960 1679
6976 1680
6992 1681
7008 1681
7024 1683
7040 1684
7056 1688
7072 1689
7088 1690
7104 1690
7120 1692
7136 1695
7152 1696
7168 1699
7184 1701
7200 1701
7216 1701
7232 1703
7248 1704
7264 1704
7280 1706
7296 1707
7312 1707
7328 1707
7344 1707
7360 1707
7376 1707
7392 1709
7408 1712
7424 1713
7440 1715
7456 1716
7472 1718
7488 1719
7504 1721
7520 1721
7536 1721
7552 1723
7568 1723
7584 1723
7600 1725
7616 1725
7632 1725
7648 1725
7664 1726
7680 1728
7696 1728
7712 1731
7728 1731
7744 1731
7760 1733
7776 1734
7792 1735
7808 1739
7824 1739
7840 1739
7856 1741
7872 1743
7888 1744
7904 1745
7920 1747
7936 1747
7952 1747
7968 1748
7984 1748
8000 1748
8016 1748
8032 1750
8048 1751
8064 1753
8080 1754
8096 1756
8112 1757
8128 1757
8144 1758
8160 1760
8176 1760
8192 1760
8208 1760
8224 1760
8240 1761
8256 1761
8272 1761
8288 1762
8304 1763
8320 1764
8336 1764
8352 1764
8368 1765
8384 1765
8400 1768
8416 1770
8432 1771
8448 1772
8464 1772
8480 1775
8496 1777
8512 1778
8528 1778
8544 1782
8560 1784
8576 1786
8592 1788
8608 1790
8624 1791
8640 1791
8656 1793
8672 1795
8688 1796
8704 1796
8720 1796
8736 1798
8752 1800
8768 1800
8784 1801
8800 1803
8816 1805
8832 1807
8848 1810
8864 1812
8880 1814
8896 1814
8912 1815
8928 1816
8944 1816
8960 1817
8976 1818
8992 1821
9008 1823
9024 1824
9040 1824
9056 1824
9072 1825
9088 1825
9104 1825
9120 1826
9136 1826
9152 1826
9168 1827
9184 1828
9200 1829
9216 1829
9232 1830
9248 1831
9264 1833
9280 1834
9296 1834
9312 1835
9328 1838
9344 1840
9360 1840
9376 1842
9392 1842
9408 1844
9424 1845
9440 1845
9456 1845
9472 1845
9488 1845
9504 1845
9520 1845
9536 1845
9552 1846
9568 1847
9584 1847
9600 1848
9616 1848
9632 1848
9648 1848
9664 1848
9680 1848
9696 1850
9712 1852
9728 1853
9744 1854
9760 1855
9776 1856
9792 1856
9808 1858
9824 1858
9840 1859
9856 1860
9872 1861
9888 1862
9904 1862
9920 1862
9936 1865
9952 1865
9968 1866
9984 1868
10000 1868
10016 1868
10032 1868
10048 1868
10064 1868
10080 1868
10096 1870
10112 1871
10128 1872
10144 1873
10160 1873
10176 1875
10192 1878
10208 1878
10224 1879
10240 1880
10256 1880
10272 1880
10288 1880
10304 1882
10320 1882
10336 1884
10352 1885
10368 1886
10384 1888
10400 1890
10416 1891
10432 1892
10448 1893
10464 1894
10480 1895
10496 1895
10512 1896
10528 1897
10544 1898
10560 1899
10576 1899
10592 1899
10608 1900
10624 1901
10640 1901
10656 1903
10672 1905
10688 1905
10704 1907
10720 1907
10736 1907
10752 1908
10768 1909
10784 1911
10800 1911
10816 1911
10832 1912
10848 1913
10864 1913
10880 1915
10896 1918
10912 1918
10928 1918
10944 1919
10960 1921
10976 1922
10992 1924
11008 1924
11024 1925
11040 1926
11056 1928
11072 1929
11088 1929
11104 1929
11120 1930
11136 1931
11152 1932
11168 1933
11184 1933
11200 1934
11216 1935
11232 1936
11248 1937
11264 1938
11280 1938
11296 1941
11312 1941
11328 1941
11344 1941
11360 1941
11376 1941
11392 1943
11408 1944
11424 1946
11440 1947
11456 1947
11472 1947
11488 1948
11504 1948
11520 1948
11536 1949
11552 1950
11568 1950
11584 1951
11600 1951
11616 1953
11632 1956
11648 1956
11664 1956
11680 1956
11696 1956
11712 1956
11728 1956
11744 1956
11760 1956
11776 1958
11792 1959
11808 1959
11824 1960
11840 1961
11856 1962
11872 1962
11888 1964
11904 1965
11920 1965
11936 1967
11952 1967
11968 1967
11984 1970
12000 1970
12016 1971
12032 1971
12048 1971
12064 1972
12080 1973
12096 1973
12112 1974
12128 1975
12144 1975
12160 1976
12176 1976
12192 1978
12208 1979
12224 1980
12240 1980
12256 1980
12272 1981
12288 1981
12304 1981
12320 1981
12336 1981
12352 1981
12368 1981
12384 1981
12400 1981
12416 1983
12432 1984
12448 1985
12464 1985
12480 1985
12496 1986
12512 1986
12528 1987
12544 1987
12560 1988
12576 1988
12592 1989
12608 1990
12624 1992
12640 1992
12656 1992
12672 1992
12688 1992
12704 1992
12720 1992
12736 1993
12752 1994
12768 1995
12784 1996
12800 1997
12816 1997
12832 1997
12848 1997
12864 1998
12880 1999
12896 1999
12912 2000
12928 2000
12944 2001
12960 2001
12976 2002
12992 2002
13008 2002
13024 2002
13040 2003
13056 2004
13072 2007
13088 2008
13104 2008
13120 2008
13136 2008
13152 2010
13168 2010
13184 2010
13200 2010
13216 2010
13232 2010
13248 2010
13264 2011
13280 2011
13296 2013
13312 2013
13328 2014
13344 2014
13360 2014
13376 2015
13392 2015
13408 2016
13424 2017
13440 2017
13456 2017
13472 2018
13488 2018
13504 2018
13520 2018
13536 2018
13552 2018
13568 2018
13584 2019
13600 2021
13616 2022
13632 2022
13648 2023
13664 2024
13680 2025
13696 2025
13712 2026
13728 2026
13744 2027
13760 2027
13776 2027
13792 2027
13808 2027
13824 2027
13840 2028
13856 2028
13872 2028
13888 2028
13904 2030
13920 2031
13936 2032
13952 2032
13968 2032
13984 2033
14000 2033
14016 2033
14032 2033
14048 2034
14064 2036
14080 2037
14096 2037
14112 2037
14128 2037
14144 2038
14160 2038
14176 2038
14192 2038
14208 2038
14224 2039
14240 2039
14256 2039
14272 2039
14288 2040
14304 2040
14320 2040
14336 2040
14352 2042
14368 2042
14384 2042
14400 2042
14416 2042
14432 2042
14448 2043
14464 2043
14480 2043
14496 2043
14512 2043
14528 2043
14544 2043
14560 2043
14576 2044
14592 2046
14608 2046
14624 2046
14640 2046
14656 2048
14672 2049
14688 2050
14704 2050
14720 2050
14736 2050
14752 2051
14768 2051
14784 2051
14800 2052
14816 2052
14832 2052
14848 2052
14864 2052
14880 2052
14896 2053
14912 2054
14928 2054
14944 2054
14960 2054
14976 2056
14992 2057
15008 2057
15024 2057
15040 2057
15056 2057
15072 2057
15088 2058
15104 2058
15120 2060
15136 2061
15152 2062
15168 2064
15184 2064
15200 2064
15216 2064
15232 2065
15248 2066
15264 2066
15280 2067
15296 2067
15312 2067
15328 2067
15344 2067
15360 2068
15376 2068
15392 2069
15408 2069
15424 2070
15440 2070
15456 2070
15472 2071
15488 2071
15504 2071
15520 2072
15536 2072
15552 2072
15568 2073
15584 2076
15600 2077
15616 2078
15632 2078
15648 2079
15664 2079
15680 2079
15696 2080
15712 2080
15728 2080
15744 2080
15760 2081
15776 2081
15792 2081
15808 2081
15824 2082
15840 2084
15856 2086
15872 2086
15888 2087
15904 2087
15920 2087
15936 2087
15952 2087
15968 2087
15984 2087
16000 2087
16016 2087
16032 2087
16048 2088
16064 2089
16080 2090
16096 2090
16112 2092
16128 2094
16144 2094
16160 2094
16176 2094
16192 2094
16208 2094
16224 2094
16240 2094
16256 2094
16272 2094
16288 2094
16304 2094
16320 2095
16336 2095
16352 2095
16368 2096
16384 2096
16400 2097
16416 2097
16432 2098
16448 2098
16464 2099
16480 2099
16496 2100
16512 2100
16528 2100
16544 2100
16560 2101
16576 2102
16592 2102
16608 2102
16624 2103
16640 2103
16656 2103
16672 2103
16688 2104
16704 2104
16720 2105
16736 2105
16752 2105
16768 2107
16784 2107
16800 2108
16816 2108
16832 2109
16848 2109
16864 2109
16880 2109
16896 2110
16912 2110
16928 2110
16944 2111
16960 2111
16976 2113
16992 2113
17008 2113
17024 2113
17040 2113
17056 2113
17072 2114
17088 2115
17104 2115
17120 2115
17136 2115
17152 2116
17168 2116
17184 2116
17200 2116
17216 2116
17232 2116
17248 2116
17264 2116
17280 2116
17296 2116
17312 2116
17328 2116
17344 2116
17360 2117
17376 2117
17392 2117
17408 2118
17424 2118
17440 2118
17456 2120
17472 2120
17488 2121
17504 2121
17520 2122
17536 2122
17552 2122
17568 2122
17584 2122
17600 2124
17616 2124
17632 2124
17648 2126
17664 2127
17680 2128
17696 2128
17712 2128
17728 2128
17744 2128
17760 2128
17776 2128
17792 2128
17808 2128
17824 2128
17840 2130
17856 2132
17872 2132
17888 2133
17904 2133
17920 2134
17936 2134
17952 2134
17968 2134
17984 2134
18000 2134
18016 2134
18032 2134
18048 2134
18064 2135
18080 2138
18096 2138
18112 2138
18128 2139
18144 2139
18160 2139
18176 2139
18192 2140
18208 2140
18224 2140
18240 2141
18256 2141
18272 2141
18288 2141
18304 2141
18320 2141
18336 2142
18352 2142
18368 2143
18384 2145
18400 2145
18416 2145
18432 2145
18448 2145
18464 2145
18480 2146
18496 2146
18512 2146
18528 2146
18544 2146
18560 2147
18576 2147
18592 2147
18608 2148
18624 2148
18640 2148
18656 2148
18672 2148
18688 2149
18704 2149
18720 2149
18736 2149
18752 2149
18768 2149
18784 2151
18800 2152
18816 2153
18832 2153
18848 2155
18864 2155
18880 2155
18896 2155
18912 2155
18928 2155
18944 2155
18960 2155
18976 2155
18992 2155
19008 2155
19024 2157
19040 2157
19056 2157
19072 2157
19088 2158
19104 2158
19120 2159
19136 2159
19152 2159
19168 2159
19184 2160
19200 2160
19216 2160
19232 2160
19248 2161
19264 2162
19280 2162
19296 2162
19312 2162
19328 2163
19344 2163
19360 2163
19376 2163
19392 2163
19408 2163
19424 2163
19440 2163
19456 2163
19472 2163
19488 2163
19504 2163
19520 2164
19536 2164
19552 2164
19568 2164
19584 2164
19600 2165
19616 2165
19632 2166
19648 2166
19664 2166
19680 2166
19696 2167
19712 2167
19728 2167
19744 2168
19760 2168
19776 2169
19792 2169
19808 2169
19824 2169
19840 2170
19856 2171
19872 2171
19888 2172
19904 2172
19920 2172
19936 2173
19952 2173
19968 2174
19984 2175
20000 2175
20016 2176
20032 2177
20048 2177
20064 2177
20080 2177
20096 2177
20112 2177
20128 2178
20144 2178
20160 2178
20176 2178
20192 2178
20208 2178
20224 2179
20240 2179
20256 2180
20272 2180
20288 2180
20304 2180
20320 2180
20336 2180
20352 2180
20368 2180
20384 2181
20400 2182
20416 2182
20432 2182
20448 2182
20464 2182
20480 2182
20496 2182
20512 2182
20528 2182
20544 2183
20560 2183
20576 2183
20592 2184
20608 2185
20624 2185
20640 2186
20656 2186
20672 2187
20688 2187
20704 2187
20720 2188
20736 2188
20752 2188
20768 2188
20784 2188
20800 2188
20816 2189
20832 2189
20848 2190
20864 2191
20880 2191
20896 2192
20912 2193
20928 2193
20944 2195
20960 2195
20976 2196
20992 2196
21008 2197
21024 2197
21040 2197
21056 2197
21072 2197
21088 2198
21104 2200
21120 2200
21136 2201
21152 2201
21168 2201
21184 2201
21200 2201
21216 2201
21232 2202
21248 2202
21264 2202
21280 2202
21296 2203
21312 2203
21328 2203
21344 2203
21360 2203
21376 2203
21392 2204
21408 2205
21424 2205
21440 2205
21456 2205
21472 2205
21488 2206
21504 2206
21520 2206
21536 2207
21552 2207
21568 2207
21584 2207
21600 2208
21616 2208
21632 2208
21648 2208
21664 2210
21680 2210
21696 2210
21712 2211
21728 2211
21744 2211
21760 2211
21776 2211
21792 2211
21808 2211
21824 2211
21840 2212
21856 2213
21872 2213
21888 2213
21904 2213
21920 2213
21936 2213
21952 2214
21968 2214
21984 2214
22000 2215
22016 2216
22032 2218
22048 2218
22064 2218
22080 2218
22096 2219
22112 2219
22128 2219
22144 2219
22160 2219
22176 2219
22192 2219
22208 2220
22224 2220
22240 2220
22256 2221
22272 2222
22288 2222
22304 2223
22320 2223
22336 2223
22352 2223
22368 2223
22384 2223
22400 2223
22416 2224
22432 2224
22448 2224
22464 2224
22480 2224
22496 2224
22512 2224
22528 2225
22544 2226
22560 2228
22576 2229
22592 2230
22608 2230
22624 2231
22640 2231
22656 2232
22672 2232
22688 2233
22704 2233
22720 2233
22736 2233
22752 2233
22768 2233
22784 2233
22800 2233
22816 2234
22832 2235
22848 2235
22864 2236
22880 2236
22896 2236
22912 2236
22928 2236
22944 2236
22960 2236
22976 2237
22992 2237
23008 2238
23024 2238
23040 2238
23056 2238
23072 2240
23088 2240
23104 2242
23120 2243
23136 2243
23152 2244
23168 2244
23184 2244
23200 2245
23216 2245
23232 2246
23248 2246
23264 2246
23280 2246
23296 2246
23312 2246
23328 2246
23344 2248
23360 2248
23376 2249
23392 2249
23408 2250
23424 2250
23440 2250
23456 2250
23472 2251
23488 2251
23504 2251
23520 2251
23536 2251
23552 2251
23568 2251
23584 2251
23600 2252
23616 2252
23632 2253
23648 2253
23664 2254
23680 2254
23696 2254
23712 2255
23728 2255
23744 2256
23760 2256
23776 2256
23792 2257
23808 2257
23824 2257
23840 2257
23856 2257
23872 2257
23888 2257
23904 2258
23920 2258
23936 2258
23952 2259
23968 2259
23984 2259
24000 2260
24016 2260
24032 2260
24048 2260
24064 2260
24080 2260
24096 2260
24112 2260
24128 2261
24144 2261
24160 2261
24176 2261
24192 2262
24208 2262
24224 2262
24240 2262
24256 2262
24272 2262
24288 2262
24304 2262
24320 2263
24336 2263
24352 2263
24368 2264
24384 2265
24400 2265
24416 2265
24432 2265
24448 2265
24464 2265
24480 2266
24496 2266
24512 2266
24528 2267
24544 2267
24560 2267
24576 2267
24592 2268
24608 2269
24624 2270
24640 2270
24656 2270
24672 2270
24688 2270
24704 2270
24720 2270
24736 2270
24752 2270
24768 2271
24784 2271
24800 2271
24816 2271
24832 2271
24848 2272
24864 2272
24880 2272
24896 2272
24912 2272
24928 2272
24944 2272
24960 2272
24976 2272
24992 2272
25008 2273
25024 2273
25040 2273
25056 2273
25072 2273
25088 2273
25104 2273
25120 2273
25136 2273
25152 2273
25168 2273
25184 2275
25200 2276
25216 2276
25232 2276
25248 2276
25264 2276
25280 2278
25296 2279
25312 2279
25328 2280
25344 2280
25360 2280
25376 2280
25392 2280
25408 2280
25424 2280
25440 2280
25456 2280
25472 2280
25488 2280
25504 2280
25520 2280
25536 2280
25552 2280
25568 2280
25584 2280
25600 2280
25616 2280
25632 2281
25648 2281
25664 2281
25680 2281
25696 2281
25712 2281
25728 2282
25744 2282
25760 2282
25776 2282
25792 2282
25808 2283
25824 2283
25840 2283
25856 2283
25872 2283
25888 2283
25904 2283
25920 2283
25936 2283
25952 2283
25968 2283
25984 2283
26000 2283
26016 2283
26032 2283
26048 2283
26064 2283
26080 2283
26096 2283
26112 2283
26128 2284
26144 2284
26160 2284
26176 2286
26192 2286
26208 2286
26224 2286
26240 2286
26256 2286
26272 2286
26288 2286
26304 2286
26320 2286
26336 2286
26352 2287
26368 2287
26384 2287
26400 2289
26416 2289
26432 2289
26448 2289
26464 2289
26480 2289
26496 2289
26512 2290
26528 2290
26544 2290
26560 2290
26576 2290
26592 2291
26608 2292
26624 2292
26640 2293
26656 2293
26672 2293
26688 2293
26704 2293
26720 2293
26736 2295
26752 2295
26768 2295
26784 2295
26800 2296
26816 2296
26832 2296
26848 2296
26864 2296
26880 2296
26896 2296
26912 2296
26928 2296
26944 2296
26960 2296
26976 2296
26992 2296
27008 2296
27024 2296
27040 2297
27056 2297
27072 2297
27088 2297
27104 2297
27120 2297
27136 2298
27152 2298
27168 2298
27184 2298
27200 2298
27216 2298
27232 2298
27248 2298
27264 2298
27280 2299
27296 2299
27312 2300
27328 2300
27344 2301
27360 2301
27376 2302
27392 2302
27408 2302
27424 2302
27440 2302
27456 2302
27472 2302
27488 2302
27504 2302
27520 2302
27536 2302
27552 2302
27568 2303
27584 2305
27600 2305
27616 2306
27632 2306
27648 2306
27664 2307
27680 2307
27696 2307
27712 2307
27728 2307
27744 2307
27760 2307
27776 2310
27792 2310
27808 2310
27824 2310
27840 2310
27856 2311
27872 2311
27888 2311
27904 2311
27920 2311
27936 2311
27952 2311
27968 2311
27984 2311
28000 2311
28016 2312
28032 2312
28048 2312
28064 2312
28080 2312
28096 2312
28112 2312
28128 2312
28144 2312
28160 2312
28176 2313
28192 2313
28208 2313
28224 2313
28240 2313
28256 2314
28272 2314
28288 2314
28304 2315
28320 2315
28336 2315
28352 2315
28368 2315
28384 2315
28400 2316
28416 2316
28432 2316
28448 2317
28464 2317
28480 2317
28496 2317
28512 2318
28528 2318
28544 2319
28560 2319
28576 2319
28592 2319
28608 2319
28624 2319
28640 2321
28656 2322
28672 2322
28688 2322
28704 2322
28720 2322
28736 2322
28752 2323
28768 2324
28784 2324
28800 2326
28816 2326
28832 2326
28848 2326
28864 2326
28880 2326
28896 2327
28912 2327
28928 2327
28944 2327
28960 2328
28976 2328
28992 2328
29008 2328
29024 2328
29040 2329
29056 2329
29072 2329
29088 2329
29104 2329
29120 2329
29136 2329
29152 2329
29168 2329
29184 2329
29200 2330
29216 2331
29232 2332
29248 2332
29264 2332
29280 2333
29296 2333
29312 2333
29328 2333
29344 2333
29360 2333
29376 2334
29392 2334
29408 2334
29424 2334
29440 2334
29456 2335
29472 2335
29488 2335
29504 2335
29520 2335
29536 2335
29552 2335
29568 2335
29584 2335
29600 2335
29616 2335
29632 2335
29648 2335
29664 2335
29680 2335
29696 2335
29712 2335
29728 2335
29744 2335
29760 2335
29776 2335
29792 2335
29808 2335
29824 2335
29840 2335
29856 2335
29872 2336
29888 2336
29904 2336
29920 2336
29936 2336
29952 2336
29968 2336
29984 2337
30000 2337
30016 2337
30032 2337
30048 2337
30064 2337
30080 2337
30096 2337
30112 2337
30128 2337
30144 2337
30160 2337
30176 2337
30192 2337
30208 2338
30224 2338
30240 2339
30256 2339
30272 2339
30288 2339
30304 2339
30320 2339
30336 2339
30352 2339
30368 2339
30384 2341
30400 2342
30416 2342
30432 2342
30448 2342
30464 2343
30480 2343
30496 2343
30512 2343
30528 2343
30544 2343
30560 2343
30576 2343
30592 2343
30608 2343
30624 2343
30640 2343
30656 2343
30672 2343
30688 2343
30704 2343
30720 2343
30736 2343
30752 2343
30768 2343
30784 2343
30800 2343
30816 2343
30832 2343
30848 2343
30864 2343
30880 2343
30896 2344
30912 2344
30928 2344
30944 2344
30960 2344
30976 2345
30992 2345
31008 2345
31024 2346
31040 2346
31056 2346
31072 2346
31088 2346
31104 2346
31120 2346
31136 2346
31152 2346
31168 2346
31184 2346
31200 2346
31216 2346
31232 2346
31248 2346
31264 2346
31280 2346
31296 2346
31312 2346
31328 2346
31344 2346
31360 2346
31376 2346
31392 2346
31408 2346
31424 2346
31440 2347
31456 2347
31472 2348
31488 2348
31504 2349
31520 2349
31536 2349
31552 2349
31568 2349
31584 2349
31600 2349
31616 2351
31632 2351
31648 2351
31664 2351
31680 2351
31696 2351
31712 2353
31728 2354
31744 2354
31760 2354
31776 2355
31792 2355
31808 2355
31824 2356
31840 2357
31856 2357
31872 2359
31888 2359
31904 2359
31920 2359
31936 2359
31952 2360
31968 2360
31984 2360
32000 2360
32016 2360
32032 2360
32048 2360
32064 2360
32080 2360
32096 2360
32112 2360
32128 2360
32144 2360
32160 2360
32176 2360
32192 2360
32208 2360
32224 2360
32240 2360
32256 2360
32272 2360
32288 2360
32304 2360
32320 2360
32336 2360
32352 2360
32368 2360
32384 2360
32400 2361
32416 2361
32432 2361
32448 2361
32464 2361
32480 2361
32496 2361
32512 2361
32528 2361
32544 2362
};
\addlegendentry{2x4}
\addplot [semithick, darkorange25512714]
table {%
1000 816
2000 1380
3000 1820
4000 2172
5000 2450
6000 2694
7000 2940
8000 3122
9000 3292
10000 3452
11000 3584
12000 3704
13000 3827
14000 3922
15000 4013
16000 4109
17000 4196
18000 4268
19000 4330
20000 4403
21000 4471
22000 4523
23000 4571
24000 4621
25000 4668
26000 4707
27000 4751
28000 4790
29000 4830
30000 4853
31000 4887
32000 4915
33000 4948
34000 4973
35000 4997
36000 5029
37000 5046
38000 5068
39000 5087
40000 5108
41000 5130
42000 5148
43000 5164
44000 5181
45000 5205
46000 5221
47000 5238
48000 5257
49000 5273
50000 5294
51000 5302
52000 5315
53000 5328
54000 5342
55000 5351
56000 5357
57000 5367
58000 5375
59000 5391
60000 5403
};
\addlegendentry{3x3}

\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Times Sampled (log)},
xmin=3.42484414178999, xmax=779597.520196797,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Unique Config. (log)},
ymin=1.8937565439476, ymax=47082.6095809215,
ymode=log,
ytick style={color=black}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0
]{Heisenberg 1-D};
\addplot [semithick, steelblue31119180]
table {%
6 3
12 6
18 7
24 9
30 11
36 11
42 11
48 11
54 14
60 15
66 15
72 15
78 15
84 15
90 15
96 15
102 15
108 15
114 15
120 15
126 16
132 17
138 17
144 17
150 17
156 17
162 17
168 17
174 17
180 17
186 17
192 17
198 17
204 17
210 17
216 17
222 17
228 17
234 17
240 17
246 17
252 17
258 17
264 17
270 17
276 17
282 17
288 17
294 17
300 17
306 17
312 17
318 17
324 18
};
\addlegendentry{1x6}
\addplot [semithick, forestgreen4416044]
table {%
8 4
16 7
24 10
32 13
40 13
48 14
56 18
64 20
72 22
80 24
88 25
96 27
104 28
112 28
120 29
128 31
136 32
144 34
152 34
160 34
168 34
176 34
184 34
192 35
200 35
208 35
216 36
224 36
232 36
240 37
248 37
256 38
264 38
272 39
280 39
288 40
296 40
304 40
312 40
320 41
328 43
336 43
344 43
352 43
360 43
368 44
376 44
384 45
392 46
400 46
408 46
416 47
424 47
432 47
440 48
448 48
456 48
464 48
472 48
480 48
488 48
496 48
504 49
512 49
520 49
528 49
536 49
544 49
552 49
560 49
568 49
576 49
584 49
592 49
600 49
608 49
616 49
624 49
632 50
640 50
648 50
656 51
664 51
672 51
680 51
688 51
696 51
704 51
712 51
720 51
728 51
736 51
744 51
752 51
760 51
768 51
776 52
784 53
792 53
800 53
808 53
816 53
824 53
832 53
840 53
848 54
};
\addlegendentry{1x8}
\addplot [semithick, mediumpurple148103189]
table {%
10 9
20 12
30 16
40 17
50 22
60 27
70 32
80 34
90 39
100 43
110 49
120 51
130 53
140 57
150 57
160 59
170 61
180 62
190 64
200 66
210 68
220 68
230 69
240 72
250 74
260 76
270 77
280 77
290 81
300 83
310 83
320 84
330 86
340 89
350 92
360 92
370 93
380 94
390 96
400 96
410 96
420 97
430 98
440 99
450 99
460 102
470 102
480 102
490 103
500 103
510 104
520 104
530 104
540 105
550 105
560 106
570 108
580 108
590 109
600 110
610 110
620 111
630 113
640 115
650 115
660 116
670 116
680 116
690 116
700 116
710 116
720 117
730 117
740 117
750 117
760 117
770 117
780 119
790 120
800 120
810 120
820 120
830 120
840 122
850 123
860 124
870 125
880 126
890 126
900 126
910 127
920 127
930 128
940 128
950 129
960 130
970 130
980 130
990 130
1000 132
1010 132
1020 132
1030 132
1040 133
1050 133
1060 133
1070 134
1080 134
1090 134
1100 135
1110 135
1120 135
1130 135
1140 136
1150 136
1160 136
1170 137
1180 138
1190 138
1200 139
1210 139
1220 139
1230 139
1240 139
1250 140
1260 140
1270 140
1280 140
1290 141
1300 141
1310 142
1320 143
1330 143
1340 143
1350 143
1360 143
1370 144
1380 144
1390 144
1400 144
1410 144
1420 144
1430 144
1440 144
1450 145
1460 145
1470 145
1480 145
1490 145
1500 145
1510 146
1520 147
1530 148
1540 148
1550 148
1560 148
1570 148
1580 149
1590 149
1600 149
1610 149
1620 149
1630 149
1640 149
1650 150
1660 150
1670 150
1680 150
1690 150
1700 150
1710 150
1720 150
1730 150
1740 151
1750 151
1760 151
1770 151
1780 152
1790 152
1800 153
1810 153
1820 153
1830 153
1840 153
1850 153
1860 153
1870 154
1880 154
1890 154
1900 154
1910 155
1920 155
1930 156
1940 156
1950 156
1960 156
1970 156
1980 156
1990 156
2000 156
2010 156
2020 156
2030 156
2040 156
2050 156
2060 156
2070 156
2080 156
2090 156
2100 156
2110 156
2120 156
2130 156
2140 156
2150 156
2160 156
2170 157
2180 158
2190 158
2200 158
2210 159
2220 159
2230 159
2240 159
2250 159
2260 159
2270 159
2280 159
2290 160
};
\addlegendentry{1x10}
\addplot [semithick, crimson2143940]
table {%
12 10
24 19
36 25
48 30
60 37
72 46
84 53
96 60
108 67
120 71
132 76
144 79
156 82
168 86
180 88
192 92
204 93
216 95
228 99
240 105
252 108
264 113
276 116
288 121
300 126
312 128
324 134
336 138
348 140
360 141
372 143
384 148
396 151
408 153
420 155
432 156
444 158
456 161
468 165
480 168
492 170
504 172
516 174
528 176
540 179
552 180
564 182
576 185
588 188
600 189
612 191
624 193
636 196
648 197
660 199
672 201
684 202
696 204
708 207
720 210
732 211
744 215
756 217
768 217
780 219
792 221
804 222
816 222
828 223
840 225
852 226
864 227
876 229
888 231
900 232
912 234
924 236
936 238
948 242
960 242
972 242
984 245
996 248
1008 249
1020 250
1032 251
1044 252
1056 253
1068 254
1080 254
1092 256
1104 257
1116 258
1128 258
1140 261
1152 262
1164 263
1176 266
1188 266
1200 268
1212 268
1224 270
1236 271
1248 274
1260 274
1272 275
1284 276
1296 278
1308 281
1320 284
1332 284
1344 284
1356 284
1368 285
1380 288
1392 290
1404 290
1416 290
1428 290
1440 290
1452 291
1464 294
1476 295
1488 295
1500 295
1512 296
1524 298
1536 299
1548 299
1560 299
1572 299
1584 300
1596 301
1608 301
1620 301
1632 301
1644 302
1656 302
1668 302
1680 302
1692 304
1704 304
1716 305
1728 307
1740 309
1752 309
1764 309
1776 310
1788 310
1800 312
1812 312
1824 312
1836 313
1848 313
1860 313
1872 314
1884 315
1896 315
1908 316
1920 316
1932 316
1944 316
1956 316
1968 317
1980 318
1992 319
2004 320
2016 320
2028 322
2040 325
2052 326
2064 326
2076 327
2088 329
2100 331
2112 332
2124 332
2136 332
2148 332
2160 333
2172 334
2184 335
2196 335
2208 336
2220 337
2232 337
2244 337
2256 338
2268 338
2280 338
2292 340
2304 340
2316 340
2328 340
2340 340
2352 340
2364 341
2376 341
2388 341
2400 341
2412 341
2424 342
2436 343
2448 345
2460 347
2472 348
2484 348
2496 351
2508 352
2520 353
2532 353
2544 354
2556 354
2568 354
2580 354
2592 354
2604 355
2616 355
2628 357
2640 357
2652 358
2664 358
2676 359
2688 359
2700 360
2712 360
2724 360
2736 360
2748 361
2760 361
2772 363
2784 363
2796 363
2808 363
2820 363
2832 364
2844 365
2856 366
2868 366
2880 368
2892 368
2904 368
2916 368
2928 368
2940 369
2952 369
2964 370
2976 370
2988 371
3000 372
3012 373
3024 373
3036 376
3048 376
3060 376
3072 376
3084 376
3096 376
3108 377
3120 377
3132 378
3144 379
3156 379
3168 379
3180 379
3192 379
3204 381
3216 382
3228 382
3240 384
3252 385
3264 385
3276 386
3288 387
3300 387
3312 387
3324 388
3336 388
3348 390
3360 390
3372 390
3384 390
3396 390
3408 391
3420 391
3432 392
3444 393
3456 393
3468 394
3480 395
3492 397
3504 397
3516 397
3528 398
3540 398
3552 398
3564 399
3576 400
3588 400
3600 401
3612 401
3624 401
3636 401
3648 401
3660 402
3672 402
3684 403
3696 403
3708 403
3720 403
3732 403
3744 404
3756 405
3768 405
3780 405
3792 406
3804 406
3816 407
3828 407
3840 407
3852 408
3864 408
3876 409
3888 409
3900 410
3912 411
3924 412
3936 413
3948 413
3960 413
3972 413
3984 413
3996 413
4008 413
4020 414
4032 414
4044 414
4056 414
4068 414
4080 414
4092 414
4104 414
4116 415
4128 415
4140 416
4152 418
4164 418
4176 418
4188 419
4200 419
4212 420
4224 420
4236 421
4248 421
4260 421
4272 421
4284 421
4296 421
4308 421
4320 421
4332 421
4344 421
4356 423
4368 423
4380 423
4392 423
4404 423
4416 423
4428 423
4440 423
4452 423
4464 423
4476 423
4488 423
4500 423
4512 424
4524 424
4536 424
4548 424
4560 424
4572 425
4584 425
4596 425
4608 427
4620 427
4632 427
4644 428
4656 428
4668 428
4680 428
4692 429
4704 430
4716 430
4728 430
4740 431
4752 432
4764 433
4776 434
4788 434
4800 434
4812 434
4824 436
4836 436
4848 436
4860 436
4872 436
4884 436
4896 436
4908 436
4920 437
4932 437
4944 437
4956 437
4968 438
4980 438
4992 438
5004 438
5016 438
5028 438
5040 438
5052 440
5064 443
5076 443
5088 443
5100 443
5112 443
5124 445
5136 445
5148 445
5160 445
5172 445
5184 445
5196 446
5208 446
5220 446
5232 447
5244 448
5256 450
5268 450
5280 450
5292 451
5304 451
5316 452
5328 452
5340 452
5352 454
5364 454
5376 455
5388 455
5400 455
5412 456
5424 457
5436 457
5448 457
5460 457
5472 458
5484 458
5496 458
5508 458
5520 458
5532 459
5544 459
5556 460
5568 460
5580 460
5592 460
5604 460
5616 460
5628 460
5640 460
5652 460
5664 460
5676 460
5688 460
5700 460
5712 460
5724 460
5736 461
5748 461
5760 461
5772 461
5784 461
5796 461
5808 461
5820 461
5832 461
5844 461
5856 461
5868 461
5880 461
5892 462
5904 462
5916 462
5928 462
5940 462
5952 462
5964 464
5976 465
5988 465
6000 465
6012 465
6024 465
6036 465
6048 465
6060 465
6072 465
6084 465
6096 466
6108 466
6120 466
6132 466
6144 466
6156 467
6168 467
6180 467
6192 467
6204 467
6216 468
6228 468
6240 468
6252 468
6264 468
6276 469
6288 469
6300 469
6312 469
6324 469
6336 469
6348 469
6360 469
6372 470
6384 470
6396 470
6408 470
6420 471
6432 471
6444 471
6456 471
6468 471
6480 471
6492 471
6504 471
6516 471
6528 471
6540 471
6552 471
6564 471
6576 471
6588 471
6600 471
6612 471
6624 472
};
\addlegendentry{1x12}
\addplot [semithick, orchid227119194]
table {%
14 12
28 23
42 30
56 41
70 52
84 63
98 74
112 85
126 94
140 101
154 108
168 116
182 122
196 127
210 132
224 138
238 148
252 157
266 164
280 170
294 178
308 182
322 191
336 197
350 203
364 205
378 210
392 217
406 222
420 227
434 230
448 234
462 242
476 249
490 253
504 260
518 264
532 268
546 274
560 278
574 284
588 287
602 290
616 294
630 300
644 303
658 308
672 311
686 315
700 317
714 319
728 324
742 328
756 332
770 335
784 342
798 343
812 347
826 350
840 352
854 356
868 363
882 365
896 370
910 376
924 380
938 382
952 386
966 388
980 392
994 399
1008 401
1022 403
1036 405
1050 408
1064 410
1078 412
1092 417
1106 420
1120 421
1134 424
1148 429
1162 431
1176 434
1190 439
1204 440
1218 443
1232 446
1246 450
1260 452
1274 455
1288 456
1302 463
1316 466
1330 469
1344 471
1358 471
1372 475
1386 476
1400 478
1414 480
1428 482
1442 482
1456 484
1470 487
1484 489
1498 491
1512 493
1526 498
1540 504
1554 507
1568 512
1582 513
1596 514
1610 516
1624 518
1638 522
1652 523
1666 524
1680 524
1694 530
1708 532
1722 536
1736 538
1750 539
1764 539
1778 539
1792 540
1806 541
1820 542
1834 543
1848 544
1862 545
1876 547
1890 549
1904 552
1918 554
1932 554
1946 556
1960 556
1974 559
1988 562
2002 562
2016 563
2030 566
2044 570
2058 570
2072 570
2086 572
2100 575
2114 576
2128 576
2142 579
2156 582
2170 584
2184 586
2198 587
2212 589
2226 591
2240 591
2254 592
2268 595
2282 596
2296 596
2310 596
2324 597
2338 601
2352 604
2366 606
2380 607
2394 609
2408 610
2422 614
2436 617
2450 621
2464 625
2478 627
2492 630
2506 633
2520 634
2534 635
2548 635
2562 636
2576 637
2590 641
2604 643
2618 644
2632 646
2646 648
2660 649
2674 652
2688 654
2702 656
2716 659
2730 659
2744 663
2758 664
2772 665
2786 665
2800 667
2814 668
2828 671
2842 672
2856 673
2870 675
2884 677
2898 678
2912 679
2926 680
2940 681
2954 683
2968 686
2982 686
2996 688
3010 689
3024 691
3038 695
3052 696
3066 696
3080 697
3094 700
3108 701
3122 701
3136 701
3150 702
3164 704
3178 707
3192 707
3206 709
3220 711
3234 716
3248 718
3262 721
3276 722
3290 724
3304 725
3318 726
3332 727
3346 731
3360 732
3374 733
3388 735
3402 737
3416 737
3430 739
3444 741
3458 743
3472 744
3486 744
3500 749
3514 751
3528 751
3542 752
3556 753
3570 756
3584 757
3598 757
3612 758
3626 758
3640 758
3654 759
3668 761
3682 763
3696 765
3710 765
3724 765
3738 768
3752 769
3766 769
3780 770
3794 772
3808 772
3822 772
3836 774
3850 776
3864 776
3878 779
3892 780
3906 780
3920 781
3934 782
3948 784
3962 784
3976 785
3990 786
4004 786
4018 787
4032 789
4046 789
4060 789
4074 790
4088 792
4102 793
4116 794
4130 796
4144 800
4158 800
4172 801
4186 803
4200 805
4214 805
4228 807
4242 808
4256 811
4270 812
4284 813
4298 814
4312 816
4326 818
4340 820
4354 820
4368 821
4382 821
4396 821
4410 822
4424 822
4438 822
4452 823
4466 823
4480 824
4494 824
4508 827
4522 827
4536 827
4550 827
4564 828
4578 829
4592 830
4606 830
4620 830
4634 833
4648 834
4662 835
4676 836
4690 838
4704 841
4718 843
4732 843
4746 843
4760 844
4774 844
4788 845
4802 848
4816 849
4830 851
4844 852
4858 852
4872 854
4886 855
4900 857
4914 860
4928 862
4942 863
4956 864
4970 866
4984 867
4998 867
5012 868
5026 868
5040 869
5054 872
5068 874
5082 875
5096 876
5110 877
5124 878
5138 879
5152 880
5166 880
5180 880
5194 881
5208 883
5222 885
5236 885
5250 887
5264 888
5278 888
5292 891
5306 893
5320 894
5334 895
5348 897
5362 897
5376 899
5390 900
5404 900
5418 901
5432 901
5446 901
5460 902
5474 904
5488 904
5502 904
5516 905
5530 907
5544 910
5558 911
5572 913
5586 913
5600 914
5614 914
5628 915
5642 917
5656 917
5670 917
5684 917
5698 920
5712 920
5726 921
5740 921
5754 923
5768 925
5782 926
5796 929
5810 929
5824 930
5838 930
5852 930
5866 932
5880 932
5894 933
5908 934
5922 934
5936 936
5950 937
5964 940
5978 941
5992 942
6006 942
6020 942
6034 942
6048 942
6062 942
6076 943
6090 943
6104 943
6118 944
6132 945
6146 946
6160 946
6174 947
6188 947
6202 948
6216 949
6230 949
6244 951
6258 953
6272 955
6286 955
6300 955
6314 955
6328 956
6342 957
6356 957
6370 958
6384 959
6398 960
6412 962
6426 962
6440 962
6454 962
6468 962
6482 963
6496 964
6510 964
6524 965
6538 965
6552 966
6566 966
6580 967
6594 968
6608 970
6622 972
6636 972
6650 973
6664 974
6678 975
6692 976
6706 976
6720 977
6734 978
6748 978
6762 978
6776 979
6790 979
6804 979
6818 980
6832 982
6846 983
6860 984
6874 986
6888 986
6902 988
6916 988
6930 988
6944 988
6958 989
6972 989
6986 989
7000 989
7014 989
7028 990
7042 992
7056 992
7070 992
7084 994
7098 995
7112 995
7126 996
7140 996
7154 997
7168 998
7182 999
7196 1001
7210 1001
7224 1001
7238 1001
7252 1003
7266 1005
7280 1006
7294 1006
7308 1006
7322 1006
7336 1006
7350 1007
7364 1007
7378 1008
7392 1008
7406 1008
7420 1009
7434 1010
7448 1011
7462 1011
7476 1011
7490 1011
7504 1011
7518 1011
7532 1011
7546 1011
7560 1013
7574 1013
7588 1013
7602 1013
7616 1013
7630 1013
7644 1014
7658 1015
7672 1016
7686 1017
7700 1018
7714 1018
7728 1019
7742 1019
7756 1020
7770 1020
7784 1020
7798 1021
7812 1021
7826 1022
7840 1022
7854 1023
7868 1024
7882 1024
7896 1025
7910 1026
7924 1026
7938 1026
7952 1026
7966 1026
7980 1027
7994 1027
8008 1027
8022 1028
8036 1028
8050 1028
8064 1028
8078 1029
8092 1030
8106 1031
8120 1031
8134 1031
8148 1031
8162 1033
8176 1033
8190 1035
8204 1035
8218 1037
8232 1038
8246 1039
8260 1039
8274 1040
8288 1041
8302 1041
8316 1042
8330 1043
8344 1043
8358 1043
8372 1045
8386 1045
8400 1047
8414 1047
8428 1049
8442 1050
8456 1050
8470 1051
8484 1051
8498 1051
8512 1051
8526 1051
8540 1051
8554 1051
8568 1053
8582 1053
8596 1054
8610 1055
8624 1058
8638 1059
8652 1062
8666 1062
8680 1063
8694 1063
8708 1065
8722 1067
8736 1068
8750 1068
8764 1069
8778 1069
8792 1069
8806 1069
8820 1069
8834 1070
8848 1071
8862 1071
8876 1071
8890 1072
8904 1073
8918 1073
8932 1073
8946 1075
8960 1075
8974 1075
8988 1075
9002 1077
9016 1077
9030 1078
9044 1079
9058 1079
9072 1080
9086 1080
9100 1081
9114 1081
9128 1081
9142 1082
9156 1083
9170 1083
9184 1083
9198 1083
9212 1084
9226 1084
9240 1084
9254 1084
9268 1084
9282 1084
9296 1084
9310 1086
9324 1087
9338 1089
9352 1089
9366 1089
9380 1089
9394 1090
9408 1090
9422 1090
9436 1090
9450 1090
9464 1090
9478 1090
9492 1090
9506 1090
9520 1093
9534 1094
9548 1096
9562 1097
9576 1097
9590 1098
9604 1099
9618 1099
9632 1099
9646 1099
9660 1099
9674 1099
9688 1099
9702 1099
9716 1099
9730 1099
9744 1099
9758 1099
9772 1100
9786 1100
9800 1100
9814 1100
9828 1100
9842 1101
9856 1101
9870 1102
9884 1102
9898 1102
9912 1102
9926 1102
9940 1102
9954 1102
9968 1102
9982 1102
9996 1102
10010 1105
10024 1105
10038 1105
10052 1107
10066 1107
10080 1108
10094 1108
10108 1109
10122 1109
10136 1109
10150 1110
10164 1110
10178 1111
10192 1111
10206 1111
10220 1112
10234 1113
10248 1113
10262 1113
10276 1113
10290 1113
10304 1114
10318 1114
10332 1115
10346 1115
10360 1115
10374 1115
10388 1116
10402 1117
10416 1117
10430 1118
10444 1118
10458 1118
10472 1120
10486 1121
10500 1121
10514 1122
10528 1123
10542 1123
10556 1123
10570 1124
10584 1124
10598 1125
10612 1125
10626 1125
10640 1126
10654 1127
10668 1127
10682 1127
10696 1127
10710 1127
10724 1128
10738 1128
10752 1128
10766 1128
10780 1128
10794 1129
10808 1130
10822 1130
10836 1130
10850 1130
10864 1130
10878 1131
10892 1133
10906 1133
10920 1133
10934 1133
10948 1133
10962 1133
10976 1134
10990 1134
11004 1134
11018 1134
11032 1135
11046 1135
11060 1135
11074 1137
11088 1137
11102 1137
11116 1138
11130 1138
11144 1138
11158 1138
11172 1139
11186 1139
11200 1139
11214 1139
11228 1139
11242 1140
11256 1140
11270 1140
11284 1140
11298 1142
11312 1142
11326 1144
11340 1144
11354 1146
11368 1146
11382 1146
11396 1146
11410 1146
11424 1146
11438 1146
11452 1146
11466 1148
11480 1149
11494 1149
11508 1150
11522 1150
11536 1150
11550 1150
11564 1151
11578 1153
11592 1153
11606 1153
11620 1153
11634 1154
11648 1155
11662 1155
11676 1156
11690 1156
11704 1156
11718 1157
11732 1157
11746 1157
11760 1157
11774 1157
11788 1158
11802 1158
11816 1158
11830 1159
11844 1160
11858 1160
11872 1160
11886 1161
11900 1162
11914 1162
11928 1162
11942 1162
11956 1163
11970 1163
11984 1163
11998 1164
12012 1165
12026 1165
12040 1166
12054 1167
12068 1167
12082 1167
12096 1167
12110 1167
12124 1168
12138 1168
12152 1168
12166 1168
12180 1168
12194 1169
12208 1169
12222 1169
12236 1169
12250 1169
12264 1170
12278 1170
12292 1170
12306 1170
12320 1171
12334 1172
12348 1172
12362 1172
12376 1172
12390 1172
12404 1173
12418 1173
12432 1173
12446 1173
12460 1173
12474 1175
12488 1175
12502 1175
12516 1177
12530 1177
12544 1177
12558 1178
12572 1179
12586 1181
12600 1181
12614 1181
12628 1181
12642 1181
12656 1181
12670 1181
12684 1183
12698 1183
12712 1183
12726 1184
12740 1184
12754 1185
12768 1185
12782 1185
12796 1186
12810 1186
12824 1186
12838 1186
12852 1187
12866 1187
12880 1187
12894 1187
12908 1187
12922 1187
12936 1187
12950 1188
12964 1189
12978 1189
12992 1189
13006 1189
13020 1189
13034 1191
13048 1191
13062 1193
13076 1193
13090 1193
13104 1193
13118 1193
13132 1193
13146 1194
13160 1194
13174 1194
13188 1194
13202 1194
13216 1195
13230 1195
13244 1195
13258 1195
13272 1195
13286 1195
13300 1195
13314 1196
13328 1196
13342 1196
13356 1196
13370 1196
13384 1196
13398 1196
13412 1196
13426 1196
13440 1196
13454 1196
13468 1196
13482 1196
13496 1196
13510 1197
13524 1197
13538 1197
13552 1197
13566 1198
13580 1198
13594 1198
13608 1198
13622 1198
13636 1199
13650 1199
13664 1199
13678 1199
13692 1200
13706 1200
13720 1200
13734 1200
13748 1200
13762 1200
13776 1203
13790 1204
13804 1205
13818 1205
13832 1205
13846 1205
13860 1205
13874 1205
13888 1205
13902 1205
13916 1205
13930 1205
13944 1205
13958 1205
13972 1205
13986 1205
14000 1205
14014 1205
14028 1206
14042 1206
14056 1207
14070 1208
14084 1208
14098 1208
14112 1208
14126 1208
14140 1208
14154 1208
14168 1209
14182 1209
14196 1209
14210 1209
14224 1209
14238 1210
14252 1210
14266 1211
14280 1211
14294 1211
14308 1213
14322 1214
14336 1215
14350 1217
14364 1217
14378 1217
14392 1217
14406 1217
14420 1217
14434 1217
14448 1217
14462 1217
14476 1218
14490 1218
14504 1218
14518 1218
14532 1219
14546 1219
14560 1219
14574 1220
14588 1220
14602 1221
14616 1221
14630 1221
14644 1221
14658 1221
14672 1221
14686 1221
14700 1222
14714 1222
14728 1222
14742 1222
14756 1222
14770 1223
14784 1223
14798 1223
14812 1223
14826 1223
14840 1223
14854 1224
14868 1225
14882 1225
14896 1225
14910 1225
14924 1225
14938 1225
14952 1225
14966 1225
14980 1226
14994 1226
15008 1227
15022 1227
15036 1228
15050 1228
15064 1229
15078 1230
15092 1231
15106 1231
15120 1231
15134 1231
15148 1231
15162 1232
15176 1232
15190 1233
15204 1233
15218 1233
15232 1233
15246 1235
15260 1235
15274 1237
15288 1237
15302 1238
15316 1238
15330 1238
15344 1238
15358 1239
15372 1240
15386 1241
15400 1241
15414 1242
15428 1244
15442 1244
15456 1245
15470 1246
15484 1246
15498 1246
15512 1246
15526 1246
15540 1247
15554 1247
15568 1247
15582 1247
15596 1247
15610 1248
15624 1249
15638 1250
15652 1250
15666 1250
15680 1250
15694 1251
15708 1251
15722 1251
15736 1251
15750 1252
15764 1252
15778 1252
15792 1252
15806 1253
15820 1254
15834 1254
15848 1254
15862 1254
15876 1257
15890 1258
15904 1258
15918 1260
15932 1260
15946 1260
15960 1260
15974 1261
15988 1261
16002 1261
16016 1261
16030 1261
16044 1261
16058 1261
16072 1262
16086 1262
16100 1262
16114 1262
16128 1263
16142 1263
16156 1263
16170 1263
16184 1263
16198 1263
16212 1263
16226 1264
16240 1264
16254 1264
16268 1264
16282 1264
16296 1264
16310 1264
16324 1264
16338 1264
16352 1264
16366 1264
16380 1264
16394 1265
16408 1265
16422 1266
16436 1267
16450 1267
16464 1267
16478 1267
16492 1267
16506 1267
16520 1267
16534 1267
16548 1267
16562 1267
16576 1267
16590 1267
16604 1267
16618 1267
16632 1267
16646 1268
16660 1268
16674 1268
16688 1268
16702 1268
16716 1268
16730 1268
16744 1268
16758 1268
16772 1268
16786 1269
16800 1269
16814 1269
16828 1271
16842 1271
16856 1271
16870 1271
16884 1271
16898 1271
16912 1271
16926 1271
16940 1271
16954 1271
16968 1274
16982 1274
16996 1274
17010 1274
17024 1274
17038 1276
17052 1276
17066 1276
17080 1276
17094 1276
17108 1276
17122 1277
17136 1277
17150 1278
17164 1279
17178 1281
17192 1281
17206 1281
17220 1282
17234 1284
17248 1284
17262 1284
17276 1284
17290 1284
17304 1285
17318 1286
17332 1286
17346 1288
17360 1288
17374 1288
17388 1288
17402 1288
17416 1289
17430 1289
17444 1290
17458 1291
17472 1291
17486 1291
17500 1291
17514 1292
17528 1292
17542 1292
17556 1292
17570 1292
17584 1292
17598 1292
17612 1292
17626 1292
17640 1293
17654 1293
17668 1293
17682 1295
17696 1295
17710 1295
17724 1295
17738 1296
17752 1296
17766 1296
17780 1296
17794 1296
17808 1296
17822 1296
17836 1296
17850 1297
17864 1298
17878 1298
17892 1298
17906 1299
17920 1300
17934 1301
17948 1303
17962 1303
17976 1303
17990 1304
18004 1304
18018 1305
18032 1305
18046 1305
18060 1305
18074 1305
18088 1305
18102 1306
18116 1306
18130 1306
18144 1306
18158 1306
18172 1306
18186 1307
18200 1307
18214 1307
18228 1307
18242 1307
18256 1307
18270 1307
18284 1307
18298 1307
18312 1307
18326 1307
18340 1307
18354 1308
18368 1308
18382 1308
18396 1308
18410 1308
18424 1308
18438 1309
18452 1309
18466 1309
18480 1309
18494 1309
18508 1309
18522 1309
18536 1309
18550 1309
18564 1310
18578 1310
18592 1310
18606 1310
18620 1310
18634 1310
18648 1310
18662 1310
18676 1310
18690 1310
18704 1310
18718 1310
18732 1310
18746 1310
18760 1310
18774 1310
18788 1310
18802 1310
18816 1310
18830 1310
18844 1310
18858 1310
18872 1310
18886 1310
18900 1310
18914 1310
18928 1310
18942 1311
18956 1311
18970 1311
18984 1311
18998 1311
19012 1311
19026 1311
19040 1312
19054 1312
19068 1312
19082 1312
19096 1312
19110 1312
19124 1313
19138 1314
19152 1314
19166 1314
19180 1316
19194 1316
19208 1316
19222 1316
19236 1316
19250 1316
19264 1316
19278 1316
19292 1316
19306 1317
19320 1317
19334 1317
19348 1317
19362 1317
19376 1317
19390 1317
19404 1318
19418 1318
19432 1318
19446 1319
19460 1320
19474 1320
19488 1320
19502 1320
19516 1320
19530 1320
19544 1320
19558 1320
19572 1320
19586 1320
19600 1321
19614 1321
19628 1321
19642 1321
19656 1321
19670 1324
19684 1324
19698 1324
19712 1324
19726 1324
19740 1325
19754 1325
19768 1325
19782 1325
19796 1325
19810 1325
19824 1325
19838 1325
19852 1326
19866 1326
19880 1327
};
\addlegendentry{1x14}
\addplot [semithick, gray127]
table {%
16 15
32 28
48 40
64 54
80 67
96 80
112 94
128 105
144 112
160 125
176 135
192 146
208 155
224 164
240 179
256 191
272 201
288 211
304 224
320 234
336 240
352 248
368 256
384 265
400 275
416 282
432 291
448 298
464 309
480 318
496 326
512 335
528 344
544 350
560 358
576 364
592 372
608 380
624 387
640 394
656 400
672 406
688 407
704 411
720 417
736 423
752 428
768 434
784 443
800 449
816 456
832 460
848 466
864 475
880 483
896 490
912 497
928 504
944 514
960 523
976 529
992 539
1008 545
1024 554
1040 560
1056 566
1072 569
1088 573
1104 579
1120 582
1136 586
1152 589
1168 596
1184 602
1200 607
1216 608
1232 614
1248 621
1264 627
1280 631
1296 636
1312 643
1328 650
1344 657
1360 664
1376 670
1392 673
1408 675
1424 680
1440 686
1456 692
1472 697
1488 706
1504 711
1520 720
1536 727
1552 732
1568 741
1584 743
1600 749
1616 755
1632 762
1648 767
1664 768
1680 771
1696 778
1712 781
1728 789
1744 796
1760 797
1776 802
1792 809
1808 814
1824 817
1840 823
1856 828
1872 830
1888 834
1904 837
1920 840
1936 842
1952 847
1968 852
1984 858
2000 861
2016 863
2032 868
2048 873
2064 876
2080 881
2096 885
2112 891
2128 897
2144 900
2160 905
2176 911
2192 914
2208 916
2224 922
2240 925
2256 930
2272 934
2288 939
2304 941
2320 948
2336 951
2352 955
2368 959
2384 964
2400 966
2416 971
2432 975
2448 979
2464 987
2480 990
2496 993
2512 997
2528 999
2544 1004
2560 1007
2576 1009
2592 1017
2608 1020
2624 1024
2640 1027
2656 1030
2672 1032
2688 1034
2704 1036
2720 1041
2736 1044
2752 1051
2768 1055
2784 1056
2800 1059
2816 1062
2832 1066
2848 1069
2864 1075
2880 1079
2896 1084
2912 1086
2928 1087
2944 1088
2960 1091
2976 1093
2992 1097
3008 1101
3024 1105
3040 1110
3056 1111
3072 1112
3088 1116
3104 1119
3120 1121
3136 1125
3152 1126
3168 1132
3184 1134
3200 1137
3216 1141
3232 1147
3248 1152
3264 1155
3280 1160
3296 1163
3312 1166
3328 1169
3344 1173
3360 1177
3376 1179
3392 1180
3408 1183
3424 1185
3440 1189
3456 1192
3472 1194
3488 1197
3504 1206
3520 1208
3536 1210
3552 1215
3568 1218
3584 1222
3600 1225
3616 1228
3632 1229
3648 1231
3664 1235
3680 1239
3696 1242
3712 1243
3728 1244
3744 1248
3760 1250
3776 1253
3792 1258
3808 1262
3824 1263
3840 1266
3856 1271
3872 1274
3888 1277
3904 1282
3920 1285
3936 1289
3952 1290
3968 1293
3984 1299
4000 1299
4016 1301
4032 1304
4048 1305
4064 1306
4080 1310
4096 1312
4112 1313
4128 1315
4144 1319
4160 1321
4176 1325
4192 1329
4208 1332
4224 1339
4240 1342
4256 1344
4272 1347
4288 1350
4304 1355
4320 1357
4336 1360
4352 1362
4368 1366
4384 1368
4400 1369
4416 1371
4432 1372
4448 1375
4464 1376
4480 1378
4496 1380
4512 1382
4528 1383
4544 1385
4560 1387
4576 1390
4592 1392
4608 1394
4624 1395
4640 1398
4656 1399
4672 1399
4688 1403
4704 1408
4720 1410
4736 1414
4752 1415
4768 1415
4784 1417
4800 1420
4816 1423
4832 1426
4848 1429
4864 1432
4880 1435
4896 1438
4912 1441
4928 1446
4944 1447
4960 1452
4976 1454
4992 1458
5008 1461
5024 1463
5040 1465
5056 1470
5072 1473
5088 1474
5104 1476
5120 1478
5136 1480
5152 1483
5168 1485
5184 1485
5200 1489
5216 1489
5232 1492
5248 1496
5264 1500
5280 1503
5296 1506
5312 1508
5328 1511
5344 1515
5360 1516
5376 1518
5392 1519
5408 1520
5424 1523
5440 1527
5456 1528
5472 1531
5488 1534
5504 1535
5520 1535
5536 1538
5552 1539
5568 1542
5584 1545
5600 1547
5616 1550
5632 1552
5648 1555
5664 1557
5680 1558
5696 1560
5712 1561
5728 1564
5744 1566
5760 1569
5776 1573
5792 1573
5808 1576
5824 1579
5840 1579
5856 1580
5872 1583
5888 1585
5904 1587
5920 1590
5936 1592
5952 1593
5968 1598
5984 1599
6000 1601
6016 1602
6032 1604
6048 1606
6064 1607
6080 1609
6096 1610
6112 1612
6128 1616
6144 1621
6160 1622
6176 1623
6192 1625
6208 1627
6224 1627
6240 1630
6256 1632
6272 1633
6288 1633
6304 1635
6320 1637
6336 1638
6352 1639
6368 1643
6384 1646
6400 1648
6416 1649
6432 1649
6448 1650
6464 1653
6480 1655
6496 1656
6512 1659
6528 1662
6544 1663
6560 1664
6576 1666
6592 1667
6608 1669
6624 1670
6640 1672
6656 1673
6672 1676
6688 1679
6704 1681
6720 1683
6736 1688
6752 1690
6768 1691
6784 1693
6800 1694
6816 1695
6832 1698
6848 1700
6864 1704
6880 1705
6896 1708
6912 1708
6928 1710
6944 1714
6960 1714
6976 1715
6992 1718
7008 1720
7024 1724
7040 1725
7056 1727
7072 1727
7088 1729
7104 1731
7120 1735
7136 1737
7152 1740
7168 1743
7184 1744
7200 1746
7216 1746
7232 1746
7248 1746
7264 1751
7280 1752
7296 1754
7312 1754
7328 1757
7344 1758
7360 1762
7376 1763
7392 1763
7408 1764
7424 1764
7440 1766
7456 1768
7472 1768
7488 1773
7504 1776
7520 1776
7536 1776
7552 1779
7568 1781
7584 1783
7600 1784
7616 1785
7632 1786
7648 1788
7664 1790
7680 1791
7696 1792
7712 1794
7728 1798
7744 1798
7760 1799
7776 1801
7792 1802
7808 1804
7824 1807
7840 1807
7856 1807
7872 1808
7888 1809
7904 1811
7920 1812
7936 1812
7952 1813
7968 1817
7984 1818
8000 1818
8016 1820
8032 1821
8048 1825
8064 1829
8080 1830
8096 1832
8112 1835
8128 1837
8144 1837
8160 1838
8176 1841
8192 1845
8208 1847
8224 1851
8240 1854
8256 1856
8272 1859
8288 1863
8304 1864
8320 1866
8336 1869
8352 1870
8368 1872
8384 1872
8400 1873
8416 1874
8432 1874
8448 1877
8464 1880
8480 1880
8496 1880
8512 1880
8528 1880
8544 1880
8560 1880
8576 1883
8592 1885
8608 1885
8624 1889
8640 1891
8656 1893
8672 1893
8688 1897
8704 1900
8720 1900
8736 1901
8752 1901
8768 1901
8784 1903
8800 1903
8816 1904
8832 1906
8848 1909
8864 1909
8880 1910
8896 1910
8912 1911
8928 1912
8944 1913
8960 1914
8976 1915
8992 1917
9008 1919
9024 1921
9040 1922
9056 1924
9072 1926
9088 1927
9104 1930
9120 1931
9136 1932
9152 1935
9168 1938
9184 1939
9200 1939
9216 1940
9232 1940
9248 1942
9264 1945
9280 1946
9296 1947
9312 1947
9328 1952
9344 1954
9360 1955
9376 1956
9392 1957
9408 1958
9424 1960
9440 1963
9456 1964
9472 1964
9488 1965
9504 1967
9520 1970
9536 1974
9552 1977
9568 1977
9584 1981
9600 1983
9616 1984
9632 1987
9648 1988
9664 1988
9680 1988
9696 1988
9712 1988
9728 1988
9744 1989
9760 1990
9776 1995
9792 1995
9808 1996
9824 1996
9840 1997
9856 1998
9872 1999
9888 2001
9904 2003
9920 2004
9936 2006
9952 2006
9968 2006
9984 2008
10000 2011
10016 2016
10032 2020
10048 2021
10064 2022
10080 2025
10096 2025
10112 2026
10128 2027
10144 2028
10160 2028
10176 2029
10192 2031
10208 2032
10224 2034
10240 2034
10256 2035
10272 2037
10288 2038
10304 2039
10320 2039
10336 2040
10352 2040
10368 2044
10384 2044
10400 2045
10416 2046
10432 2046
10448 2048
10464 2052
10480 2053
10496 2054
10512 2056
10528 2058
10544 2060
10560 2061
10576 2061
10592 2063
10608 2064
10624 2064
10640 2065
10656 2068
10672 2069
10688 2069
10704 2070
10720 2070
10736 2070
10752 2071
10768 2073
10784 2073
10800 2075
10816 2076
10832 2076
10848 2080
10864 2081
10880 2082
10896 2083
10912 2083
10928 2083
10944 2085
10960 2085
10976 2086
10992 2088
11008 2089
11024 2090
11040 2090
11056 2094
11072 2096
11088 2096
11104 2098
11120 2099
11136 2101
11152 2101
11168 2102
11184 2104
11200 2105
11216 2106
11232 2107
11248 2109
11264 2109
11280 2110
11296 2112
11312 2112
11328 2114
11344 2114
11360 2114
11376 2114
11392 2116
11408 2118
11424 2118
11440 2119
11456 2120
11472 2121
11488 2123
11504 2126
11520 2126
11536 2126
11552 2129
11568 2129
11584 2130
11600 2130
11616 2130
11632 2133
11648 2133
11664 2133
11680 2135
11696 2138
11712 2139
11728 2139
11744 2140
11760 2140
11776 2141
11792 2142
11808 2142
11824 2142
11840 2143
11856 2143
11872 2144
11888 2145
11904 2149
11920 2149
11936 2149
11952 2149
11968 2150
11984 2152
12000 2154
12016 2156
12032 2158
12048 2159
12064 2161
12080 2161
12096 2161
12112 2163
12128 2164
12144 2164
12160 2165
12176 2166
12192 2167
12208 2168
12224 2169
12240 2170
12256 2170
12272 2171
12288 2171
12304 2172
12320 2173
12336 2174
12352 2176
12368 2177
12384 2177
12400 2178
12416 2178
12432 2178
12448 2178
12464 2179
12480 2183
12496 2184
12512 2185
12528 2187
12544 2187
12560 2188
12576 2189
12592 2191
12608 2191
12624 2193
12640 2193
12656 2193
12672 2194
12688 2196
12704 2197
12720 2199
12736 2200
12752 2200
12768 2200
12784 2202
12800 2203
12816 2203
12832 2204
12848 2206
12864 2207
12880 2208
12896 2208
12912 2210
12928 2212
12944 2215
12960 2216
12976 2217
12992 2217
13008 2217
13024 2218
13040 2219
13056 2222
13072 2225
13088 2226
13104 2227
13120 2229
13136 2230
13152 2230
13168 2230
13184 2230
13200 2230
13216 2232
13232 2232
13248 2234
13264 2237
13280 2238
13296 2239
13312 2241
13328 2241
13344 2242
13360 2243
13376 2243
13392 2245
13408 2245
13424 2246
13440 2246
13456 2246
13472 2249
13488 2252
13504 2253
13520 2254
13536 2255
13552 2258
13568 2258
13584 2259
13600 2261
13616 2262
13632 2263
13648 2263
13664 2263
13680 2264
13696 2266
13712 2266
13728 2266
13744 2266
13760 2267
13776 2269
13792 2270
13808 2271
13824 2271
13840 2271
13856 2272
13872 2274
13888 2274
13904 2275
13920 2275
13936 2276
13952 2277
13968 2278
13984 2279
14000 2279
14016 2280
14032 2280
14048 2283
14064 2285
14080 2286
14096 2287
14112 2288
14128 2288
14144 2288
14160 2289
14176 2291
14192 2292
14208 2292
14224 2292
14240 2295
14256 2295
14272 2299
14288 2299
14304 2301
14320 2302
14336 2304
14352 2304
14368 2306
14384 2306
14400 2307
14416 2307
14432 2308
14448 2308
14464 2309
14480 2311
14496 2313
14512 2315
14528 2318
14544 2318
14560 2318
14576 2320
14592 2320
14608 2321
14624 2321
14640 2321
14656 2323
14672 2324
14688 2325
14704 2327
14720 2327
14736 2329
14752 2330
14768 2331
14784 2332
14800 2332
14816 2332
14832 2334
14848 2335
14864 2337
14880 2339
14896 2339
14912 2340
14928 2341
14944 2341
14960 2341
14976 2341
14992 2342
15008 2343
15024 2344
15040 2345
15056 2346
15072 2350
15088 2354
15104 2355
15120 2355
15136 2355
15152 2355
15168 2357
15184 2358
15200 2359
15216 2361
15232 2365
15248 2368
15264 2370
15280 2371
15296 2377
15312 2377
15328 2377
15344 2377
15360 2380
15376 2381
15392 2382
15408 2384
15424 2386
15440 2386
15456 2386
15472 2388
15488 2390
15504 2391
15520 2391
15536 2391
15552 2392
15568 2392
15584 2392
15600 2393
15616 2394
15632 2395
15648 2396
15664 2397
15680 2399
15696 2400
15712 2402
15728 2403
15744 2404
15760 2405
15776 2405
15792 2406
15808 2406
15824 2406
15840 2407
15856 2407
15872 2409
15888 2411
15904 2413
15920 2414
15936 2415
15952 2415
15968 2417
15984 2417
16000 2418
16016 2421
16032 2421
16048 2421
16064 2421
16080 2422
16096 2422
16112 2423
16128 2427
16144 2428
16160 2429
16176 2429
16192 2430
16208 2431
16224 2434
16240 2435
16256 2435
16272 2436
16288 2436
16304 2436
16320 2438
16336 2439
16352 2440
16368 2443
16384 2446
16400 2449
16416 2450
16432 2451
16448 2452
16464 2453
16480 2454
16496 2455
16512 2456
16528 2456
16544 2457
16560 2459
16576 2460
16592 2463
16608 2463
16624 2463
16640 2464
16656 2464
16672 2466
16688 2467
16704 2467
16720 2469
16736 2470
16752 2472
16768 2473
16784 2473
16800 2473
16816 2473
16832 2474
16848 2474
16864 2474
16880 2474
16896 2474
16912 2477
16928 2478
16944 2479
16960 2479
16976 2480
16992 2482
17008 2482
17024 2484
17040 2485
17056 2487
17072 2489
17088 2489
17104 2489
17120 2489
17136 2489
17152 2490
17168 2490
17184 2491
17200 2491
17216 2492
17232 2493
17248 2493
17264 2496
17280 2496
17296 2496
17312 2499
17328 2500
17344 2500
17360 2501
17376 2501
17392 2501
17408 2502
17424 2504
17440 2507
17456 2507
17472 2509
17488 2510
17504 2511
17520 2513
17536 2513
17552 2514
17568 2515
17584 2517
17600 2519
17616 2519
17632 2520
17648 2521
17664 2522
17680 2523
17696 2524
17712 2524
17728 2524
17744 2525
17760 2525
17776 2525
17792 2525
17808 2525
17824 2526
17840 2528
17856 2530
17872 2530
17888 2531
17904 2531
17920 2533
17936 2535
17952 2536
17968 2537
17984 2537
18000 2537
18016 2537
18032 2538
18048 2538
18064 2539
18080 2539
18096 2541
18112 2541
18128 2541
18144 2542
18160 2544
18176 2544
18192 2545
18208 2546
18224 2548
18240 2549
18256 2550
18272 2550
18288 2554
18304 2554
18320 2555
18336 2555
18352 2556
18368 2558
18384 2561
18400 2562
18416 2562
18432 2563
18448 2565
18464 2567
18480 2568
18496 2568
18512 2569
18528 2569
18544 2569
18560 2571
18576 2571
18592 2572
18608 2572
18624 2573
18640 2573
18656 2573
18672 2575
18688 2575
18704 2576
18720 2576
18736 2576
18752 2577
18768 2577
18784 2577
18800 2577
18816 2579
18832 2580
18848 2581
18864 2581
18880 2582
18896 2582
18912 2582
18928 2583
18944 2583
18960 2583
18976 2583
18992 2583
19008 2583
19024 2585
19040 2585
19056 2585
19072 2586
19088 2587
19104 2588
19120 2588
19136 2591
19152 2593
19168 2594
19184 2595
19200 2595
19216 2595
19232 2596
19248 2597
19264 2598
19280 2600
19296 2603
19312 2604
19328 2605
19344 2605
19360 2605
19376 2606
19392 2607
19408 2609
19424 2611
19440 2612
19456 2613
19472 2614
19488 2615
19504 2615
19520 2616
19536 2616
19552 2617
19568 2617
19584 2617
19600 2618
19616 2619
19632 2619
19648 2619
19664 2620
19680 2622
19696 2623
19712 2623
19728 2623
19744 2624
19760 2624
19776 2625
19792 2627
19808 2627
19824 2627
19840 2628
19856 2629
19872 2631
19888 2633
19904 2634
19920 2634
19936 2635
19952 2636
19968 2636
19984 2637
20000 2638
20016 2638
20032 2641
20048 2641
20064 2643
20080 2644
20096 2644
20112 2644
20128 2645
20144 2646
20160 2647
20176 2651
20192 2651
20208 2652
20224 2653
20240 2653
20256 2654
20272 2654
20288 2654
20304 2654
20320 2654
20336 2654
20352 2656
20368 2657
20384 2657
20400 2657
20416 2659
20432 2659
20448 2660
20464 2661
20480 2661
20496 2661
20512 2662
20528 2664
20544 2664
20560 2666
20576 2666
20592 2668
20608 2669
20624 2670
20640 2671
20656 2672
20672 2674
20688 2675
20704 2676
20720 2676
20736 2676
20752 2676
20768 2676
20784 2676
20800 2677
20816 2677
20832 2680
20848 2681
20864 2682
20880 2682
20896 2683
20912 2684
20928 2684
20944 2684
20960 2685
20976 2687
20992 2688
21008 2690
21024 2692
21040 2692
21056 2692
21072 2692
21088 2692
21104 2693
21120 2694
21136 2694
21152 2694
21168 2694
21184 2695
21200 2695
21216 2695
21232 2698
21248 2698
21264 2700
21280 2701
21296 2702
21312 2702
21328 2702
21344 2704
21360 2704
21376 2706
21392 2706
21408 2706
21424 2707
21440 2709
21456 2710
21472 2710
21488 2711
21504 2711
21520 2711
21536 2712
21552 2712
21568 2713
21584 2714
21600 2714
21616 2714
21632 2715
21648 2716
21664 2717
21680 2718
21696 2718
21712 2718
21728 2720
21744 2720
21760 2720
21776 2721
21792 2724
21808 2724
21824 2725
21840 2725
21856 2727
21872 2728
21888 2728
21904 2729
21920 2729
21936 2730
21952 2731
21968 2731
21984 2733
22000 2734
22016 2736
22032 2737
22048 2738
22064 2739
22080 2739
22096 2740
22112 2740
22128 2740
22144 2741
22160 2741
22176 2742
22192 2742
22208 2742
22224 2743
22240 2743
22256 2743
22272 2744
22288 2744
22304 2747
22320 2748
22336 2749
22352 2749
22368 2749
22384 2749
22400 2750
22416 2750
22432 2750
22448 2750
22464 2751
22480 2752
22496 2753
22512 2753
22528 2754
22544 2755
22560 2756
22576 2756
22592 2757
22608 2759
22624 2759
22640 2760
22656 2761
22672 2762
22688 2763
22704 2763
22720 2764
22736 2765
22752 2765
22768 2766
22784 2766
22800 2767
22816 2768
22832 2768
22848 2769
22864 2769
22880 2769
22896 2769
22912 2770
22928 2771
22944 2771
22960 2771
22976 2771
22992 2773
23008 2773
23024 2775
23040 2776
23056 2777
23072 2777
23088 2777
23104 2777
23120 2778
23136 2778
23152 2778
23168 2778
23184 2780
23200 2781
23216 2783
23232 2783
23248 2783
23264 2783
23280 2784
23296 2785
23312 2785
23328 2785
23344 2785
23360 2786
23376 2788
23392 2789
23408 2789
23424 2789
23440 2789
23456 2789
23472 2790
23488 2790
23504 2791
23520 2792
23536 2794
23552 2796
23568 2797
23584 2797
23600 2798
23616 2800
23632 2801
23648 2803
23664 2804
23680 2804
23696 2805
23712 2805
23728 2805
23744 2805
23760 2806
23776 2806
23792 2808
23808 2808
23824 2810
23840 2810
23856 2810
23872 2812
23888 2814
23904 2814
23920 2814
23936 2814
23952 2815
23968 2816
23984 2817
24000 2818
24016 2819
24032 2819
24048 2821
24064 2822
24080 2823
24096 2823
24112 2823
24128 2824
24144 2824
24160 2824
24176 2824
24192 2824
24208 2826
24224 2828
24240 2828
24256 2828
24272 2828
24288 2829
24304 2830
24320 2830
24336 2832
24352 2833
24368 2834
24384 2834
24400 2835
24416 2836
24432 2838
24448 2838
24464 2838
24480 2838
24496 2839
24512 2839
24528 2840
24544 2841
24560 2841
24576 2841
24592 2842
24608 2843
24624 2844
24640 2845
24656 2847
24672 2847
24688 2847
24704 2847
24720 2847
24736 2848
24752 2851
24768 2853
24784 2853
24800 2853
24816 2853
24832 2854
24848 2855
24864 2856
24880 2857
24896 2860
24912 2860
24928 2860
24944 2860
24960 2861
24976 2862
24992 2862
25008 2864
25024 2865
25040 2866
25056 2866
25072 2867
25088 2867
25104 2868
25120 2869
25136 2870
25152 2870
25168 2872
25184 2873
25200 2874
25216 2875
25232 2878
25248 2879
25264 2879
25280 2881
25296 2881
25312 2884
25328 2886
25344 2888
25360 2888
25376 2890
25392 2891
25408 2892
25424 2893
25440 2894
25456 2894
25472 2895
25488 2896
25504 2898
25520 2899
25536 2899
25552 2899
25568 2900
25584 2900
25600 2900
25616 2901
25632 2902
25648 2904
25664 2904
25680 2904
25696 2904
25712 2905
25728 2907
25744 2907
25760 2908
25776 2910
25792 2910
25808 2911
25824 2912
25840 2912
25856 2912
25872 2914
25888 2915
25904 2915
25920 2915
25936 2915
25952 2917
25968 2918
25984 2918
26000 2919
26016 2919
26032 2920
26048 2920
26064 2921
26080 2921
26096 2922
26112 2922
26128 2922
26144 2922
26160 2923
26176 2926
26192 2926
26208 2926
26224 2927
26240 2928
26256 2928
26272 2928
26288 2929
26304 2929
26320 2929
26336 2930
26352 2930
26368 2930
26384 2930
26400 2931
26416 2932
26432 2933
26448 2934
26464 2934
26480 2935
26496 2938
26512 2938
26528 2938
26544 2938
26560 2939
26576 2941
26592 2941
26608 2941
26624 2942
26640 2942
26656 2942
26672 2942
26688 2943
26704 2943
26720 2943
26736 2944
26752 2945
26768 2946
26784 2946
26800 2947
26816 2947
26832 2948
26848 2949
26864 2950
26880 2950
26896 2950
26912 2951
26928 2951
26944 2951
26960 2951
26976 2952
26992 2952
27008 2952
27024 2952
27040 2953
27056 2954
27072 2955
27088 2956
27104 2956
27120 2957
27136 2958
27152 2958
27168 2958
27184 2959
27200 2960
27216 2961
27232 2961
27248 2961
27264 2961
27280 2963
27296 2963
27312 2964
27328 2965
27344 2965
27360 2965
27376 2966
27392 2967
27408 2967
27424 2967
27440 2967
27456 2967
27472 2967
27488 2968
27504 2968
27520 2968
27536 2968
27552 2969
27568 2969
27584 2970
27600 2971
27616 2972
27632 2973
27648 2974
27664 2975
27680 2975
27696 2976
27712 2977
27728 2978
27744 2979
27760 2979
27776 2980
27792 2981
27808 2981
27824 2981
27840 2981
27856 2982
27872 2982
27888 2982
27904 2982
27920 2983
27936 2985
27952 2985
27968 2986
27984 2987
28000 2988
28016 2990
28032 2990
28048 2990
28064 2990
28080 2990
28096 2990
28112 2990
28128 2990
28144 2991
28160 2991
28176 2991
28192 2991
28208 2991
28224 2993
28240 2993
28256 2995
28272 2995
28288 2995
28304 2995
28320 2996
28336 2996
28352 2996
28368 2996
28384 2997
28400 2997
28416 2997
28432 2997
28448 2997
28464 2998
28480 2998
28496 2998
28512 2999
28528 3000
28544 3000
28560 3001
28576 3003
28592 3005
28608 3005
28624 3006
28640 3007
28656 3007
28672 3007
28688 3008
28704 3008
28720 3008
28736 3008
28752 3008
28768 3009
28784 3009
28800 3011
28816 3011
28832 3012
28848 3012
28864 3012
28880 3012
28896 3012
28912 3012
28928 3012
28944 3012
28960 3014
28976 3014
28992 3016
29008 3017
29024 3018
29040 3018
29056 3019
29072 3019
29088 3020
29104 3021
29120 3021
29136 3021
29152 3022
29168 3023
29184 3023
29200 3024
29216 3028
29232 3029
29248 3030
29264 3031
29280 3031
29296 3032
29312 3032
29328 3033
29344 3036
29360 3037
29376 3038
29392 3038
29408 3038
29424 3038
29440 3038
29456 3039
29472 3040
29488 3041
29504 3041
29520 3041
29536 3041
29552 3041
29568 3041
29584 3041
29600 3041
29616 3041
29632 3041
29648 3041
29664 3041
29680 3041
29696 3042
29712 3042
29728 3042
29744 3042
29760 3042
29776 3042
29792 3043
29808 3043
29824 3044
29840 3044
29856 3045
29872 3046
29888 3046
29904 3046
29920 3047
29936 3047
29952 3047
29968 3048
29984 3048
30000 3048
30016 3049
30032 3050
30048 3051
30064 3052
30080 3053
30096 3054
30112 3054
30128 3054
30144 3055
30160 3055
30176 3056
30192 3056
30208 3056
30224 3056
30240 3056
30256 3056
30272 3058
30288 3058
30304 3059
30320 3060
30336 3060
30352 3061
30368 3061
30384 3062
30400 3062
30416 3062
30432 3062
30448 3063
30464 3064
30480 3065
30496 3066
30512 3066
30528 3067
30544 3067
30560 3068
30576 3068
30592 3068
30608 3068
30624 3069
30640 3069
30656 3071
30672 3071
30688 3071
30704 3071
30720 3071
30736 3072
30752 3073
30768 3075
30784 3075
30800 3075
30816 3075
30832 3075
30848 3075
30864 3075
30880 3076
30896 3076
30912 3077
30928 3079
30944 3080
30960 3081
30976 3082
30992 3083
31008 3083
31024 3083
31040 3083
31056 3085
31072 3087
31088 3087
31104 3088
31120 3088
31136 3088
31152 3088
31168 3088
31184 3088
31200 3088
31216 3088
31232 3089
31248 3089
31264 3089
31280 3089
31296 3089
31312 3090
31328 3090
31344 3092
31360 3093
31376 3093
31392 3093
31408 3094
31424 3094
31440 3095
31456 3095
31472 3095
31488 3096
31504 3096
31520 3096
31536 3097
31552 3097
31568 3097
31584 3098
31600 3098
31616 3098
31632 3098
31648 3100
31664 3100
31680 3100
31696 3100
31712 3100
31728 3101
31744 3102
31760 3102
31776 3103
31792 3104
31808 3105
31824 3105
31840 3105
31856 3105
31872 3105
31888 3105
31904 3105
31920 3106
31936 3108
31952 3108
31968 3108
31984 3109
32000 3110
32016 3110
32032 3111
32048 3113
32064 3114
32080 3114
32096 3114
32112 3114
32128 3114
32144 3115
32160 3117
32176 3117
32192 3118
32208 3118
32224 3119
32240 3119
32256 3119
32272 3119
32288 3120
32304 3120
32320 3120
32336 3121
32352 3121
32368 3121
32384 3121
32400 3122
32416 3122
32432 3123
32448 3125
32464 3125
32480 3127
32496 3128
32512 3129
32528 3129
32544 3129
32560 3129
32576 3130
32592 3130
32608 3130
32624 3130
32640 3131
32656 3135
32672 3136
32688 3137
32704 3137
32720 3137
32736 3137
32752 3138
32768 3138
32784 3139
32800 3139
32816 3139
32832 3140
32848 3141
32864 3141
32880 3142
32896 3142
32912 3143
32928 3145
32944 3145
32960 3145
32976 3145
32992 3146
33008 3146
33024 3146
33040 3147
33056 3149
33072 3149
33088 3149
33104 3150
33120 3150
33136 3151
33152 3151
33168 3151
33184 3151
33200 3152
33216 3152
33232 3152
33248 3152
33264 3153
33280 3153
33296 3153
33312 3153
33328 3153
33344 3153
33360 3153
33376 3154
33392 3155
33408 3155
33424 3155
33440 3155
33456 3156
33472 3157
33488 3158
33504 3158
33520 3159
33536 3159
33552 3159
33568 3161
33584 3161
33600 3161
33616 3162
33632 3163
33648 3163
33664 3164
33680 3165
33696 3166
33712 3166
33728 3168
33744 3169
33760 3172
33776 3172
33792 3173
33808 3173
33824 3173
33840 3173
33856 3174
33872 3174
33888 3174
33904 3175
33920 3175
33936 3175
33952 3175
33968 3177
33984 3177
34000 3177
34016 3177
34032 3177
34048 3177
34064 3177
34080 3177
34096 3178
34112 3178
34128 3178
34144 3179
34160 3182
34176 3183
34192 3184
34208 3184
34224 3184
34240 3184
34256 3185
34272 3185
34288 3185
34304 3185
34320 3186
34336 3187
34352 3187
34368 3188
34384 3188
34400 3188
34416 3189
34432 3190
34448 3191
34464 3191
34480 3192
34496 3192
34512 3192
34528 3192
34544 3193
34560 3193
34576 3193
34592 3193
34608 3193
34624 3194
34640 3196
34656 3197
34672 3197
34688 3197
34704 3197
34720 3197
34736 3198
34752 3198
34768 3199
34784 3199
34800 3200
34816 3201
34832 3202
34848 3202
34864 3203
34880 3203
34896 3204
34912 3204
34928 3204
34944 3204
34960 3204
34976 3204
34992 3204
35008 3204
35024 3204
35040 3204
35056 3205
35072 3205
35088 3206
35104 3207
35120 3207
35136 3209
35152 3209
35168 3209
35184 3209
35200 3210
35216 3211
35232 3212
35248 3214
35264 3215
35280 3216
35296 3217
35312 3217
35328 3217
35344 3218
35360 3218
35376 3218
35392 3218
35408 3218
35424 3219
35440 3220
35456 3220
35472 3220
35488 3221
35504 3221
35520 3221
35536 3222
35552 3222
35568 3222
35584 3222
35600 3222
35616 3225
35632 3225
35648 3225
35664 3225
35680 3225
35696 3225
35712 3225
35728 3225
35744 3225
35760 3225
35776 3225
35792 3225
35808 3225
35824 3225
35840 3225
35856 3225
35872 3226
35888 3226
35904 3227
35920 3228
35936 3228
35952 3228
35968 3228
35984 3229
36000 3230
36016 3231
36032 3231
36048 3232
36064 3232
36080 3232
36096 3233
36112 3234
36128 3235
36144 3235
36160 3235
36176 3235
36192 3237
36208 3237
36224 3238
36240 3239
36256 3239
36272 3240
36288 3240
36304 3240
36320 3241
36336 3243
36352 3244
36368 3244
36384 3245
36400 3247
36416 3247
36432 3247
36448 3248
36464 3248
36480 3248
36496 3248
36512 3248
36528 3249
36544 3249
36560 3249
36576 3249
36592 3252
36608 3253
36624 3254
36640 3255
36656 3255
36672 3255
36688 3255
36704 3255
36720 3256
36736 3257
36752 3257
36768 3257
36784 3257
36800 3259
36816 3259
36832 3259
36848 3260
36864 3260
36880 3260
36896 3260
36912 3261
36928 3261
36944 3261
36960 3263
36976 3264
36992 3264
37008 3264
37024 3266
37040 3267
37056 3268
37072 3269
37088 3269
37104 3270
37120 3271
37136 3271
37152 3271
37168 3272
37184 3272
37200 3274
37216 3274
37232 3274
37248 3274
37264 3274
37280 3274
37296 3274
37312 3274
37328 3274
37344 3275
37360 3276
37376 3276
37392 3276
37408 3277
37424 3277
37440 3277
37456 3277
37472 3277
37488 3277
37504 3277
37520 3277
37536 3277
37552 3277
37568 3277
37584 3277
37600 3278
37616 3279
37632 3279
37648 3280
37664 3283
37680 3283
37696 3285
37712 3285
37728 3285
37744 3286
37760 3287
37776 3287
37792 3289
37808 3290
37824 3292
37840 3292
37856 3292
37872 3294
37888 3295
37904 3296
37920 3297
37936 3299
37952 3299
37968 3299
37984 3299
38000 3299
38016 3299
38032 3300
38048 3300
38064 3301
38080 3303
38096 3303
38112 3303
38128 3303
38144 3303
38160 3303
38176 3303
38192 3303
38208 3304
38224 3306
38240 3307
38256 3307
38272 3307
38288 3307
38304 3307
38320 3308
38336 3309
38352 3309
38368 3309
38384 3309
38400 3309
38416 3310
38432 3311
38448 3312
38464 3313
38480 3313
38496 3313
38512 3313
38528 3314
38544 3315
38560 3315
38576 3316
38592 3318
38608 3318
38624 3318
38640 3318
38656 3319
38672 3319
38688 3320
38704 3323
38720 3323
38736 3323
38752 3323
38768 3323
38784 3324
38800 3325
38816 3325
38832 3325
38848 3326
38864 3326
38880 3328
38896 3329
38912 3329
38928 3330
38944 3331
38960 3331
38976 3331
38992 3331
39008 3331
39024 3333
39040 3334
39056 3334
39072 3335
39088 3335
39104 3335
39120 3335
39136 3337
39152 3337
39168 3337
39184 3337
39200 3337
39216 3337
39232 3337
39248 3337
39264 3337
39280 3338
39296 3339
39312 3339
39328 3339
39344 3341
39360 3341
39376 3341
39392 3341
39408 3341
39424 3343
39440 3344
39456 3344
39472 3346
39488 3348
39504 3348
39520 3348
39536 3348
39552 3348
39568 3348
39584 3348
39600 3349
39616 3351
39632 3351
39648 3351
39664 3351
39680 3352
39696 3352
39712 3353
39728 3353
39744 3353
39760 3353
39776 3353
39792 3356
39808 3357
39824 3358
39840 3358
39856 3358
39872 3358
39888 3359
39904 3360
39920 3360
39936 3360
39952 3360
39968 3361
39984 3361
40000 3361
40016 3362
40032 3363
40048 3363
40064 3363
40080 3364
40096 3364
40112 3364
40128 3365
40144 3365
40160 3365
40176 3365
40192 3365
40208 3365
40224 3366
40240 3367
40256 3367
40272 3367
40288 3368
40304 3368
40320 3370
40336 3370
40352 3371
40368 3372
40384 3372
40400 3372
40416 3373
40432 3373
40448 3373
40464 3374
40480 3375
40496 3378
40512 3378
40528 3378
40544 3378
40560 3378
40576 3378
40592 3378
40608 3381
40624 3382
40640 3382
40656 3382
40672 3383
40688 3383
40704 3383
40720 3383
40736 3384
40752 3384
40768 3385
40784 3385
40800 3386
40816 3386
40832 3386
40848 3387
40864 3387
40880 3388
40896 3388
40912 3388
40928 3388
40944 3388
40960 3388
40976 3388
40992 3388
41008 3388
41024 3388
41040 3388
41056 3390
41072 3390
41088 3391
41104 3392
41120 3392
41136 3393
41152 3393
41168 3394
41184 3394
41200 3394
41216 3394
41232 3394
41248 3394
41264 3395
41280 3395
41296 3395
41312 3396
41328 3397
41344 3397
41360 3397
41376 3397
41392 3397
41408 3398
41424 3399
41440 3399
41456 3400
41472 3401
41488 3401
41504 3402
41520 3402
41536 3402
41552 3403
41568 3405
41584 3406
41600 3407
41616 3407
41632 3408
41648 3409
41664 3409
41680 3409
41696 3409
41712 3409
41728 3409
41744 3410
41760 3410
41776 3410
41792 3411
41808 3412
41824 3412
41840 3413
41856 3413
41872 3413
41888 3413
41904 3413
41920 3415
41936 3415
41952 3415
41968 3416
41984 3416
42000 3417
42016 3417
42032 3419
42048 3419
42064 3419
42080 3419
42096 3419
42112 3419
42128 3420
42144 3421
42160 3422
42176 3422
42192 3422
42208 3422
42224 3423
42240 3423
42256 3423
42272 3424
42288 3424
42304 3425
42320 3426
42336 3426
42352 3427
42368 3428
42384 3428
42400 3429
42416 3429
42432 3430
42448 3430
42464 3430
42480 3432
42496 3432
42512 3434
42528 3434
42544 3435
42560 3435
42576 3435
42592 3436
42608 3437
42624 3438
42640 3439
42656 3439
42672 3439
42688 3439
42704 3439
42720 3439
42736 3439
42752 3440
42768 3440
42784 3440
42800 3441
42816 3442
42832 3442
42848 3443
42864 3443
42880 3445
42896 3446
42912 3446
42928 3447
42944 3447
42960 3447
42976 3447
42992 3448
43008 3448
43024 3450
43040 3450
43056 3450
43072 3450
43088 3451
43104 3451
43120 3451
43136 3452
43152 3453
43168 3453
43184 3454
43200 3455
43216 3456
43232 3456
43248 3457
43264 3458
43280 3458
43296 3458
43312 3459
43328 3459
43344 3460
43360 3460
43376 3460
43392 3460
43408 3460
43424 3460
43440 3461
43456 3462
43472 3462
43488 3464
43504 3466
43520 3466
43536 3467
43552 3468
43568 3468
43584 3468
43600 3468
43616 3468
43632 3468
43648 3469
43664 3469
43680 3470
43696 3470
43712 3471
43728 3471
43744 3471
43760 3472
43776 3473
43792 3474
43808 3474
43824 3474
43840 3474
43856 3474
43872 3474
43888 3475
43904 3476
43920 3476
43936 3476
43952 3477
43968 3477
43984 3477
44000 3477
44016 3477
44032 3478
44048 3478
44064 3478
44080 3478
44096 3478
44112 3478
44128 3479
44144 3479
44160 3480
44176 3480
44192 3480
44208 3480
44224 3480
44240 3480
44256 3480
44272 3481
44288 3482
44304 3482
44320 3482
44336 3483
44352 3484
44368 3485
44384 3486
44400 3486
44416 3486
44432 3486
44448 3486
44464 3486
44480 3486
44496 3487
44512 3487
44528 3487
44544 3487
44560 3488
44576 3488
44592 3490
44608 3491
44624 3491
44640 3491
44656 3492
44672 3492
44688 3493
44704 3493
44720 3494
44736 3495
44752 3495
44768 3495
44784 3495
44800 3495
44816 3495
44832 3496
44848 3496
44864 3496
44880 3497
44896 3497
44912 3498
44928 3499
44944 3499
44960 3499
44976 3499
44992 3500
45008 3502
45024 3502
45040 3502
45056 3502
45072 3502
45088 3502
45104 3502
45120 3503
45136 3504
45152 3504
45168 3505
45184 3505
45200 3505
45216 3506
45232 3506
45248 3506
45264 3506
45280 3506
45296 3507
45312 3507
45328 3508
45344 3509
45360 3509
45376 3509
45392 3509
45408 3509
45424 3509
45440 3510
45456 3510
45472 3510
45488 3512
45504 3512
45520 3512
45536 3513
45552 3513
45568 3513
45584 3513
45600 3513
45616 3513
45632 3513
45648 3514
45664 3514
45680 3514
45696 3517
45712 3517
45728 3517
45744 3517
45760 3518
45776 3519
45792 3521
45808 3521
45824 3521
45840 3521
45856 3521
45872 3521
45888 3521
45904 3521
45920 3521
45936 3521
45952 3522
45968 3522
45984 3522
46000 3522
46016 3522
46032 3522
46048 3522
46064 3522
46080 3522
46096 3522
46112 3522
46128 3523
46144 3523
46160 3524
46176 3524
46192 3525
46208 3527
46224 3527
46240 3528
46256 3528
46272 3529
46288 3529
46304 3529
46320 3529
46336 3529
46352 3529
46368 3529
46384 3529
46400 3529
46416 3529
46432 3529
46448 3529
46464 3530
46480 3530
46496 3530
46512 3532
46528 3533
46544 3533
46560 3533
46576 3534
46592 3535
46608 3535
46624 3535
46640 3535
46656 3535
46672 3536
46688 3536
46704 3536
46720 3536
46736 3538
46752 3539
46768 3539
46784 3540
46800 3541
46816 3541
46832 3541
46848 3541
46864 3541
46880 3541
46896 3541
46912 3542
46928 3544
46944 3546
46960 3546
46976 3546
46992 3546
47008 3546
47024 3547
47040 3549
47056 3549
47072 3550
47088 3550
47104 3550
47120 3550
47136 3550
47152 3551
47168 3552
47184 3552
47200 3553
47216 3555
47232 3556
47248 3557
47264 3557
47280 3558
47296 3559
47312 3559
47328 3559
47344 3559
47360 3561
47376 3561
47392 3563
47408 3565
47424 3565
47440 3565
47456 3565
47472 3565
47488 3565
47504 3565
47520 3565
47536 3566
47552 3566
47568 3567
47584 3568
47600 3569
47616 3569
47632 3569
47648 3570
47664 3571
47680 3572
47696 3572
47712 3572
47728 3573
47744 3574
47760 3574
47776 3575
47792 3575
47808 3576
47824 3576
47840 3576
47856 3577
47872 3578
47888 3579
47904 3579
47920 3579
47936 3579
47952 3580
47968 3580
47984 3581
48000 3581
48016 3581
48032 3581
48048 3581
48064 3581
48080 3581
48096 3581
48112 3581
48128 3581
48144 3582
48160 3582
48176 3583
48192 3584
48208 3584
48224 3584
48240 3584
48256 3585
48272 3585
48288 3585
48304 3585
48320 3585
48336 3585
48352 3585
48368 3585
48384 3585
48400 3586
48416 3586
48432 3587
48448 3587
48464 3587
48480 3589
48496 3589
48512 3589
48528 3589
48544 3589
48560 3589
48576 3589
48592 3590
48608 3590
48624 3591
48640 3591
48656 3591
48672 3592
48688 3592
48704 3592
48720 3592
48736 3592
48752 3592
48768 3592
48784 3593
48800 3593
48816 3593
48832 3594
48848 3594
48864 3594
48880 3595
48896 3595
48912 3595
48928 3595
48944 3595
48960 3595
48976 3595
48992 3595
49008 3595
49024 3595
49040 3595
49056 3595
49072 3595
49088 3595
49104 3597
49120 3597
49136 3599
49152 3599
49168 3599
49184 3599
49200 3600
49216 3601
49232 3601
49248 3602
49264 3603
49280 3603
49296 3603
49312 3603
49328 3603
49344 3603
49360 3603
49376 3604
49392 3605
49408 3605
49424 3605
49440 3605
49456 3606
49472 3606
49488 3606
49504 3606
49520 3606
49536 3607
49552 3607
49568 3608
49584 3609
49600 3610
49616 3610
49632 3611
49648 3611
49664 3611
49680 3611
49696 3611
49712 3612
49728 3612
49744 3612
49760 3613
49776 3613
49792 3614
49808 3616
49824 3616
49840 3617
49856 3617
49872 3617
49888 3617
49904 3617
49920 3617
49936 3617
49952 3617
49968 3617
49984 3618
50000 3618
50016 3618
50032 3618
50048 3618
50064 3618
50080 3618
50096 3618
50112 3619
50128 3619
50144 3619
50160 3619
50176 3619
50192 3619
50208 3620
50224 3620
50240 3620
50256 3620
50272 3620
50288 3621
50304 3621
50320 3621
50336 3621
50352 3623
50368 3623
50384 3623
50400 3623
50416 3623
50432 3623
50448 3623
50464 3623
50480 3624
50496 3624
50512 3624
50528 3625
50544 3625
50560 3626
50576 3628
50592 3629
50608 3630
50624 3631
50640 3631
50656 3631
50672 3631
50688 3631
50704 3631
50720 3632
50736 3632
50752 3632
50768 3632
50784 3633
50800 3633
50816 3633
50832 3633
50848 3634
50864 3634
50880 3634
50896 3635
50912 3635
50928 3635
50944 3636
50960 3637
50976 3637
50992 3638
51008 3638
51024 3638
51040 3638
51056 3638
51072 3638
51088 3638
51104 3638
51120 3639
51136 3639
51152 3640
51168 3640
51184 3640
51200 3641
51216 3642
51232 3642
51248 3643
51264 3643
51280 3644
51296 3644
51312 3644
51328 3646
51344 3646
51360 3646
51376 3646
51392 3647
51408 3647
51424 3647
51440 3647
51456 3647
51472 3647
51488 3647
51504 3647
51520 3648
51536 3648
51552 3649
51568 3649
51584 3649
51600 3650
51616 3650
51632 3650
51648 3651
51664 3651
51680 3651
51696 3651
51712 3651
51728 3651
51744 3651
51760 3651
51776 3652
51792 3654
51808 3654
51824 3654
51840 3654
51856 3654
51872 3654
51888 3654
51904 3654
51920 3655
51936 3655
51952 3655
51968 3656
51984 3658
52000 3658
52016 3659
52032 3659
52048 3659
52064 3660
52080 3661
52096 3661
52112 3662
52128 3662
52144 3662
52160 3663
52176 3663
52192 3663
52208 3663
52224 3665
52240 3665
52256 3665
52272 3665
52288 3665
52304 3665
52320 3665
52336 3665
52352 3666
52368 3667
52384 3667
52400 3667
52416 3668
52432 3668
52448 3669
52464 3669
52480 3670
52496 3670
52512 3670
52528 3671
52544 3671
52560 3671
52576 3672
52592 3672
52608 3673
52624 3673
52640 3674
52656 3676
52672 3677
52688 3677
52704 3677
52720 3677
52736 3677
52752 3678
52768 3678
52784 3678
52800 3680
52816 3680
52832 3680
52848 3680
52864 3681
52880 3681
52896 3683
52912 3684
52928 3684
52944 3684
52960 3685
52976 3685
52992 3686
53008 3686
53024 3686
53040 3686
53056 3686
53072 3686
53088 3687
53104 3687
53120 3688
53136 3690
53152 3691
53168 3691
53184 3691
53200 3691
53216 3692
53232 3692
53248 3692
53264 3692
53280 3693
53296 3694
53312 3695
53328 3696
53344 3697
53360 3697
53376 3697
53392 3697
53408 3698
53424 3698
53440 3698
53456 3698
53472 3698
53488 3698
53504 3698
53520 3698
53536 3699
53552 3699
53568 3700
53584 3701
53600 3701
53616 3701
53632 3701
53648 3702
53664 3702
53680 3702
53696 3702
53712 3703
53728 3703
53744 3703
53760 3704
53776 3706
53792 3706
53808 3706
53824 3707
53840 3707
53856 3707
53872 3707
53888 3707
53904 3708
53920 3709
53936 3709
53952 3709
53968 3709
53984 3709
54000 3709
54016 3709
54032 3709
54048 3709
54064 3710
54080 3710
54096 3710
54112 3710
54128 3710
54144 3710
54160 3712
54176 3712
54192 3712
54208 3713
54224 3714
54240 3714
54256 3714
54272 3715
54288 3716
54304 3717
54320 3718
54336 3718
54352 3718
54368 3718
54384 3718
54400 3719
54416 3719
54432 3720
54448 3720
54464 3721
54480 3721
54496 3722
54512 3722
54528 3722
54544 3722
54560 3722
54576 3722
54592 3722
54608 3722
54624 3722
54640 3722
54656 3722
54672 3722
54688 3722
54704 3723
54720 3723
54736 3723
54752 3723
54768 3723
54784 3723
54800 3723
54816 3723
54832 3723
54848 3724
54864 3725
54880 3725
54896 3725
54912 3725
54928 3725
54944 3725
54960 3725
54976 3725
54992 3725
55008 3726
55024 3726
55040 3728
55056 3728
55072 3729
55088 3729
55104 3729
55120 3729
55136 3730
55152 3730
55168 3730
55184 3730
55200 3730
55216 3731
55232 3732
55248 3733
55264 3733
55280 3733
55296 3733
55312 3733
55328 3733
55344 3734
55360 3734
55376 3734
55392 3735
55408 3735
55424 3736
55440 3737
55456 3737
55472 3737
55488 3737
55504 3738
55520 3738
55536 3739
55552 3739
55568 3739
55584 3740
55600 3741
55616 3741
55632 3741
55648 3741
55664 3741
55680 3742
55696 3742
55712 3742
55728 3743
55744 3743
55760 3744
55776 3744
55792 3744
55808 3744
55824 3744
55840 3745
55856 3745
55872 3745
55888 3746
55904 3746
55920 3746
55936 3747
55952 3747
55968 3748
55984 3749
56000 3749
56016 3751
56032 3752
56048 3753
56064 3753
56080 3755
56096 3756
56112 3756
56128 3756
56144 3756
56160 3758
56176 3758
56192 3758
56208 3759
56224 3760
56240 3760
56256 3760
56272 3760
56288 3762
56304 3762
56320 3763
56336 3763
56352 3763
56368 3763
56384 3764
56400 3764
56416 3764
56432 3764
56448 3765
56464 3767
56480 3768
56496 3768
56512 3768
56528 3769
56544 3769
56560 3770
56576 3770
56592 3770
56608 3771
56624 3772
56640 3772
56656 3772
56672 3772
56688 3773
56704 3773
56720 3776
56736 3776
56752 3776
56768 3776
56784 3776
56800 3776
56816 3777
56832 3777
56848 3778
56864 3778
56880 3778
56896 3778
56912 3778
56928 3778
56944 3778
56960 3779
56976 3779
56992 3779
57008 3779
57024 3779
57040 3779
57056 3780
57072 3780
57088 3781
57104 3782
57120 3783
57136 3783
57152 3784
57168 3784
57184 3784
57200 3785
57216 3786
57232 3786
57248 3786
57264 3786
57280 3787
57296 3787
57312 3788
57328 3788
57344 3789
57360 3789
57376 3789
57392 3789
57408 3789
57424 3789
57440 3789
57456 3791
57472 3791
57488 3791
57504 3793
57520 3793
57536 3794
57552 3794
57568 3794
57584 3794
57600 3794
57616 3795
57632 3796
57648 3796
57664 3797
57680 3798
57696 3798
57712 3798
57728 3798
57744 3799
57760 3800
57776 3800
57792 3800
57808 3801
57824 3802
57840 3802
57856 3803
57872 3803
57888 3803
57904 3803
57920 3803
57936 3803
57952 3804
57968 3804
57984 3804
58000 3804
58016 3804
58032 3804
58048 3804
58064 3804
58080 3804
58096 3805
58112 3805
58128 3805
58144 3806
58160 3806
58176 3806
58192 3806
58208 3807
58224 3807
58240 3807
58256 3807
58272 3807
58288 3809
58304 3809
58320 3809
58336 3809
58352 3810
58368 3810
58384 3811
58400 3812
58416 3812
58432 3812
58448 3812
58464 3812
58480 3812
58496 3813
58512 3814
58528 3814
58544 3815
58560 3815
58576 3816
58592 3816
58608 3817
58624 3818
58640 3819
58656 3819
58672 3820
58688 3820
58704 3820
58720 3820
58736 3821
58752 3821
58768 3821
58784 3821
58800 3822
58816 3822
58832 3822
58848 3822
58864 3822
58880 3822
58896 3822
58912 3822
58928 3822
58944 3822
58960 3822
58976 3823
58992 3823
59008 3823
59024 3823
59040 3823
59056 3825
59072 3825
59088 3825
59104 3826
59120 3826
59136 3826
59152 3826
59168 3826
59184 3826
59200 3826
59216 3826
59232 3826
59248 3826
59264 3827
59280 3827
59296 3828
59312 3828
59328 3828
59344 3828
59360 3828
59376 3828
59392 3829
59408 3829
59424 3831
59440 3832
59456 3832
59472 3832
59488 3832
59504 3832
59520 3832
59536 3833
59552 3834
59568 3834
59584 3835
59600 3835
59616 3836
59632 3836
59648 3837
59664 3837
59680 3837
59696 3837
59712 3837
59728 3837
59744 3837
59760 3837
59776 3837
59792 3837
59808 3837
59824 3837
59840 3837
59856 3837
59872 3837
59888 3837
59904 3837
59920 3837
59936 3837
59952 3837
59968 3838
59984 3838
60000 3839
60016 3839
60032 3839
60048 3839
60064 3839
60080 3839
60096 3839
60112 3839
60128 3839
60144 3839
60160 3839
60176 3839
60192 3840
60208 3840
60224 3840
60240 3840
60256 3840
60272 3841
60288 3841
60304 3841
60320 3843
60336 3843
60352 3843
60368 3843
60384 3843
60400 3843
60416 3844
60432 3844
60448 3845
60464 3846
60480 3847
60496 3847
60512 3847
60528 3847
60544 3848
60560 3848
60576 3848
60592 3848
60608 3849
60624 3849
60640 3849
60656 3849
60672 3850
60688 3850
60704 3851
60720 3852
60736 3852
60752 3852
60768 3852
60784 3852
60800 3852
60816 3852
60832 3852
60848 3852
60864 3853
60880 3853
60896 3854
60912 3854
60928 3855
60944 3855
60960 3855
60976 3855
60992 3855
61008 3855
61024 3857
61040 3857
61056 3858
61072 3858
61088 3858
61104 3858
61120 3858
61136 3858
61152 3858
61168 3858
61184 3858
61200 3858
61216 3860
61232 3861
61248 3861
61264 3861
61280 3862
61296 3863
61312 3864
61328 3864
61344 3864
61360 3864
61376 3866
61392 3867
61408 3867
61424 3869
61440 3869
61456 3869
61472 3869
61488 3870
61504 3871
61520 3873
61536 3873
61552 3873
61568 3874
61584 3874
61600 3874
61616 3874
61632 3874
61648 3875
61664 3877
};
\addlegendentry{1x16}
\addplot [semithick, sienna1408675]
table {%
1000 672
2000 1133
3000 1512
4000 1843
5000 2128
6000 2381
7000 2608
8000 2816
9000 3006
10000 3183
11000 3345
12000 3526
13000 3681
14000 3809
15000 3938
16000 4076
17000 4231
18000 4360
19000 4480
20000 4591
21000 4702
22000 4823
23000 4938
24000 5055
25000 5152
26000 5266
27000 5372
28000 5446
29000 5543
30000 5612
31000 5691
32000 5773
33000 5854
34000 5941
35000 6017
36000 6079
37000 6153
38000 6220
39000 6301
40000 6360
41000 6441
42000 6512
43000 6574
44000 6636
45000 6708
46000 6764
47000 6827
48000 6890
49000 6944
50000 7004
51000 7063
52000 7116
53000 7176
54000 7236
55000 7294
56000 7344
57000 7395
58000 7440
59000 7493
60000 7541
61000 7597
62000 7650
63000 7700
64000 7749
65000 7793
66000 7842
67000 7886
68000 7929
69000 7967
70000 8019
71000 8061
72000 8089
73000 8122
74000 8175
75000 8203
76000 8251
77000 8301
78000 8349
79000 8390
80000 8427
81000 8466
82000 8503
83000 8544
84000 8580
85000 8618
86000 8657
87000 8690
88000 8736
89000 8767
90000 8809
91000 8842
92000 8880
93000 8923
94000 8961
95000 8994
96000 9025
97000 9069
98000 9113
99000 9141
100000 9169
101000 9204
102000 9235
103000 9271
104000 9297
105000 9327
106000 9359
107000 9391
108000 9429
109000 9462
110000 9483
111000 9511
112000 9541
113000 9572
114000 9600
115000 9633
116000 9659
117000 9681
118000 9705
119000 9729
120000 9763
121000 9785
122000 9817
123000 9849
124000 9891
125000 9913
126000 9949
127000 9971
128000 10008
129000 10036
130000 10062
131000 10086
132000 10111
133000 10136
134000 10159
135000 10175
136000 10203
137000 10230
138000 10253
139000 10280
140000 10311
141000 10346
142000 10377
143000 10400
144000 10416
145000 10433
146000 10459
147000 10476
148000 10503
149000 10523
150000 10543
151000 10558
152000 10574
153000 10595
154000 10618
155000 10647
156000 10664
157000 10687
158000 10704
};
\addlegendentry{1x18}
\addplot [semithick, darkorange25512714]
table {%
1000 786
2000 1375
3000 1903
4000 2388
5000 2817
6000 3201
7000 3576
8000 3918
9000 4230
10000 4531
11000 4825
12000 5103
13000 5380
14000 5632
15000 5870
16000 6113
17000 6349
18000 6584
19000 6803
20000 7026
21000 7253
22000 7439
23000 7641
24000 7820
25000 8029
26000 8234
27000 8446
28000 8621
29000 8770
30000 8942
31000 9117
32000 9280
33000 9460
34000 9611
35000 9760
36000 9917
37000 10063
38000 10221
39000 10366
40000 10512
41000 10660
42000 10790
43000 10923
44000 11045
45000 11180
46000 11291
47000 11426
48000 11557
49000 11695
50000 11820
51000 11933
52000 12036
53000 12150
54000 12265
55000 12367
56000 12474
57000 12567
58000 12673
59000 12782
60000 12884
61000 12985
62000 13099
63000 13189
64000 13293
65000 13397
66000 13515
67000 13617
68000 13713
69000 13801
70000 13901
71000 13997
72000 14087
73000 14166
74000 14255
75000 14354
76000 14433
77000 14514
78000 14617
79000 14707
80000 14797
81000 14880
82000 14957
83000 15062
84000 15138
85000 15235
86000 15319
87000 15399
88000 15483
89000 15564
90000 15659
91000 15739
92000 15842
93000 15928
94000 16015
95000 16091
96000 16165
97000 16245
98000 16329
99000 16399
100000 16464
101000 16546
102000 16618
103000 16688
104000 16750
105000 16815
106000 16879
107000 16951
108000 17025
109000 17106
110000 17176
111000 17246
112000 17295
113000 17358
114000 17429
115000 17498
116000 17554
117000 17617
118000 17685
119000 17761
120000 17827
121000 17896
122000 17964
123000 18041
124000 18107
125000 18174
126000 18245
127000 18312
128000 18374
129000 18445
130000 18505
131000 18573
132000 18636
133000 18698
134000 18758
135000 18818
136000 18871
137000 18919
138000 18973
139000 19030
140000 19081
141000 19147
142000 19211
143000 19261
144000 19310
145000 19360
146000 19423
147000 19476
148000 19535
149000 19603
150000 19661
151000 19709
152000 19759
153000 19810
154000 19871
155000 19920
156000 19970
157000 20022
158000 20076
159000 20131
160000 20189
161000 20246
162000 20290
163000 20346
164000 20401
165000 20443
166000 20500
167000 20543
168000 20611
169000 20670
170000 20721
171000 20773
172000 20829
173000 20867
174000 20915
175000 20972
176000 21021
177000 21068
178000 21115
179000 21174
180000 21216
181000 21261
182000 21309
183000 21356
184000 21397
185000 21448
186000 21493
187000 21538
188000 21584
189000 21642
190000 21698
191000 21738
192000 21779
193000 21814
194000 21874
195000 21926
196000 21979
197000 22017
198000 22054
199000 22086
200000 22132
201000 22173
202000 22223
203000 22269
204000 22312
205000 22349
206000 22391
207000 22421
208000 22467
209000 22510
210000 22541
211000 22577
212000 22622
213000 22654
214000 22703
215000 22745
216000 22785
217000 22820
218000 22862
219000 22900
220000 22945
221000 22982
222000 23021
223000 23059
224000 23104
225000 23142
226000 23190
227000 23238
228000 23276
229000 23310
230000 23361
231000 23407
232000 23443
233000 23476
234000 23527
235000 23572
236000 23613
237000 23655
238000 23689
239000 23727
240000 23759
241000 23803
242000 23837
243000 23868
244000 23900
245000 23932
246000 23964
247000 23995
248000 24030
249000 24072
250000 24102
251000 24147
252000 24194
253000 24224
254000 24250
255000 24273
256000 24302
257000 24341
258000 24377
259000 24416
260000 24446
261000 24474
262000 24501
263000 24535
264000 24568
265000 24609
266000 24647
267000 24698
268000 24722
269000 24759
270000 24798
271000 24841
272000 24877
273000 24906
274000 24938
275000 24976
276000 25011
277000 25048
278000 25078
279000 25107
280000 25137
281000 25159
282000 25189
283000 25220
284000 25258
285000 25281
286000 25308
287000 25342
288000 25373
289000 25401
290000 25448
291000 25496
292000 25524
293000 25552
294000 25591
295000 25619
296000 25653
297000 25683
298000 25727
299000 25758
300000 25798
301000 25829
302000 25869
303000 25902
304000 25935
305000 25968
306000 26001
307000 26041
308000 26068
309000 26094
310000 26122
311000 26163
312000 26193
313000 26225
314000 26256
315000 26287
316000 26317
317000 26344
318000 26376
319000 26405
320000 26436
321000 26464
322000 26498
323000 26528
324000 26559
325000 26586
326000 26612
327000 26644
328000 26681
329000 26711
330000 26741
331000 26771
332000 26800
333000 26833
334000 26871
335000 26902
336000 26927
337000 26952
338000 26979
339000 27003
340000 27035
341000 27064
342000 27101
343000 27126
344000 27149
345000 27186
346000 27225
347000 27239
348000 27263
349000 27302
350000 27335
351000 27358
352000 27388
353000 27417
354000 27452
355000 27480
356000 27508
357000 27530
358000 27558
359000 27590
360000 27618
361000 27639
362000 27668
363000 27687
364000 27715
365000 27736
366000 27764
367000 27798
368000 27821
369000 27852
370000 27876
371000 27899
372000 27918
373000 27943
374000 27967
375000 28006
376000 28041
377000 28062
378000 28083
379000 28119
380000 28147
381000 28177
382000 28209
383000 28232
384000 28266
385000 28299
386000 28321
387000 28348
388000 28364
389000 28398
390000 28429
391000 28458
392000 28480
393000 28508
394000 28532
395000 28560
396000 28581
397000 28600
398000 28622
399000 28646
400000 28666
401000 28694
402000 28717
403000 28732
404000 28752
405000 28771
406000 28799
407000 28831
408000 28862
409000 28883
410000 28902
411000 28927
412000 28956
413000 28974
414000 29001
415000 29037
416000 29059
417000 29080
418000 29116
419000 29138
420000 29164
421000 29184
422000 29213
423000 29237
424000 29260
425000 29282
426000 29302
427000 29317
428000 29338
429000 29363
430000 29384
431000 29406
432000 29421
433000 29443
434000 29468
435000 29496
436000 29511
437000 29531
438000 29549
439000 29572
440000 29600
441000 29617
442000 29649
443000 29671
444000 29700
445000 29721
};
\addlegendentry{1x20}

\nextgroupplot[
height=5cm,
width=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Times Sampled (log)},
xmin=3.68933351527639, xmax=163463.671013441,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.8937565439476, ymax=47082.6095809215,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\draw (rel axis cs:0,1) node[
    anchor=north west,
    text=black,
    rotate=0.0
]{Heisenberg 2-D};
\addplot [semithick, crimson2143940]
table {%
6 3
12 5
18 5
24 7
30 8
36 9
42 9
48 10
54 12
60 14
66 15
72 15
78 15
84 15
90 16
96 16
102 16
108 16
114 16
120 16
126 16
132 16
138 17
};
\addlegendentry{2x3}
\addplot [semithick, darkorange25512714]
table {%
8 6
16 8
24 14
32 19
40 20
48 21
56 25
64 27
72 28
80 28
88 31
96 32
104 33
112 33
120 33
128 34
136 34
144 35
152 35
160 36
168 37
176 37
184 37
192 38
200 38
208 38
216 39
224 41
232 44
240 45
248 45
256 45
264 45
272 45
280 46
288 46
296 46
304 46
312 46
320 46
328 46
336 46
344 47
352 47
360 47
368 48
376 49
384 49
392 49
400 49
408 49
416 49
424 50
432 50
440 51
448 51
456 51
464 52
472 52
480 53
488 53
496 53
504 53
512 54
520 54
528 54
536 54
544 55
552 55
560 55
568 55
576 55
584 55
592 55
600 55
608 55
616 55
624 55
632 55
640 55
648 55
656 55
664 55
672 55
680 55
688 55
696 55
704 55
712 55
720 55
728 55
736 55
744 55
752 55
760 55
768 55
776 56
};
\addlegendentry{2x4}
\addplot [semithick, mediumpurple148103189]
table {%
9 7
18 16
27 18
36 22
45 25
54 29
63 31
72 32
81 33
90 35
99 38
108 42
117 43
126 46
135 47
144 52
153 54
162 55
171 57
180 59
189 60
198 63
207 63
216 65
225 66
234 67
243 69
252 69
261 70
270 70
279 70
288 71
297 72
306 72
315 74
324 77
333 80
342 82
351 83
360 83
369 84
378 85
387 86
396 87
405 88
414 88
423 88
432 88
441 88
450 88
459 90
468 92
477 93
486 93
495 94
504 95
513 96
522 97
531 97
540 98
549 99
558 99
567 99
576 99
585 100
594 100
603 100
612 100
621 100
630 101
639 101
648 101
657 102
666 102
675 102
684 102
693 102
702 102
711 103
720 103
729 103
738 103
747 103
756 104
765 104
774 105
783 107
792 107
801 107
810 107
819 107
828 108
837 108
846 108
855 110
864 110
873 110
882 110
891 111
900 111
909 111
918 111
927 111
936 112
945 112
954 112
963 112
972 113
981 114
990 115
999 115
1008 116
1017 116
1026 116
1035 117
1044 117
1053 117
1062 117
1071 117
1080 117
1089 117
1098 117
1107 118
1116 118
1125 118
1134 119
1143 120
1152 120
1161 121
1170 121
1179 122
1188 122
1197 124
1206 125
1215 125
1224 125
1233 126
1242 127
1251 127
1260 127
1269 127
1278 127
1287 127
1296 127
1305 127
1314 127
1323 127
1332 127
1341 127
1350 128
1359 129
1368 129
1377 131
};
\addlegendentry{3x3}
\addplot [semithick, steelblue31119180]
table {%
12 10
24 19
36 25
48 31
60 41
72 51
84 56
96 63
108 72
120 77
132 82
144 87
156 90
168 93
180 96
192 100
204 103
216 107
228 112
240 118
252 122
264 126
276 130
288 134
300 137
312 141
324 145
336 150
348 154
360 155
372 157
384 161
396 163
408 164
420 169
432 172
444 174
456 177
468 181
480 182
492 185
504 189
516 193
528 196
540 198
552 200
564 201
576 202
588 206
600 210
612 211
624 216
636 221
648 223
660 224
672 225
684 226
696 230
708 233
720 236
732 236
744 238
756 242
768 243
780 245
792 249
804 249
816 252
828 254
840 256
852 258
864 260
876 260
888 262
900 265
912 267
924 267
936 271
948 274
960 275
972 275
984 275
996 280
1008 283
1020 285
1032 287
1044 290
1056 291
1068 293
1080 295
1092 297
1104 297
1116 298
1128 298
1140 300
1152 301
1164 302
1176 304
1188 306
1200 306
1212 307
1224 309
1236 311
1248 314
1260 315
1272 316
1284 319
1296 320
1308 324
1320 327
1332 327
1344 329
1356 331
1368 333
1380 335
1392 336
1404 339
1416 339
1428 340
1440 340
1452 341
1464 343
1476 344
1488 345
1500 345
1512 346
1524 349
1536 349
1548 351
1560 352
1572 354
1584 354
1596 354
1608 354
1620 355
1632 356
1644 357
1656 358
1668 358
1680 359
1692 360
1704 362
1716 363
1728 364
1740 366
1752 366
1764 366
1776 366
1788 367
1800 368
1812 370
1824 370
1836 373
1848 374
1860 375
1872 378
1884 378
1896 378
1908 379
1920 381
1932 383
1944 385
1956 385
1968 385
1980 385
1992 386
2004 387
2016 387
2028 388
2040 389
2052 390
2064 391
2076 391
2088 392
2100 394
2112 396
2124 397
2136 397
2148 397
2160 399
2172 400
2184 401
2196 404
2208 407
2220 407
2232 408
2244 409
2256 411
2268 412
2280 414
2292 418
2304 420
2316 420
2328 420
2340 420
2352 421
2364 422
2376 422
2388 422
2400 423
2412 423
2424 423
2436 423
2448 424
2460 426
2472 427
2484 427
2496 427
2508 428
2520 428
2532 430
2544 430
2556 430
2568 430
2580 431
2592 432
2604 434
2616 434
2628 434
2640 434
2652 435
2664 437
2676 437
2688 437
2700 439
2712 439
2724 439
2736 440
2748 442
2760 444
2772 446
2784 447
2796 447
2808 447
2820 448
2832 449
2844 450
2856 450
2868 452
2880 453
2892 456
2904 458
2916 459
2928 461
2940 462
2952 462
2964 462
2976 462
2988 462
3000 463
3012 464
3024 466
3036 467
3048 467
3060 467
3072 467
3084 467
3096 468
3108 469
3120 469
3132 472
3144 472
3156 473
3168 473
3180 473
3192 474
3204 474
3216 474
3228 475
3240 476
3252 476
3264 476
3276 476
3288 477
3300 477
3312 477
3324 477
3336 477
3348 479
3360 480
3372 480
3384 481
3396 484
3408 485
3420 485
3432 485
3444 486
3456 487
3468 488
3480 489
3492 490
3504 491
3516 493
3528 493
3540 493
3552 494
3564 494
3576 496
3588 497
3600 497
3612 499
3624 499
3636 499
3648 500
3660 500
3672 500
3684 500
3696 501
3708 501
3720 502
3732 502
3744 503
3756 504
3768 504
3780 506
3792 507
3804 508
3816 508
3828 508
3840 509
3852 509
3864 509
3876 509
3888 509
3900 510
3912 510
3924 512
3936 512
3948 512
3960 512
3972 512
3984 513
3996 513
4008 513
4020 513
4032 514
4044 514
4056 514
4068 515
4080 516
4092 516
4104 516
4116 516
4128 516
4140 516
4152 516
4164 517
4176 517
4188 518
4200 519
4212 519
4224 520
4236 521
4248 521
4260 522
4272 523
4284 523
4296 523
4308 523
4320 524
4332 524
4344 524
4356 525
4368 525
4380 525
4392 525
4404 525
4416 526
4428 527
4440 527
4452 527
4464 527
4476 528
4488 528
4500 530
4512 530
4524 530
4536 530
4548 530
4560 530
4572 530
4584 530
4596 530
4608 531
4620 531
4632 531
4644 531
4656 531
4668 531
4680 531
4692 531
4704 531
4716 531
4728 532
4740 533
4752 533
4764 533
4776 533
4788 533
4800 533
4812 533
4824 535
4836 535
4848 535
4860 535
4872 536
4884 536
4896 536
4908 537
4920 538
4932 538
4944 538
4956 539
4968 539
4980 539
4992 540
5004 540
5016 540
5028 540
5040 540
5052 540
5064 541
5076 541
5088 541
5100 541
5112 541
5124 542
5136 542
5148 543
5160 543
5172 543
5184 543
5196 543
5208 543
5220 543
5232 543
5244 544
5256 544
5268 544
5280 544
5292 544
5304 544
5316 544
5328 544
5340 545
5352 545
5364 545
5376 545
5388 545
5400 545
5412 545
5424 545
5436 545
5448 545
5460 545
5472 546
5484 546
5496 547
5508 547
5520 547
5532 548
5544 548
5556 548
5568 549
5580 549
5592 549
5604 549
5616 550
5628 552
5640 553
5652 553
5664 553
5676 553
5688 553
5700 553
5712 553
5724 554
5736 554
5748 554
5760 555
5772 555
5784 555
5796 555
5808 556
5820 557
5832 557
5844 557
5856 557
5868 557
5880 557
5892 557
5904 557
5916 558
5928 558
5940 559
5952 559
5964 562
5976 562
5988 563
6000 563
6012 563
6024 563
6036 563
6048 563
6060 563
6072 563
6084 563
6096 563
6108 563
6120 563
6132 563
6144 564
6156 564
6168 564
6180 565
6192 565
6204 565
6216 565
6228 565
6240 565
6252 565
6264 566
6276 566
6288 566
6300 566
6312 566
6324 566
6336 567
6348 567
6360 567
6372 567
6384 568
6396 569
6408 569
6420 569
6432 569
6444 569
6456 569
6468 569
6480 569
6492 569
6504 569
6516 569
6528 569
6540 569
6552 569
6564 569
6576 569
6588 569
6600 569
6612 570
6624 570
6636 570
6648 570
6660 570
6672 570
6684 571
6696 571
6708 571
6720 571
6732 571
6744 571
6756 571
6768 572
6780 572
6792 572
6804 572
6816 572
6828 572
6840 573
6852 574
6864 574
6876 574
6888 574
6900 574
6912 574
6924 574
6936 574
6948 575
6960 575
6972 575
6984 575
6996 575
7008 575
7020 576
7032 576
7044 576
7056 576
7068 576
7080 576
7092 576
7104 576
7116 576
7128 576
7140 577
7152 578
7164 578
7176 578
7188 578
7200 578
7212 578
7224 578
7236 578
7248 578
7260 581
7272 582
7284 582
7296 582
7308 583
7320 583
7332 583
7344 583
7356 583
7368 583
7380 583
7392 583
7404 583
7416 583
7428 584
7440 584
7452 585
7464 585
7476 585
7488 585
7500 585
7512 585
7524 585
7536 585
7548 585
7560 586
7572 586
7584 586
7596 586
7608 586
7620 586
7632 586
7644 586
7656 586
7668 586
7680 586
7692 586
7704 586
7716 587
7728 587
7740 587
7752 587
7764 587
7776 587
7788 587
7800 587
7812 587
7824 588
7836 588
7848 588
7860 588
7872 588
7884 588
7896 588
7908 588
7920 589
7932 590
7944 590
7956 591
7968 591
7980 591
7992 591
8004 591
8016 591
8028 591
8040 591
8052 591
8064 591
8076 591
8088 591
8100 591
8112 591
8124 591
8136 591
8148 591
8160 591
8172 591
8184 591
8196 591
8208 591
8220 591
8232 592
8244 592
8256 592
8268 592
8280 593
8292 594
8304 594
8316 594
8328 594
8340 594
8352 594
8364 594
8376 595
8388 595
8400 595
8412 595
8424 595
8436 595
8448 595
8460 595
8472 595
8484 595
8496 595
8508 595
8520 596
8532 596
8544 596
8556 597
8568 597
8580 598
8592 598
8604 598
8616 598
8628 600
8640 600
8652 601
8664 601
8676 602
8688 602
8700 602
8712 602
8724 602
8736 603
8748 603
8760 603
8772 603
8784 603
8796 603
8808 603
8820 603
8832 604
8844 604
8856 604
8868 604
8880 604
8892 605
8904 605
8916 605
8928 605
8940 606
8952 607
8964 607
8976 607
8988 607
9000 607
9012 607
9024 608
9036 608
9048 609
9060 609
9072 609
9084 609
9096 609
9108 610
9120 610
9132 611
9144 611
9156 611
9168 611
9180 611
9192 611
9204 612
9216 612
9228 613
9240 613
9252 613
9264 614
9276 614
9288 614
9300 614
9312 614
9324 615
9336 615
9348 615
9360 615
9372 615
9384 615
9396 615
9408 615
9420 615
9432 615
9444 615
9456 615
9468 615
9480 615
9492 615
9504 615
9516 615
9528 615
9540 616
9552 616
9564 616
9576 616
9588 617
9600 617
9612 617
9624 617
9636 617
9648 617
9660 617
9672 617
9684 617
9696 617
9708 617
9720 617
9732 617
9744 618
9756 618
9768 618
9780 618
9792 618
9804 618
9816 618
9828 619
9840 619
9852 619
9864 620
9876 620
9888 620
9900 620
9912 620
9924 620
9936 620
9948 621
9960 621
9972 621
9984 621
9996 621
10008 622
10020 622
10032 622
10044 623
10056 623
10068 625
10080 625
10092 625
10104 625
10116 625
10128 626
10140 626
10152 626
10164 627
10176 627
10188 628
10200 628
10212 628
10224 629
10236 629
10248 629
10260 630
10272 631
10284 631
10296 631
10308 631
10320 631
10332 631
10344 631
10356 631
10368 631
10380 631
10392 632
10404 633
10416 633
10428 633
10440 633
10452 633
10464 633
10476 634
10488 635
10500 635
10512 636
10524 636
10536 636
10548 636
10560 636
10572 636
10584 636
10596 636
10608 636
10620 636
10632 636
10644 636
10656 636
10668 636
10680 636
10692 636
10704 636
10716 637
10728 637
10740 637
10752 637
10764 637
10776 637
10788 637
10800 637
10812 637
10824 637
10836 638
10848 638
10860 638
10872 638
10884 638
10896 638
10908 638
10920 638
10932 638
10944 638
10956 638
10968 638
10980 639
10992 639
11004 639
11016 639
11028 639
11040 639
11052 639
11064 639
11076 639
11088 639
11100 640
11112 640
11124 641
11136 641
11148 641
11160 641
11172 642
};
\addlegendentry{3x4}
\addplot [semithick, forestgreen4416044]
table {%
16 16
32 29
48 41
64 55
80 70
96 83
112 94
128 105
144 117
160 129
176 138
192 146
208 155
224 165
240 179
256 189
272 196
288 207
304 216
320 228
336 236
352 247
368 256
384 265
400 276
416 283
432 292
448 301
464 313
480 321
496 331
512 341
528 349
544 356
560 362
576 370
592 381
608 387
624 394
640 403
656 413
672 421
688 425
704 434
720 443
736 449
752 457
768 461
784 475
800 482
816 489
832 494
848 503
864 511
880 520
896 530
912 537
928 547
944 557
960 564
976 571
992 579
1008 587
1024 596
1040 602
1056 608
1072 618
1088 623
1104 628
1120 635
1136 640
1152 643
1168 648
1184 654
1200 659
1216 663
1232 673
1248 679
1264 680
1280 685
1296 692
1312 697
1328 704
1344 712
1360 719
1376 726
1392 728
1408 730
1424 736
1440 743
1456 752
1472 759
1488 765
1504 767
1520 772
1536 781
1552 787
1568 793
1584 798
1600 802
1616 807
1632 814
1648 822
1664 826
1680 830
1696 837
1712 839
1728 847
1744 853
1760 854
1776 862
1792 866
1808 870
1824 875
1840 881
1856 885
1872 890
1888 894
1904 895
1920 902
1936 912
1952 918
1968 923
1984 927
2000 931
2016 936
2032 942
2048 949
2064 952
2080 957
2096 960
2112 967
2128 972
2144 976
2160 983
2176 987
2192 992
2208 997
2224 1003
2240 1007
2256 1013
2272 1019
2288 1024
2304 1030
2320 1036
2336 1041
2352 1043
2368 1048
2384 1053
2400 1057
2416 1060
2432 1068
2448 1074
2464 1079
2480 1081
2496 1086
2512 1090
2528 1095
2544 1098
2560 1101
2576 1104
2592 1111
2608 1117
2624 1123
2640 1130
2656 1137
2672 1141
2688 1144
2704 1146
2720 1149
2736 1155
2752 1163
2768 1169
2784 1172
2800 1175
2816 1182
2832 1189
2848 1192
2864 1195
2880 1197
2896 1200
2912 1208
2928 1212
2944 1215
2960 1219
2976 1222
2992 1225
3008 1229
3024 1239
3040 1242
3056 1243
3072 1247
3088 1252
3104 1258
3120 1262
3136 1265
3152 1271
3168 1274
3184 1279
3200 1282
3216 1286
3232 1292
3248 1297
3264 1303
3280 1307
3296 1314
3312 1320
3328 1325
3344 1329
3360 1332
3376 1339
3392 1345
3408 1351
3424 1355
3440 1358
3456 1361
3472 1364
3488 1370
3504 1374
3520 1378
3536 1381
3552 1383
3568 1389
3584 1393
3600 1396
3616 1401
3632 1403
3648 1407
3664 1409
3680 1413
3696 1416
3712 1419
3728 1425
3744 1428
3760 1432
3776 1438
3792 1441
3808 1444
3824 1448
3840 1455
3856 1458
3872 1465
3888 1469
3904 1472
3920 1475
3936 1478
3952 1481
3968 1486
3984 1489
4000 1494
4016 1498
4032 1500
4048 1502
4064 1503
4080 1508
4096 1513
4112 1515
4128 1519
4144 1524
4160 1526
4176 1529
4192 1531
4208 1534
4224 1540
4240 1543
4256 1550
4272 1555
4288 1559
4304 1564
4320 1569
4336 1574
4352 1574
4368 1580
4384 1584
4400 1587
4416 1590
4432 1592
4448 1598
4464 1601
4480 1603
4496 1608
4512 1610
4528 1611
4544 1611
4560 1615
4576 1619
4592 1622
4608 1625
4624 1630
4640 1633
4656 1638
4672 1641
4688 1645
4704 1649
4720 1650
4736 1652
4752 1655
4768 1657
4784 1661
4800 1663
4816 1665
4832 1672
4848 1676
4864 1680
4880 1684
4896 1687
4912 1692
4928 1696
4944 1699
4960 1703
4976 1705
4992 1709
5008 1711
5024 1712
5040 1716
5056 1718
5072 1724
5088 1727
5104 1730
5120 1735
5136 1739
5152 1743
5168 1747
5184 1752
5200 1758
5216 1763
5232 1766
5248 1771
5264 1774
5280 1776
5296 1778
5312 1784
5328 1787
5344 1792
5360 1794
5376 1800
5392 1801
5408 1807
5424 1809
5440 1813
5456 1816
5472 1818
5488 1822
5504 1824
5520 1827
5536 1833
5552 1836
5568 1840
5584 1842
5600 1844
5616 1846
5632 1853
5648 1857
5664 1860
5680 1862
5696 1865
5712 1865
5728 1867
5744 1870
5760 1871
5776 1872
5792 1872
5808 1879
5824 1881
5840 1885
5856 1889
5872 1896
5888 1900
5904 1902
5920 1906
5936 1909
5952 1911
5968 1916
5984 1918
6000 1921
6016 1924
6032 1927
6048 1930
6064 1933
6080 1937
6096 1940
6112 1941
6128 1943
6144 1945
6160 1948
6176 1952
6192 1953
6208 1956
6224 1956
6240 1958
6256 1960
6272 1966
6288 1968
6304 1970
6320 1972
6336 1973
6352 1975
6368 1979
6384 1982
6400 1985
6416 1989
6432 1993
6448 1997
6464 1998
6480 2000
6496 2003
6512 2005
6528 2006
6544 2009
6560 2012
6576 2016
6592 2017
6608 2021
6624 2025
6640 2028
6656 2031
6672 2035
6688 2038
6704 2040
6720 2043
6736 2046
6752 2049
6768 2052
6784 2055
6800 2059
6816 2063
6832 2064
6848 2068
6864 2069
6880 2075
6896 2077
6912 2080
6928 2081
6944 2085
6960 2087
6976 2091
6992 2097
7008 2098
7024 2099
7040 2104
7056 2108
7072 2110
7088 2111
7104 2114
7120 2119
7136 2122
7152 2127
7168 2130
7184 2130
7200 2132
7216 2136
7232 2138
7248 2140
7264 2146
7280 2152
7296 2156
7312 2157
7328 2159
7344 2160
7360 2162
7376 2164
7392 2167
7408 2169
7424 2171
7440 2173
7456 2177
7472 2179
7488 2183
7504 2189
7520 2191
7536 2192
7552 2197
7568 2199
7584 2200
7600 2202
7616 2205
7632 2206
7648 2209
7664 2212
7680 2213
7696 2217
7712 2218
7728 2219
7744 2219
7760 2223
7776 2225
7792 2229
7808 2233
7824 2237
7840 2237
7856 2240
7872 2246
7888 2250
7904 2252
7920 2254
7936 2257
7952 2259
7968 2262
7984 2262
8000 2263
8016 2264
8032 2268
8048 2271
8064 2274
8080 2276
8096 2277
8112 2280
8128 2283
8144 2285
8160 2285
8176 2286
8192 2289
8208 2293
8224 2294
8240 2296
8256 2299
8272 2303
8288 2307
8304 2308
8320 2313
8336 2317
8352 2318
8368 2320
8384 2325
8400 2328
8416 2328
8432 2331
8448 2333
8464 2334
8480 2337
8496 2339
8512 2341
8528 2344
8544 2348
8560 2348
8576 2351
8592 2355
8608 2359
8624 2364
8640 2366
8656 2370
8672 2373
8688 2375
8704 2380
8720 2381
8736 2383
8752 2384
8768 2386
8784 2387
8800 2388
8816 2389
8832 2393
8848 2396
8864 2397
8880 2399
8896 2401
8912 2401
8928 2405
8944 2407
8960 2409
8976 2412
8992 2414
9008 2419
9024 2423
9040 2423
9056 2423
9072 2427
9088 2427
9104 2430
9120 2432
9136 2434
9152 2438
9168 2438
9184 2439
9200 2441
9216 2442
9232 2447
9248 2448
9264 2449
9280 2451
9296 2452
9312 2454
9328 2455
9344 2458
9360 2459
9376 2459
9392 2462
9408 2462
9424 2464
9440 2467
9456 2467
9472 2470
9488 2470
9504 2471
9520 2473
9536 2474
9552 2476
9568 2476
9584 2480
9600 2483
9616 2485
9632 2490
9648 2493
9664 2495
9680 2498
9696 2499
9712 2501
9728 2505
9744 2505
9760 2509
9776 2510
9792 2511
9808 2512
9824 2512
9840 2518
9856 2518
9872 2520
9888 2524
9904 2526
9920 2528
9936 2532
9952 2537
9968 2538
9984 2539
10000 2541
10016 2544
10032 2545
10048 2550
10064 2552
10080 2553
10096 2554
10112 2555
10128 2559
10144 2560
10160 2564
10176 2566
10192 2569
10208 2571
10224 2572
10240 2575
10256 2577
10272 2579
10288 2579
10304 2580
10320 2581
10336 2584
10352 2585
10368 2591
10384 2595
10400 2598
10416 2599
10432 2602
10448 2605
10464 2609
10480 2612
10496 2614
10512 2617
10528 2618
10544 2619
10560 2622
10576 2627
10592 2629
10608 2629
10624 2632
10640 2637
10656 2640
10672 2641
10688 2643
10704 2644
10720 2648
10736 2650
10752 2652
10768 2653
10784 2654
10800 2656
10816 2656
10832 2657
10848 2659
10864 2659
10880 2660
10896 2662
10912 2667
10928 2668
10944 2670
10960 2672
10976 2675
10992 2676
11008 2678
11024 2680
11040 2684
11056 2687
11072 2690
11088 2691
11104 2697
11120 2699
11136 2701
11152 2701
11168 2701
11184 2701
11200 2702
11216 2702
11232 2704
11248 2705
11264 2706
11280 2706
11296 2708
11312 2710
11328 2713
11344 2717
11360 2722
11376 2725
11392 2726
11408 2727
11424 2731
11440 2733
11456 2736
11472 2738
11488 2739
11504 2742
11520 2742
11536 2744
11552 2745
11568 2748
11584 2750
11600 2750
11616 2753
11632 2755
11648 2758
11664 2758
11680 2761
11696 2764
11712 2766
11728 2767
11744 2769
11760 2769
11776 2770
11792 2771
11808 2773
11824 2774
11840 2778
11856 2779
11872 2781
11888 2783
11904 2786
11920 2787
11936 2788
11952 2789
11968 2790
11984 2793
12000 2793
12016 2795
12032 2797
12048 2799
12064 2800
12080 2801
12096 2801
12112 2802
12128 2803
12144 2804
12160 2805
12176 2810
12192 2813
12208 2815
12224 2816
12240 2817
12256 2818
12272 2823
12288 2824
12304 2828
12320 2829
12336 2831
12352 2835
12368 2835
12384 2835
12400 2836
12416 2837
12432 2840
12448 2844
12464 2846
12480 2849
12496 2850
12512 2852
12528 2853
12544 2855
12560 2858
12576 2861
12592 2866
12608 2867
12624 2868
12640 2868
12656 2871
12672 2873
12688 2873
12704 2874
12720 2875
12736 2876
12752 2878
12768 2880
12784 2880
12800 2881
12816 2883
12832 2885
12848 2886
12864 2888
12880 2889
12896 2890
12912 2891
12928 2893
12944 2896
12960 2898
12976 2898
12992 2898
13008 2900
13024 2903
13040 2904
13056 2905
13072 2908
13088 2911
13104 2914
13120 2917
13136 2918
13152 2918
13168 2920
13184 2921
13200 2921
13216 2924
13232 2925
13248 2926
13264 2927
13280 2928
13296 2929
13312 2931
13328 2934
13344 2936
13360 2936
13376 2937
13392 2937
13408 2940
13424 2941
13440 2943
13456 2943
13472 2945
13488 2945
13504 2945
13520 2947
13536 2948
13552 2951
13568 2952
13584 2956
13600 2956
13616 2960
13632 2961
13648 2964
13664 2967
13680 2967
13696 2971
13712 2972
13728 2975
13744 2975
13760 2976
13776 2978
13792 2979
13808 2981
13824 2982
13840 2983
13856 2984
13872 2986
13888 2989
13904 2991
13920 2993
13936 2997
13952 2999
13968 3003
13984 3003
14000 3003
14016 3006
14032 3008
14048 3010
14064 3012
14080 3013
14096 3015
14112 3015
14128 3016
14144 3016
14160 3017
14176 3022
14192 3024
14208 3025
14224 3025
14240 3028
14256 3028
14272 3031
14288 3031
14304 3034
14320 3036
14336 3036
14352 3039
14368 3039
14384 3039
14400 3040
14416 3042
14432 3047
14448 3047
14464 3047
14480 3050
14496 3051
14512 3054
14528 3056
14544 3056
14560 3058
14576 3059
14592 3059
14608 3061
14624 3062
14640 3063
14656 3064
14672 3066
14688 3068
14704 3069
14720 3070
14736 3071
14752 3071
14768 3072
14784 3072
14800 3072
14816 3073
14832 3073
14848 3075
14864 3078
14880 3079
14896 3079
14912 3079
14928 3082
14944 3087
14960 3087
14976 3087
14992 3091
15008 3092
15024 3094
15040 3095
15056 3097
15072 3100
15088 3101
15104 3103
15120 3103
15136 3104
15152 3105
15168 3106
15184 3107
15200 3109
15216 3111
15232 3112
15248 3114
15264 3115
15280 3116
15296 3117
15312 3118
15328 3120
15344 3120
15360 3123
15376 3123
15392 3127
15408 3129
15424 3131
15440 3132
15456 3132
15472 3135
15488 3136
15504 3137
15520 3140
15536 3141
15552 3142
15568 3142
15584 3143
15600 3143
15616 3143
15632 3145
15648 3147
15664 3147
15680 3152
15696 3153
15712 3155
15728 3157
15744 3159
15760 3159
15776 3161
15792 3164
15808 3166
15824 3167
15840 3169
15856 3172
15872 3174
15888 3177
15904 3179
15920 3182
15936 3185
15952 3185
15968 3188
15984 3189
16000 3191
16016 3194
16032 3195
16048 3196
16064 3199
16080 3201
16096 3204
16112 3208
16128 3210
16144 3212
16160 3213
16176 3216
16192 3217
16208 3218
16224 3220
16240 3224
16256 3228
16272 3229
16288 3230
16304 3233
16320 3233
16336 3236
16352 3238
16368 3239
16384 3240
16400 3242
16416 3243
16432 3245
16448 3247
16464 3248
16480 3249
16496 3250
16512 3254
16528 3257
16544 3260
16560 3260
16576 3261
16592 3261
16608 3263
16624 3263
16640 3266
16656 3267
16672 3268
16688 3270
16704 3270
16720 3270
16736 3272
16752 3273
16768 3274
16784 3276
16800 3278
16816 3279
16832 3281
16848 3282
16864 3283
16880 3283
16896 3286
16912 3288
16928 3289
16944 3292
16960 3292
16976 3297
16992 3297
17008 3298
17024 3300
17040 3300
17056 3301
17072 3305
17088 3306
17104 3307
17120 3309
17136 3310
17152 3312
17168 3312
17184 3313
17200 3314
17216 3315
17232 3316
17248 3317
17264 3318
17280 3318
17296 3321
17312 3323
17328 3323
17344 3326
17360 3330
17376 3330
17392 3332
17408 3334
17424 3337
17440 3340
17456 3342
17472 3342
17488 3345
17504 3348
17520 3351
17536 3352
17552 3352
17568 3354
17584 3356
17600 3360
17616 3360
17632 3364
17648 3365
17664 3368
17680 3370
17696 3372
17712 3373
17728 3374
17744 3375
17760 3376
17776 3376
17792 3376
17808 3377
17824 3380
17840 3380
17856 3381
17872 3381
17888 3382
17904 3383
17920 3384
17936 3385
17952 3388
17968 3390
17984 3391
18000 3393
18016 3395
18032 3395
18048 3396
18064 3397
18080 3398
18096 3400
18112 3402
18128 3402
18144 3404
18160 3405
18176 3406
18192 3407
18208 3410
18224 3412
18240 3414
18256 3416
18272 3418
18288 3419
18304 3422
18320 3423
18336 3423
18352 3425
18368 3428
18384 3429
18400 3429
18416 3431
18432 3431
18448 3434
18464 3435
18480 3435
18496 3436
18512 3437
18528 3438
18544 3438
18560 3441
18576 3442
18592 3443
18608 3443
18624 3446
18640 3448
18656 3451
18672 3451
18688 3453
18704 3454
18720 3455
18736 3455
18752 3456
18768 3456
18784 3458
18800 3459
18816 3460
18832 3463
18848 3467
18864 3467
18880 3468
18896 3471
18912 3474
18928 3476
18944 3476
18960 3477
18976 3477
18992 3480
19008 3482
19024 3483
19040 3483
19056 3484
19072 3484
19088 3485
19104 3486
19120 3488
19136 3491
19152 3492
19168 3493
19184 3494
19200 3495
19216 3497
19232 3499
19248 3500
19264 3501
19280 3501
19296 3501
19312 3502
19328 3502
19344 3505
19360 3506
19376 3507
19392 3508
19408 3511
19424 3512
19440 3513
19456 3513
19472 3515
19488 3516
19504 3518
19520 3520
19536 3522
19552 3523
19568 3523
19584 3524
19600 3525
19616 3525
19632 3525
19648 3527
19664 3530
19680 3531
19696 3532
19712 3532
19728 3533
19744 3535
19760 3535
19776 3537
19792 3538
19808 3540
19824 3541
19840 3544
19856 3545
19872 3546
19888 3547
19904 3548
19920 3548
19936 3548
19952 3549
19968 3551
19984 3551
20000 3552
20016 3553
20032 3554
20048 3555
20064 3555
20080 3556
20096 3557
20112 3558
20128 3559
20144 3559
20160 3560
20176 3561
20192 3562
20208 3563
20224 3563
20240 3564
20256 3564
20272 3566
20288 3568
20304 3568
20320 3571
20336 3572
20352 3575
20368 3577
20384 3579
20400 3579
20416 3579
20432 3583
20448 3583
20464 3583
20480 3584
20496 3584
20512 3585
20528 3586
20544 3586
20560 3590
20576 3591
20592 3592
20608 3593
20624 3593
20640 3595
20656 3597
20672 3598
20688 3599
20704 3602
20720 3603
20736 3603
20752 3603
20768 3605
20784 3607
20800 3607
20816 3608
20832 3609
20848 3609
20864 3610
20880 3611
20896 3615
20912 3616
20928 3617
20944 3619
20960 3619
20976 3620
20992 3620
21008 3622
21024 3624
21040 3626
21056 3627
21072 3630
21088 3631
21104 3632
21120 3633
21136 3634
21152 3638
21168 3639
21184 3640
21200 3640
21216 3643
21232 3646
21248 3648
21264 3650
21280 3653
21296 3655
21312 3655
21328 3655
21344 3658
21360 3659
21376 3659
21392 3661
21408 3661
21424 3662
21440 3664
21456 3665
21472 3667
21488 3668
21504 3669
21520 3669
21536 3671
21552 3671
21568 3674
21584 3674
21600 3675
21616 3676
21632 3677
21648 3677
21664 3678
21680 3680
21696 3680
21712 3680
21728 3682
21744 3683
21760 3685
21776 3686
21792 3687
21808 3687
21824 3687
21840 3687
21856 3687
21872 3688
21888 3691
21904 3691
21920 3692
21936 3693
21952 3696
21968 3696
21984 3698
22000 3700
22016 3702
22032 3704
22048 3704
22064 3706
22080 3707
22096 3707
22112 3709
22128 3710
22144 3712
22160 3713
22176 3714
22192 3714
22208 3715
22224 3719
22240 3721
22256 3721
22272 3722
22288 3722
22304 3723
22320 3723
22336 3724
22352 3724
22368 3726
22384 3726
22400 3727
22416 3729
22432 3730
22448 3730
22464 3731
22480 3732
22496 3735
22512 3736
22528 3737
22544 3739
22560 3740
22576 3741
22592 3741
22608 3743
22624 3744
22640 3744
22656 3746
22672 3748
22688 3749
22704 3749
22720 3749
22736 3749
22752 3750
22768 3752
22784 3752
22800 3755
22816 3755
22832 3755
22848 3757
22864 3758
22880 3760
22896 3762
22912 3763
22928 3765
22944 3766
22960 3768
22976 3769
22992 3770
23008 3770
23024 3772
23040 3773
23056 3773
23072 3775
23088 3776
23104 3778
23120 3779
23136 3779
23152 3780
23168 3780
23184 3782
23200 3783
23216 3783
23232 3786
23248 3787
23264 3789
23280 3789
23296 3791
23312 3791
23328 3791
23344 3792
23360 3793
23376 3794
23392 3796
23408 3796
23424 3799
23440 3801
23456 3803
23472 3805
23488 3808
23504 3809
23520 3809
23536 3810
23552 3811
23568 3813
23584 3814
23600 3815
23616 3816
23632 3816
23648 3819
23664 3821
23680 3823
23696 3824
23712 3826
23728 3828
23744 3828
23760 3829
23776 3829
23792 3829
23808 3829
23824 3830
23840 3831
23856 3832
23872 3833
23888 3837
23904 3837
23920 3839
23936 3839
23952 3841
23968 3842
23984 3845
24000 3847
24016 3848
24032 3848
24048 3848
24064 3848
24080 3849
24096 3850
24112 3850
24128 3852
24144 3852
24160 3852
24176 3852
24192 3853
24208 3854
24224 3856
24240 3856
24256 3857
24272 3859
24288 3859
24304 3861
24320 3862
24336 3863
24352 3863
24368 3863
24384 3863
24400 3863
24416 3863
24432 3865
24448 3865
24464 3865
24480 3866
24496 3868
24512 3869
24528 3870
24544 3873
24560 3877
24576 3878
24592 3880
24608 3882
24624 3882
24640 3884
24656 3886
24672 3888
24688 3890
24704 3890
24720 3890
24736 3891
24752 3892
24768 3895
24784 3899
24800 3900
24816 3900
24832 3901
24848 3902
24864 3903
24880 3904
24896 3906
24912 3906
24928 3906
24944 3906
24960 3907
24976 3909
24992 3911
25008 3913
25024 3914
25040 3915
25056 3916
25072 3919
25088 3919
25104 3920
25120 3924
25136 3926
25152 3926
25168 3928
25184 3928
25200 3928
25216 3928
25232 3928
25248 3928
25264 3931
25280 3932
25296 3933
25312 3933
25328 3934
25344 3936
25360 3936
25376 3939
25392 3939
25408 3939
25424 3939
25440 3939
25456 3940
25472 3940
25488 3940
25504 3942
25520 3943
25536 3944
25552 3945
25568 3947
25584 3948
25600 3950
25616 3950
25632 3953
25648 3954
25664 3954
25680 3955
25696 3956
25712 3957
25728 3957
25744 3958
25760 3958
25776 3960
25792 3960
25808 3961
25824 3962
25840 3966
25856 3966
25872 3966
25888 3967
25904 3967
25920 3968
25936 3968
25952 3970
25968 3972
25984 3972
26000 3972
26016 3973
26032 3974
26048 3974
26064 3975
26080 3975
26096 3975
26112 3975
26128 3976
26144 3979
26160 3982
26176 3983
26192 3983
26208 3984
26224 3985
26240 3987
26256 3987
26272 3987
26288 3988
26304 3990
26320 3992
26336 3993
26352 3994
26368 3995
26384 3996
26400 3997
26416 3998
26432 4000
26448 4002
26464 4004
26480 4006
26496 4009
26512 4009
26528 4009
26544 4009
26560 4010
26576 4011
26592 4013
26608 4013
26624 4014
26640 4015
26656 4017
26672 4018
26688 4018
26704 4019
26720 4019
26736 4022
26752 4023
26768 4023
26784 4023
26800 4024
26816 4025
26832 4025
26848 4025
26864 4026
26880 4027
26896 4028
26912 4029
26928 4030
26944 4031
26960 4031
26976 4031
26992 4032
27008 4032
27024 4032
27040 4032
27056 4032
27072 4034
27088 4034
27104 4034
27120 4035
27136 4037
27152 4038
27168 4038
27184 4038
27200 4039
27216 4040
27232 4040
27248 4043
27264 4044
27280 4044
27296 4047
27312 4049
27328 4050
27344 4053
27360 4053
27376 4055
27392 4056
27408 4057
27424 4061
27440 4061
27456 4063
27472 4063
27488 4067
27504 4067
27520 4068
27536 4068
27552 4069
27568 4072
27584 4073
27600 4074
27616 4075
27632 4078
27648 4078
27664 4079
27680 4081
27696 4082
27712 4083
27728 4085
27744 4087
27760 4088
27776 4089
27792 4091
27808 4093
27824 4096
27840 4096
27856 4098
27872 4098
27888 4100
27904 4100
27920 4100
27936 4102
27952 4104
27968 4105
27984 4106
28000 4106
28016 4108
28032 4108
28048 4110
28064 4110
28080 4111
28096 4111
28112 4112
28128 4112
28144 4113
28160 4115
28176 4116
28192 4118
28208 4120
28224 4124
28240 4125
28256 4126
28272 4129
28288 4130
28304 4131
28320 4131
28336 4131
28352 4132
28368 4133
28384 4135
28400 4135
28416 4136
28432 4137
28448 4138
28464 4139
28480 4140
28496 4141
28512 4143
28528 4143
28544 4143
28560 4145
28576 4147
28592 4149
28608 4149
28624 4152
28640 4154
28656 4154
28672 4155
28688 4155
28704 4158
28720 4161
28736 4163
28752 4165
28768 4165
28784 4165
28800 4168
28816 4168
28832 4170
28848 4171
28864 4172
28880 4173
28896 4173
28912 4174
28928 4174
28944 4176
28960 4179
28976 4181
28992 4181
29008 4183
29024 4185
29040 4185
29056 4186
29072 4186
29088 4187
29104 4187
29120 4187
29136 4187
29152 4188
29168 4188
29184 4189
29200 4189
29216 4190
29232 4190
29248 4193
29264 4194
29280 4194
29296 4196
29312 4197
29328 4197
29344 4197
29360 4197
29376 4197
29392 4198
29408 4198
29424 4201
29440 4201
29456 4202
29472 4202
29488 4203
29504 4204
29520 4205
29536 4206
29552 4206
29568 4209
29584 4213
29600 4214
29616 4214
29632 4215
29648 4216
29664 4217
29680 4218
29696 4218
29712 4219
29728 4219
29744 4221
29760 4221
29776 4222
29792 4224
29808 4224
29824 4224
29840 4225
29856 4226
29872 4228
29888 4228
29904 4229
29920 4232
29936 4234
29952 4235
29968 4236
29984 4237
30000 4238
30016 4239
30032 4239
30048 4240
30064 4241
30080 4242
30096 4242
30112 4242
30128 4242
30144 4245
30160 4246
30176 4247
30192 4248
30208 4249
30224 4250
30240 4251
30256 4251
30272 4252
30288 4253
30304 4254
30320 4254
30336 4255
30352 4256
30368 4256
30384 4257
30400 4259
30416 4261
30432 4261
30448 4262
30464 4262
30480 4263
30496 4263
30512 4264
30528 4264
30544 4264
30560 4264
30576 4264
30592 4267
30608 4267
30624 4267
30640 4269
30656 4272
30672 4273
30688 4274
30704 4274
30720 4276
30736 4276
30752 4277
30768 4278
30784 4278
30800 4279
30816 4280
30832 4280
30848 4282
30864 4282
30880 4283
30896 4283
30912 4283
30928 4284
30944 4285
30960 4287
30976 4289
30992 4291
31008 4292
31024 4293
31040 4295
31056 4295
31072 4296
31088 4297
31104 4297
31120 4297
31136 4297
31152 4298
31168 4298
31184 4298
31200 4298
31216 4300
31232 4300
31248 4300
31264 4300
31280 4300
31296 4301
31312 4302
31328 4304
31344 4305
31360 4306
31376 4306
31392 4307
31408 4308
31424 4310
31440 4311
31456 4314
31472 4316
31488 4317
31504 4319
31520 4319
31536 4320
31552 4321
31568 4324
31584 4326
31600 4327
31616 4328
31632 4329
31648 4330
31664 4330
31680 4330
31696 4333
31712 4334
31728 4335
31744 4335
31760 4337
31776 4338
31792 4339
31808 4340
31824 4340
31840 4340
31856 4342
31872 4347
31888 4348
31904 4348
31920 4348
31936 4348
31952 4349
31968 4349
31984 4349
32000 4350
32016 4352
32032 4353
32048 4354
32064 4358
32080 4358
32096 4361
32112 4361
32128 4362
32144 4363
32160 4363
32176 4363
32192 4364
32208 4364
32224 4365
32240 4365
32256 4366
32272 4366
32288 4366
32304 4367
32320 4368
32336 4368
32352 4370
32368 4370
32384 4371
32400 4372
32416 4372
32432 4373
32448 4374
32464 4375
32480 4375
32496 4376
32512 4377
32528 4378
32544 4379
32560 4380
32576 4384
32592 4386
32608 4387
32624 4389
32640 4390
32656 4392
32672 4395
32688 4396
32704 4397
32720 4397
32736 4398
32752 4400
32768 4400
32784 4400
32800 4400
32816 4400
32832 4401
32848 4402
32864 4403
32880 4404
32896 4404
32912 4404
32928 4406
32944 4408
32960 4409
32976 4409
32992 4409
33008 4409
33024 4409
33040 4412
33056 4413
33072 4414
33088 4415
33104 4417
33120 4418
33136 4421
33152 4423
33168 4424
33184 4425
33200 4427
33216 4427
33232 4428
33248 4429
33264 4431
33280 4432
33296 4433
33312 4433
33328 4434
33344 4435
33360 4436
33376 4436
33392 4437
33408 4437
33424 4438
33440 4438
33456 4439
33472 4440
33488 4441
33504 4442
33520 4442
33536 4444
33552 4445
33568 4447
33584 4449
33600 4449
33616 4451
33632 4452
33648 4453
33664 4455
33680 4457
33696 4458
33712 4458
33728 4458
33744 4458
33760 4459
33776 4460
33792 4461
33808 4463
33824 4464
33840 4465
33856 4466
33872 4466
33888 4468
33904 4469
33920 4471
33936 4471
33952 4472
33968 4472
33984 4473
34000 4474
34016 4476
34032 4477
34048 4479
34064 4480
34080 4482
34096 4482
34112 4483
34128 4484
34144 4485
34160 4487
34176 4488
34192 4488
34208 4490
34224 4490
34240 4491
34256 4494
34272 4494
34288 4495
34304 4495
34320 4496
34336 4498
34352 4498
34368 4500
34384 4500
34400 4503
34416 4505
34432 4506
34448 4507
34464 4507
34480 4507
34496 4508
34512 4508
34528 4510
34544 4510
34560 4511
34576 4514
34592 4516
34608 4516
34624 4516
34640 4517
34656 4523
34672 4525
34688 4525
34704 4526
34720 4526
34736 4526
34752 4527
34768 4528
34784 4529
34800 4529
34816 4530
34832 4532
34848 4533
34864 4533
34880 4533
34896 4533
34912 4533
34928 4533
34944 4534
34960 4534
34976 4535
34992 4537
35008 4537
35024 4538
35040 4539
35056 4539
35072 4539
35088 4540
35104 4541
35120 4541
35136 4542
35152 4542
35168 4542
35184 4542
35200 4543
35216 4545
35232 4545
35248 4545
35264 4547
35280 4549
35296 4549
35312 4549
35328 4549
35344 4549
35360 4550
35376 4550
35392 4550
35408 4550
35424 4551
35440 4553
35456 4553
35472 4553
35488 4554
35504 4554
35520 4555
35536 4558
35552 4558
35568 4559
35584 4559
35600 4561
35616 4563
35632 4564
35648 4564
35664 4564
35680 4564
35696 4564
35712 4564
35728 4565
35744 4565
35760 4565
35776 4565
35792 4565
35808 4566
35824 4567
35840 4567
35856 4567
35872 4567
35888 4568
35904 4569
35920 4570
35936 4570
35952 4570
35968 4571
35984 4573
36000 4574
36016 4574
36032 4576
36048 4577
36064 4578
36080 4578
36096 4580
36112 4580
36128 4581
36144 4582
36160 4582
36176 4583
36192 4584
36208 4584
36224 4585
36240 4587
36256 4588
36272 4589
36288 4590
36304 4591
36320 4591
36336 4591
36352 4592
36368 4592
36384 4593
36400 4594
36416 4597
36432 4600
36448 4600
36464 4603
36480 4605
36496 4606
36512 4612
36528 4614
36544 4614
36560 4614
36576 4615
36592 4615
36608 4618
36624 4619
36640 4619
36656 4621
36672 4621
36688 4621
36704 4623
36720 4624
36736 4624
36752 4624
36768 4624
36784 4625
36800 4625
36816 4625
36832 4626
36848 4627
36864 4627
36880 4627
36896 4627
36912 4628
36928 4630
36944 4631
36960 4633
36976 4634
36992 4634
37008 4634
37024 4636
37040 4638
37056 4638
37072 4638
37088 4640
37104 4643
37120 4644
37136 4646
37152 4647
37168 4649
37184 4650
37200 4650
37216 4651
37232 4651
37248 4652
37264 4653
37280 4653
37296 4654
37312 4654
37328 4656
37344 4656
37360 4657
37376 4657
37392 4657
37408 4658
37424 4659
37440 4661
37456 4662
37472 4662
37488 4662
37504 4662
37520 4663
37536 4663
37552 4664
37568 4667
37584 4668
37600 4669
37616 4669
37632 4670
37648 4670
37664 4672
37680 4673
37696 4673
37712 4674
37728 4675
37744 4676
37760 4677
37776 4677
37792 4678
37808 4679
37824 4679
37840 4679
37856 4680
37872 4683
37888 4684
37904 4684
37920 4684
37936 4685
37952 4685
37968 4687
37984 4688
38000 4690
38016 4690
38032 4690
38048 4691
38064 4691
38080 4692
38096 4692
38112 4694
38128 4695
38144 4695
38160 4697
38176 4697
38192 4697
38208 4697
38224 4698
38240 4698
38256 4698
38272 4700
38288 4700
38304 4702
38320 4703
38336 4705
38352 4706
38368 4706
38384 4707
38400 4708
38416 4709
38432 4710
38448 4710
38464 4711
38480 4712
38496 4713
38512 4713
38528 4714
38544 4715
38560 4715
38576 4717
38592 4718
38608 4719
38624 4720
38640 4720
38656 4720
38672 4721
38688 4721
38704 4724
38720 4724
38736 4725
38752 4727
38768 4727
38784 4729
38800 4730
38816 4730
38832 4731
38848 4732
38864 4734
38880 4736
38896 4737
38912 4738
38928 4738
38944 4738
38960 4739
38976 4741
38992 4743
39008 4744
39024 4746
39040 4746
39056 4746
39072 4746
39088 4747
39104 4748
39120 4749
39136 4749
39152 4749
39168 4749
39184 4749
39200 4750
39216 4751
39232 4753
39248 4753
39264 4753
39280 4753
39296 4754
39312 4754
39328 4754
39344 4756
39360 4756
39376 4756
39392 4756
39408 4758
39424 4759
39440 4759
39456 4759
39472 4759
39488 4759
39504 4759
39520 4759
39536 4759
39552 4759
39568 4759
39584 4759
39600 4759
39616 4760
39632 4760
39648 4761
39664 4762
39680 4762
39696 4762
39712 4765
39728 4766
39744 4766
39760 4767
39776 4767
39792 4767
39808 4768
39824 4769
39840 4769
39856 4771
39872 4772
39888 4773
39904 4775
39920 4777
39936 4777
39952 4777
39968 4777
39984 4778
40000 4778
40016 4779
40032 4781
40048 4781
40064 4782
40080 4782
40096 4783
40112 4784
40128 4785
40144 4785
40160 4785
40176 4787
40192 4787
40208 4787
40224 4787
40240 4787
40256 4787
40272 4787
40288 4788
40304 4788
40320 4788
40336 4788
40352 4788
40368 4789
40384 4792
40400 4792
40416 4793
40432 4795
40448 4796
40464 4797
40480 4797
40496 4798
40512 4798
40528 4800
40544 4800
40560 4800
40576 4800
40592 4800
40608 4800
40624 4800
40640 4801
40656 4803
40672 4803
40688 4804
40704 4807
40720 4808
40736 4808
40752 4808
40768 4808
40784 4809
40800 4811
40816 4811
40832 4814
40848 4817
40864 4818
40880 4818
40896 4819
40912 4819
40928 4820
40944 4821
40960 4822
40976 4823
40992 4824
41008 4824
41024 4825
41040 4828
41056 4832
41072 4832
41088 4832
41104 4832
41120 4832
41136 4832
41152 4833
41168 4834
41184 4834
41200 4835
41216 4835
41232 4835
41248 4837
41264 4837
41280 4838
41296 4839
41312 4839
41328 4840
41344 4840
41360 4840
41376 4840
41392 4841
41408 4841
41424 4843
41440 4843
41456 4844
41472 4844
41488 4845
41504 4845
41520 4847
41536 4850
41552 4851
41568 4851
41584 4851
41600 4851
41616 4855
41632 4857
41648 4858
41664 4858
41680 4858
41696 4859
41712 4859
41728 4860
41744 4860
41760 4861
41776 4862
41792 4863
41808 4863
41824 4863
41840 4864
41856 4864
41872 4864
41888 4866
41904 4868
41920 4868
41936 4868
41952 4868
41968 4868
41984 4869
42000 4872
42016 4875
42032 4875
42048 4876
42064 4877
42080 4879
42096 4881
42112 4884
42128 4886
42144 4886
42160 4886
42176 4886
42192 4887
42208 4887
42224 4887
42240 4888
42256 4888
42272 4889
42288 4889
42304 4890
42320 4892
42336 4892
42352 4892
42368 4893
42384 4894
42400 4896
42416 4896
42432 4896
42448 4896
42464 4896
42480 4898
42496 4899
42512 4899
42528 4899
42544 4899
42560 4899
42576 4899
42592 4899
42608 4899
42624 4900
42640 4901
42656 4901
42672 4901
42688 4903
42704 4903
42720 4903
42736 4903
42752 4903
42768 4903
42784 4903
42800 4904
42816 4904
42832 4905
42848 4905
42864 4906
42880 4907
42896 4910
42912 4912
42928 4913
42944 4914
42960 4915
42976 4916
42992 4917
43008 4918
43024 4919
43040 4920
43056 4921
43072 4921
43088 4922
43104 4922
43120 4922
43136 4922
43152 4922
43168 4923
43184 4925
43200 4927
43216 4929
43232 4929
43248 4929
43264 4930
43280 4930
43296 4930
43312 4930
43328 4930
43344 4930
43360 4930
43376 4931
43392 4932
43408 4932
43424 4932
43440 4932
43456 4933
43472 4934
43488 4935
43504 4937
43520 4937
43536 4939
43552 4939
43568 4940
43584 4941
43600 4941
43616 4941
43632 4941
43648 4941
43664 4943
43680 4943
43696 4944
43712 4944
43728 4944
43744 4944
43760 4944
43776 4946
43792 4948
43808 4949
43824 4950
43840 4951
43856 4951
43872 4951
43888 4952
43904 4953
43920 4953
43936 4953
43952 4954
43968 4954
43984 4954
44000 4956
44016 4958
44032 4961
44048 4962
44064 4962
44080 4963
44096 4963
44112 4966
44128 4966
44144 4967
44160 4967
44176 4968
44192 4968
44208 4970
44224 4970
44240 4971
44256 4973
44272 4974
44288 4974
44304 4974
44320 4974
44336 4974
44352 4975
44368 4975
44384 4975
44400 4975
44416 4976
44432 4976
44448 4976
44464 4976
44480 4976
44496 4976
44512 4976
44528 4976
44544 4978
44560 4982
44576 4982
44592 4983
44608 4983
44624 4984
44640 4984
44656 4985
44672 4985
44688 4986
44704 4988
44720 4988
44736 4988
44752 4988
44768 4988
44784 4989
44800 4989
44816 4990
44832 4990
44848 4990
44864 4993
44880 4993
44896 4993
44912 4995
44928 4996
44944 4996
44960 4996
44976 4997
44992 4999
45008 5001
45024 5003
45040 5004
45056 5004
45072 5004
45088 5004
45104 5004
45120 5005
45136 5007
45152 5008
45168 5008
45184 5009
45200 5012
45216 5012
45232 5012
45248 5013
45264 5014
45280 5015
45296 5017
45312 5017
45328 5018
45344 5018
45360 5018
45376 5018
45392 5021
45408 5023
45424 5023
45440 5024
45456 5024
45472 5024
45488 5025
45504 5026
45520 5027
45536 5027
45552 5027
45568 5027
45584 5027
45600 5028
45616 5029
45632 5029
45648 5031
45664 5033
45680 5034
45696 5035
45712 5035
45728 5036
45744 5038
45760 5039
45776 5040
45792 5040
45808 5042
45824 5042
45840 5042
45856 5043
45872 5043
45888 5044
45904 5044
45920 5044
45936 5045
45952 5046
45968 5047
45984 5048
46000 5048
46016 5048
46032 5048
46048 5048
46064 5049
46080 5049
46096 5050
46112 5050
46128 5050
46144 5051
46160 5052
46176 5052
46192 5053
46208 5053
46224 5053
46240 5055
46256 5057
46272 5058
46288 5060
46304 5060
46320 5060
46336 5062
46352 5062
46368 5062
46384 5064
46400 5067
46416 5068
46432 5069
46448 5070
46464 5071
46480 5072
46496 5072
46512 5072
46528 5074
46544 5075
46560 5075
46576 5075
46592 5075
46608 5076
46624 5078
46640 5081
46656 5081
46672 5083
46688 5084
46704 5084
46720 5084
46736 5084
46752 5084
46768 5085
46784 5085
46800 5085
46816 5085
46832 5086
46848 5086
46864 5086
46880 5086
46896 5086
46912 5088
46928 5088
46944 5089
46960 5089
46976 5089
46992 5089
47008 5089
47024 5090
47040 5093
47056 5093
47072 5093
47088 5094
47104 5094
47120 5094
47136 5095
47152 5096
47168 5099
47184 5100
47200 5102
47216 5103
47232 5104
47248 5104
47264 5105
47280 5106
47296 5108
47312 5108
47328 5110
47344 5110
47360 5110
47376 5110
47392 5110
47408 5110
47424 5110
47440 5113
47456 5113
47472 5115
47488 5115
47504 5116
47520 5117
47536 5117
47552 5119
47568 5120
47584 5121
47600 5122
47616 5123
47632 5124
47648 5127
47664 5128
47680 5128
47696 5128
47712 5128
47728 5128
47744 5129
47760 5130
47776 5130
47792 5130
47808 5131
47824 5131
47840 5133
47856 5135
47872 5135
47888 5136
47904 5136
47920 5137
47936 5137
47952 5138
47968 5139
47984 5139
48000 5139
48016 5139
48032 5141
48048 5142
48064 5142
48080 5142
48096 5142
48112 5142
48128 5142
48144 5143
48160 5143
48176 5144
48192 5146
48208 5147
48224 5147
48240 5147
48256 5147
48272 5147
48288 5148
48304 5148
48320 5148
48336 5148
48352 5149
48368 5149
48384 5150
48400 5150
48416 5151
48432 5152
48448 5152
48464 5152
48480 5154
48496 5154
48512 5154
48528 5155
48544 5155
48560 5155
48576 5156
48592 5156
48608 5156
48624 5156
48640 5157
48656 5157
48672 5158
48688 5159
48704 5159
48720 5159
48736 5159
48752 5159
48768 5160
48784 5160
48800 5162
48816 5162
48832 5164
48848 5164
48864 5164
48880 5165
48896 5165
48912 5165
48928 5166
48944 5167
48960 5167
48976 5170
48992 5172
49008 5172
49024 5172
49040 5172
49056 5172
49072 5174
49088 5174
49104 5174
49120 5174
49136 5175
49152 5175
49168 5175
49184 5178
49200 5178
49216 5179
49232 5179
49248 5180
49264 5181
49280 5181
49296 5181
49312 5182
49328 5182
49344 5182
49360 5182
49376 5182
49392 5182
49408 5182
49424 5183
49440 5183
49456 5183
49472 5183
49488 5183
49504 5183
49520 5183
49536 5183
49552 5183
49568 5183
49584 5183
49600 5184
49616 5184
49632 5184
49648 5185
49664 5186
49680 5187
49696 5187
49712 5188
49728 5188
49744 5188
49760 5189
49776 5189
49792 5189
49808 5190
49824 5190
49840 5191
49856 5191
49872 5191
49888 5191
49904 5192
49920 5193
49936 5193
49952 5194
49968 5195
49984 5195
50000 5197
50016 5197
50032 5197
50048 5197
50064 5198
50080 5199
50096 5199
50112 5199
50128 5199
50144 5199
50160 5200
50176 5200
50192 5201
50208 5201
50224 5201
50240 5201
50256 5202
50272 5203
50288 5208
50304 5208
50320 5208
50336 5208
50352 5210
50368 5210
50384 5210
50400 5210
50416 5210
50432 5211
50448 5212
50464 5213
50480 5213
50496 5213
50512 5214
50528 5216
50544 5218
50560 5220
50576 5220
50592 5220
50608 5221
50624 5221
50640 5221
50656 5221
50672 5221
50688 5221
50704 5221
50720 5221
50736 5222
50752 5222
50768 5222
50784 5222
50800 5224
50816 5224
50832 5224
50848 5225
50864 5226
50880 5227
50896 5231
50912 5231
50928 5232
50944 5232
50960 5232
50976 5232
50992 5232
51008 5232
51024 5232
51040 5232
51056 5232
51072 5233
51088 5233
51104 5233
51120 5233
51136 5233
51152 5234
51168 5234
51184 5235
51200 5235
51216 5235
51232 5236
51248 5237
51264 5238
51280 5239
51296 5239
51312 5240
51328 5241
51344 5242
51360 5243
51376 5243
51392 5245
51408 5245
51424 5246
51440 5246
51456 5247
51472 5249
51488 5249
51504 5250
51520 5250
51536 5250
51552 5250
51568 5250
51584 5250
51600 5250
51616 5251
51632 5252
51648 5252
51664 5252
51680 5253
51696 5254
51712 5254
51728 5255
51744 5255
51760 5256
51776 5257
51792 5257
51808 5259
51824 5261
51840 5261
51856 5262
51872 5262
51888 5262
51904 5262
51920 5264
51936 5264
51952 5266
51968 5267
51984 5269
52000 5271
52016 5272
52032 5272
52048 5273
52064 5274
52080 5274
52096 5274
52112 5275
52128 5276
52144 5277
52160 5278
52176 5278
52192 5278
52208 5278
52224 5278
52240 5278
52256 5279
52272 5279
52288 5280
52304 5280
52320 5282
52336 5282
52352 5282
52368 5282
52384 5283
52400 5283
52416 5284
52432 5284
52448 5285
52464 5285
52480 5287
52496 5288
52512 5288
52528 5289
52544 5290
52560 5290
52576 5292
52592 5292
52608 5293
52624 5294
52640 5296
52656 5296
52672 5297
52688 5297
52704 5297
52720 5297
52736 5297
52752 5297
52768 5300
52784 5301
52800 5303
52816 5303
52832 5304
52848 5304
52864 5304
52880 5306
52896 5307
52912 5309
52928 5310
52944 5312
52960 5313
52976 5314
52992 5314
53008 5314
53024 5314
53040 5314
53056 5315
53072 5316
53088 5317
53104 5317
53120 5318
53136 5318
53152 5318
53168 5318
53184 5319
53200 5319
53216 5319
53232 5319
53248 5321
53264 5322
53280 5322
53296 5323
53312 5324
53328 5324
53344 5325
53360 5326
53376 5326
53392 5326
53408 5327
53424 5327
53440 5327
53456 5328
53472 5329
53488 5329
53504 5329
53520 5329
53536 5330
53552 5330
53568 5331
53584 5333
53600 5333
53616 5334
53632 5335
53648 5335
53664 5335
53680 5335
53696 5335
53712 5335
53728 5336
53744 5336
53760 5336
53776 5336
53792 5337
53808 5337
53824 5337
53840 5337
53856 5338
53872 5338
53888 5338
53904 5338
53920 5338
53936 5342
53952 5345
53968 5346
53984 5347
54000 5347
54016 5348
54032 5348
54048 5349
54064 5350
54080 5350
54096 5350
54112 5350
54128 5352
54144 5353
54160 5353
54176 5355
54192 5355
54208 5355
54224 5355
54240 5356
54256 5357
54272 5357
54288 5358
54304 5358
54320 5359
54336 5360
54352 5362
54368 5362
54384 5363
54400 5363
54416 5363
54432 5363
54448 5363
54464 5364
54480 5364
54496 5364
54512 5365
54528 5366
54544 5367
54560 5367
54576 5367
54592 5367
54608 5369
54624 5369
54640 5369
54656 5370
54672 5370
54688 5371
54704 5371
54720 5372
54736 5373
54752 5373
54768 5373
54784 5374
54800 5375
54816 5375
54832 5377
54848 5377
54864 5377
54880 5377
54896 5378
54912 5378
54928 5379
54944 5379
54960 5379
54976 5379
54992 5379
55008 5379
55024 5381
55040 5381
55056 5381
55072 5381
55088 5381
55104 5381
55120 5382
55136 5383
55152 5384
55168 5386
55184 5386
55200 5386
55216 5387
55232 5387
55248 5388
55264 5390
55280 5391
55296 5392
55312 5392
55328 5393
55344 5394
55360 5394
55376 5394
55392 5395
55408 5395
55424 5395
55440 5395
55456 5395
55472 5395
55488 5396
55504 5397
55520 5397
55536 5397
55552 5397
55568 5398
55584 5398
55600 5398
55616 5398
55632 5398
55648 5399
55664 5400
55680 5401
55696 5401
55712 5402
55728 5402
55744 5403
55760 5403
55776 5404
55792 5405
55808 5405
55824 5407
55840 5408
55856 5410
55872 5410
55888 5412
55904 5413
55920 5415
55936 5416
55952 5416
55968 5417
55984 5417
56000 5417
56016 5418
56032 5420
56048 5421
56064 5422
56080 5422
56096 5422
56112 5422
56128 5423
56144 5423
56160 5424
56176 5424
56192 5424
56208 5424
56224 5425
56240 5426
56256 5426
56272 5427
56288 5427
56304 5428
56320 5428
56336 5429
56352 5429
56368 5429
56384 5430
56400 5430
56416 5430
56432 5430
56448 5431
56464 5432
56480 5433
56496 5435
56512 5435
56528 5435
56544 5436
56560 5436
56576 5438
56592 5438
56608 5439
56624 5440
56640 5441
56656 5441
56672 5441
56688 5443
56704 5443
56720 5444
56736 5445
56752 5445
56768 5445
56784 5446
56800 5446
56816 5446
56832 5447
56848 5447
56864 5447
56880 5447
56896 5448
56912 5449
56928 5449
56944 5449
56960 5450
56976 5452
56992 5453
57008 5453
57024 5453
57040 5454
57056 5455
57072 5456
57088 5458
57104 5459
57120 5459
57136 5460
57152 5461
57168 5461
57184 5462
57200 5463
57216 5463
57232 5465
57248 5465
57264 5465
57280 5465
57296 5466
57312 5467
57328 5467
57344 5468
57360 5469
57376 5469
57392 5469
57408 5469
57424 5469
57440 5469
57456 5469
57472 5470
57488 5470
57504 5473
57520 5473
57536 5473
57552 5473
57568 5473
57584 5473
57600 5473
57616 5474
57632 5475
57648 5475
57664 5475
57680 5475
57696 5475
57712 5475
57728 5475
57744 5475
57760 5475
57776 5475
57792 5476
57808 5476
57824 5477
57840 5477
57856 5477
57872 5478
57888 5479
57904 5479
57920 5480
57936 5480
57952 5480
57968 5480
57984 5480
58000 5480
58016 5480
58032 5481
58048 5481
58064 5481
58080 5482
58096 5482
58112 5482
58128 5484
58144 5484
58160 5484
58176 5484
58192 5484
58208 5485
58224 5486
58240 5486
58256 5487
58272 5487
58288 5488
58304 5488
58320 5488
58336 5489
58352 5490
58368 5491
58384 5493
58400 5494
58416 5494
58432 5494
58448 5495
58464 5495
58480 5496
58496 5497
58512 5498
58528 5499
58544 5499
58560 5499
58576 5499
58592 5500
58608 5500
58624 5502
58640 5502
58656 5504
58672 5504
58688 5504
58704 5505
58720 5505
58736 5505
58752 5506
58768 5506
58784 5506
58800 5507
58816 5507
58832 5508
58848 5509
58864 5509
58880 5509
58896 5509
58912 5509
58928 5509
58944 5510
58960 5510
58976 5510
58992 5510
59008 5510
59024 5510
59040 5511
59056 5512
59072 5513
59088 5513
59104 5513
59120 5513
59136 5513
59152 5514
59168 5515
59184 5515
59200 5515
59216 5516
59232 5517
59248 5518
59264 5520
59280 5520
59296 5521
59312 5523
59328 5523
59344 5523
59360 5523
59376 5523
59392 5523
59408 5525
59424 5526
59440 5526
59456 5526
59472 5526
59488 5527
59504 5527
59520 5527
59536 5528
59552 5528
59568 5528
59584 5529
59600 5529
59616 5530
59632 5532
59648 5533
59664 5535
59680 5535
59696 5535
59712 5535
59728 5535
59744 5536
59760 5537
59776 5539
59792 5539
59808 5541
59824 5541
59840 5541
59856 5541
59872 5542
59888 5543
59904 5545
59920 5547
59936 5547
59952 5547
59968 5547
59984 5547
60000 5548
60016 5548
60032 5549
60048 5550
60064 5551
60080 5551
60096 5551
60112 5551
60128 5552
60144 5552
60160 5553
60176 5553
60192 5555
60208 5555
60224 5555
60240 5556
60256 5556
60272 5556
60288 5559
60304 5561
60320 5561
60336 5563
60352 5564
60368 5566
60384 5566
60400 5567
60416 5568
60432 5568
60448 5568
60464 5568
60480 5568
60496 5568
60512 5568
60528 5571
60544 5571
60560 5571
60576 5571
60592 5571
60608 5571
60624 5571
60640 5572
60656 5572
60672 5573
60688 5573
60704 5575
60720 5575
60736 5576
60752 5576
60768 5576
60784 5577
60800 5577
60816 5578
60832 5579
60848 5580
60864 5581
60880 5582
60896 5582
60912 5582
60928 5582
60944 5582
60960 5582
60976 5584
60992 5584
61008 5586
61024 5586
61040 5586
61056 5587
61072 5587
61088 5587
61104 5587
61120 5588
61136 5588
61152 5589
61168 5589
61184 5589
61200 5589
61216 5591
61232 5591
61248 5592
61264 5592
61280 5592
61296 5592
61312 5592
61328 5593
61344 5593
61360 5594
61376 5595
61392 5596
61408 5597
61424 5598
61440 5599
61456 5599
61472 5599
61488 5599
61504 5600
61520 5600
61536 5602
61552 5602
61568 5603
61584 5603
61600 5603
61616 5603
61632 5603
61648 5603
61664 5603
61680 5603
61696 5603
61712 5604
61728 5604
61744 5604
61760 5605
61776 5605
61792 5605
61808 5607
61824 5609
61840 5609
61856 5609
61872 5610
61888 5611
61904 5612
61920 5612
61936 5612
61952 5612
61968 5613
61984 5613
62000 5614
62016 5614
62032 5614
62048 5614
62064 5614
62080 5614
62096 5614
62112 5616
62128 5616
62144 5616
62160 5618
62176 5618
62192 5618
62208 5618
62224 5620
62240 5621
62256 5621
62272 5621
62288 5621
62304 5621
62320 5624
62336 5625
62352 5625
62368 5625
62384 5625
62400 5626
62416 5626
62432 5626
62448 5627
62464 5627
62480 5628
62496 5628
62512 5629
62528 5629
62544 5629
62560 5629
62576 5629
62592 5629
62608 5629
62624 5629
62640 5630
62656 5630
62672 5631
62688 5631
62704 5631
62720 5631
62736 5631
62752 5631
62768 5631
62784 5633
62800 5635
62816 5635
62832 5635
62848 5635
62864 5636
62880 5636
62896 5637
62912 5637
62928 5637
62944 5637
62960 5638
62976 5639
62992 5639
63008 5639
63024 5639
63040 5639
63056 5640
63072 5641
63088 5642
63104 5642
63120 5642
63136 5642
63152 5642
63168 5642
63184 5643
63200 5643
63216 5643
63232 5643
63248 5643
63264 5644
63280 5644
63296 5644
63312 5644
63328 5645
63344 5647
63360 5647
63376 5647
63392 5647
63408 5648
63424 5649
63440 5649
63456 5649
63472 5649
63488 5649
63504 5649
63520 5650
63536 5651
63552 5655
63568 5656
63584 5656
63600 5656
63616 5657
63632 5657
63648 5657
63664 5657
63680 5658
63696 5658
63712 5658
63728 5658
63744 5660
63760 5660
63776 5660
63792 5660
63808 5661
63824 5661
63840 5661
63856 5663
63872 5664
63888 5664
63904 5664
63920 5665
63936 5665
63952 5665
63968 5665
63984 5667
64000 5667
64016 5667
64032 5668
64048 5668
64064 5668
64080 5669
64096 5670
64112 5671
64128 5671
64144 5672
64160 5672
64176 5672
64192 5673
64208 5673
64224 5674
64240 5675
64256 5676
64272 5676
64288 5678
64304 5678
64320 5678
64336 5678
64352 5678
64368 5679
64384 5680
64400 5681
64416 5681
64432 5681
64448 5684
64464 5685
64480 5685
64496 5685
64512 5685
64528 5686
64544 5687
64560 5688
64576 5689
64592 5689
64608 5689
64624 5690
64640 5691
64656 5691
64672 5691
64688 5691
64704 5691
64720 5691
64736 5691
64752 5692
64768 5692
64784 5692
64800 5692
64816 5692
64832 5692
64848 5692
64864 5692
64880 5693
64896 5694
64912 5694
64928 5694
64944 5695
64960 5696
64976 5697
64992 5698
65008 5698
65024 5698
65040 5699
65056 5699
65072 5702
65088 5702
65104 5702
65120 5702
65136 5703
65152 5703
65168 5704
65184 5704
65200 5705
65216 5707
65232 5708
65248 5709
65264 5710
65280 5710
65296 5710
65312 5711
65328 5711
65344 5712
65360 5713
65376 5713
65392 5713
65408 5713
65424 5713
65440 5713
65456 5713
65472 5714
65488 5714
65504 5714
65520 5716
65536 5718
65552 5718
65568 5718
65584 5718
65600 5719
65616 5720
65632 5721
65648 5721
65664 5721
65680 5722
65696 5722
65712 5722
65728 5722
65744 5723
65760 5724
65776 5724
65792 5726
65808 5726
65824 5726
65840 5727
65856 5728
65872 5728
65888 5728
65904 5728
65920 5728
65936 5730
65952 5730
65968 5731
65984 5732
66000 5734
66016 5734
66032 5734
66048 5734
66064 5735
66080 5736
66096 5736
66112 5737
66128 5737
66144 5739
66160 5739
66176 5740
66192 5741
66208 5742
66224 5744
66240 5744
66256 5744
66272 5746
66288 5749
66304 5751
66320 5753
66336 5754
66352 5755
66368 5755
66384 5755
66400 5755
66416 5755
66432 5755
66448 5755
66464 5755
66480 5757
66496 5758
66512 5759
66528 5760
66544 5760
66560 5760
66576 5760
66592 5761
66608 5762
66624 5763
66640 5763
66656 5764
66672 5764
66688 5764
66704 5764
66720 5764
66736 5764
66752 5764
66768 5765
66784 5765
66800 5766
66816 5767
66832 5767
66848 5767
66864 5767
66880 5767
66896 5767
66912 5767
66928 5767
66944 5768
66960 5768
66976 5768
66992 5768
67008 5769
67024 5769
67040 5769
67056 5770
67072 5771
67088 5771
67104 5772
67120 5773
67136 5773
67152 5774
67168 5775
67184 5776
67200 5776
67216 5776
67232 5776
67248 5778
67264 5778
67280 5781
67296 5781
67312 5781
67328 5781
67344 5783
67360 5783
67376 5783
67392 5784
67408 5785
67424 5786
67440 5786
67456 5786
67472 5786
67488 5786
67504 5786
67520 5787
67536 5787
67552 5790
67568 5790
67584 5791
67600 5791
67616 5791
67632 5791
67648 5791
67664 5791
67680 5793
67696 5793
67712 5794
67728 5794
67744 5794
67760 5795
67776 5795
67792 5795
67808 5795
67824 5795
67840 5796
67856 5798
67872 5799
67888 5799
67904 5799
67920 5800
67936 5800
67952 5801
67968 5801
67984 5802
68000 5802
68016 5802
68032 5803
68048 5804
68064 5804
68080 5804
68096 5804
68112 5805
68128 5805
68144 5805
68160 5806
68176 5806
68192 5807
68208 5808
68224 5808
68240 5808
68256 5808
68272 5809
68288 5810
68304 5810
68320 5810
68336 5810
68352 5810
68368 5810
68384 5811
68400 5812
68416 5813
68432 5813
68448 5815
68464 5815
68480 5816
68496 5818
68512 5818
68528 5818
68544 5818
68560 5818
68576 5818
68592 5819
68608 5819
68624 5819
68640 5819
68656 5820
68672 5820
68688 5821
68704 5822
68720 5822
68736 5823
68752 5823
68768 5823
68784 5823
68800 5823
68816 5823
68832 5824
68848 5826
68864 5826
68880 5826
68896 5826
68912 5826
68928 5828
68944 5828
68960 5828
68976 5828
68992 5828
69008 5829
69024 5829
69040 5829
69056 5829
69072 5830
69088 5830
69104 5830
69120 5830
69136 5830
69152 5830
69168 5830
69184 5830
69200 5830
69216 5830
69232 5830
69248 5830
69264 5830
69280 5831
69296 5832
69312 5832
69328 5834
69344 5834
69360 5834
69376 5835
69392 5835
69408 5835
69424 5835
69440 5836
69456 5836
69472 5836
69488 5837
69504 5838
69520 5840
69536 5840
69552 5840
69568 5840
69584 5840
69600 5840
69616 5840
69632 5840
69648 5841
69664 5843
69680 5844
69696 5845
69712 5845
69728 5845
69744 5846
69760 5846
69776 5847
69792 5847
69808 5847
69824 5848
69840 5849
69856 5849
69872 5849
69888 5849
69904 5849
69920 5849
69936 5849
69952 5849
69968 5849
69984 5850
70000 5850
70016 5850
70032 5850
70048 5855
70064 5855
70080 5855
70096 5855
70112 5855
70128 5855
70144 5856
70160 5856
70176 5856
70192 5856
70208 5856
70224 5856
70240 5857
70256 5857
70272 5857
70288 5857
70304 5857
70320 5857
70336 5857
70352 5857
70368 5857
70384 5857
70400 5857
70416 5858
70432 5859
70448 5859
70464 5859
70480 5861
70496 5861
70512 5861
70528 5861
70544 5861
70560 5861
70576 5862
70592 5863
70608 5865
70624 5865
70640 5866
70656 5866
70672 5866
70688 5867
70704 5867
70720 5867
70736 5868
70752 5868
70768 5868
70784 5868
70800 5868
70816 5869
70832 5869
70848 5869
70864 5869
70880 5869
70896 5869
70912 5871
70928 5871
70944 5872
70960 5872
70976 5872
70992 5872
71008 5872
71024 5873
71040 5874
71056 5874
71072 5874
71088 5874
71104 5874
71120 5874
71136 5875
71152 5875
71168 5875
71184 5876
71200 5876
71216 5876
71232 5876
71248 5876
71264 5876
71280 5876
71296 5877
71312 5877
71328 5877
71344 5877
71360 5878
71376 5878
71392 5880
71408 5880
71424 5880
71440 5880
71456 5882
71472 5882
71488 5882
71504 5884
71520 5885
71536 5887
71552 5887
71568 5888
71584 5888
71600 5888
71616 5888
71632 5888
71648 5888
71664 5889
71680 5889
71696 5889
71712 5890
71728 5890
71744 5890
71760 5891
71776 5891
71792 5892
71808 5892
71824 5892
71840 5894
71856 5895
71872 5895
71888 5895
71904 5895
71920 5895
71936 5896
71952 5897
71968 5898
71984 5899
72000 5899
72016 5900
72032 5901
72048 5901
72064 5903
72080 5903
72096 5903
72112 5904
72128 5904
72144 5907
72160 5907
72176 5909
72192 5909
72208 5910
72224 5911
72240 5912
72256 5912
72272 5915
72288 5915
72304 5916
72320 5918
72336 5918
72352 5918
72368 5918
72384 5918
72400 5919
72416 5919
72432 5919
72448 5919
72464 5919
72480 5920
72496 5920
72512 5920
72528 5920
72544 5921
72560 5922
72576 5923
72592 5923
72608 5924
72624 5924
72640 5925
72656 5925
72672 5925
72688 5926
72704 5927
72720 5927
72736 5927
72752 5927
72768 5928
72784 5928
72800 5929
72816 5929
72832 5929
72848 5929
72864 5929
72880 5929
72896 5929
72912 5929
72928 5930
72944 5932
72960 5932
72976 5933
72992 5935
73008 5936
73024 5936
73040 5936
73056 5936
73072 5936
73088 5936
73104 5936
73120 5936
73136 5936
73152 5937
73168 5937
73184 5937
73200 5938
73216 5938
73232 5938
73248 5939
73264 5940
73280 5941
73296 5941
73312 5941
73328 5941
73344 5941
73360 5942
73376 5943
73392 5943
73408 5944
73424 5944
73440 5945
73456 5945
73472 5945
73488 5945
73504 5945
73520 5945
73536 5945
73552 5946
73568 5946
73584 5946
73600 5946
73616 5946
73632 5946
73648 5946
73664 5947
73680 5947
73696 5947
73712 5947
73728 5947
73744 5947
73760 5949
73776 5949
73792 5949
73808 5949
73824 5949
73840 5950
73856 5950
73872 5950
73888 5950
73904 5950
73920 5950
73936 5950
73952 5950
73968 5950
73984 5950
74000 5950
74016 5950
74032 5950
74048 5950
74064 5951
74080 5951
74096 5951
74112 5951
74128 5951
74144 5952
74160 5953
74176 5953
74192 5953
74208 5953
74224 5954
74240 5956
74256 5956
74272 5956
74288 5956
74304 5956
74320 5957
74336 5957
74352 5957
74368 5958
74384 5958
74400 5958
74416 5958
74432 5959
74448 5959
74464 5960
74480 5961
74496 5961
74512 5961
74528 5962
74544 5962
74560 5962
74576 5962
74592 5962
74608 5963
74624 5963
74640 5963
74656 5963
74672 5963
74688 5964
74704 5964
74720 5964
74736 5964
74752 5964
74768 5964
74784 5964
74800 5965
74816 5965
74832 5965
74848 5966
74864 5966
74880 5966
74896 5967
74912 5967
74928 5968
74944 5968
74960 5970
74976 5970
74992 5970
75008 5970
75024 5970
75040 5970
75056 5970
75072 5970
75088 5970
75104 5970
75120 5971
75136 5971
75152 5972
75168 5972
75184 5972
75200 5973
75216 5973
75232 5973
75248 5974
75264 5975
75280 5976
75296 5977
75312 5977
75328 5977
75344 5977
75360 5977
75376 5977
75392 5977
75408 5977
75424 5977
75440 5978
75456 5979
75472 5981
75488 5981
75504 5982
75520 5982
75536 5982
75552 5982
75568 5982
75584 5983
75600 5983
75616 5984
75632 5984
75648 5984
75664 5984
75680 5984
75696 5984
75712 5985
75728 5985
75744 5986
75760 5986
75776 5986
75792 5986
75808 5986
75824 5986
75840 5986
75856 5986
75872 5986
75888 5986
75904 5986
75920 5986
75936 5987
75952 5989
75968 5989
75984 5989
76000 5990
76016 5990
76032 5990
76048 5991
76064 5991
76080 5991
76096 5991
76112 5991
76128 5991
76144 5991
76160 5992
76176 5992
76192 5992
76208 5992
76224 5992
76240 5992
76256 5993
76272 5995
76288 5995
76304 5995
76320 5995
76336 5997
76352 5997
76368 5997
76384 5997
76400 5999
76416 6000
76432 6000
76448 6001
76464 6001
76480 6001
76496 6001
76512 6001
76528 6001
76544 6002
76560 6003
76576 6003
76592 6004
76608 6006
76624 6007
76640 6007
76656 6009
76672 6010
76688 6010
76704 6010
76720 6010
76736 6010
76752 6011
76768 6011
76784 6011
76800 6012
76816 6012
76832 6015
76848 6015
76864 6015
76880 6015
76896 6015
76912 6016
76928 6018
76944 6018
76960 6018
76976 6018
76992 6020
77008 6020
77024 6022
77040 6022
77056 6022
77072 6022
77088 6022
77104 6022
77120 6022
77136 6023
77152 6024
77168 6026
77184 6027
77200 6027
77216 6028
77232 6029
77248 6029
77264 6029
77280 6031
77296 6031
77312 6031
77328 6031
77344 6031
77360 6031
77376 6031
77392 6031
77408 6033
77424 6033
77440 6034
77456 6035
77472 6035
77488 6035
77504 6035
77520 6036
77536 6037
77552 6037
77568 6037
77584 6037
77600 6037
77616 6038
77632 6038
77648 6038
77664 6038
77680 6038
77696 6038
77712 6039
77728 6040
77744 6042
77760 6042
77776 6043
77792 6045
77808 6045
77824 6045
77840 6045
77856 6046
77872 6046
77888 6046
77904 6046
77920 6047
77936 6047
77952 6047
77968 6048
77984 6048
78000 6048
78016 6048
78032 6049
78048 6050
78064 6050
78080 6050
78096 6050
78112 6051
78128 6051
78144 6051
78160 6052
78176 6053
78192 6053
78208 6054
78224 6054
78240 6055
78256 6057
78272 6057
78288 6057
78304 6057
78320 6058
78336 6059
78352 6059
78368 6059
78384 6059
78400 6059
78416 6059
78432 6059
78448 6059
78464 6060
78480 6060
78496 6060
78512 6061
78528 6062
78544 6062
78560 6063
78576 6063
78592 6063
78608 6063
78624 6063
78640 6063
78656 6063
78672 6064
78688 6065
78704 6065
78720 6065
78736 6065
78752 6065
78768 6065
78784 6066
78800 6066
78816 6067
78832 6069
78848 6070
78864 6070
78880 6070
78896 6070
78912 6070
78928 6071
78944 6073
78960 6073
78976 6074
78992 6074
79008 6074
79024 6074
79040 6074
79056 6074
79072 6075
79088 6075
79104 6076
79120 6077
79136 6078
79152 6078
79168 6079
79184 6079
79200 6079
79216 6079
79232 6079
79248 6079
79264 6079
79280 6080
79296 6080
79312 6081
79328 6081
79344 6084
79360 6084
79376 6084
79392 6085
79408 6085
79424 6086
79440 6086
79456 6088
79472 6088
79488 6090
79504 6092
79520 6092
79536 6092
79552 6092
79568 6093
79584 6093
79600 6093
79616 6094
79632 6094
79648 6094
79664 6094
79680 6095
79696 6098
79712 6098
79728 6099
79744 6099
79760 6099
79776 6099
79792 6099
79808 6099
79824 6099
79840 6099
79856 6099
79872 6099
79888 6099
79904 6099
79920 6102
79936 6102
79952 6102
79968 6102
79984 6103
80000 6104
80016 6106
80032 6106
80048 6106
80064 6106
80080 6107
80096 6107
80112 6107
80128 6107
80144 6109
80160 6109
80176 6110
80192 6110
80208 6110
80224 6110
80240 6110
80256 6111
80272 6111
80288 6113
80304 6113
80320 6114
80336 6115
80352 6115
80368 6115
80384 6115
80400 6115
80416 6115
80432 6115
80448 6115
80464 6115
80480 6115
80496 6115
80512 6116
80528 6117
80544 6118
80560 6119
80576 6120
80592 6121
80608 6122
80624 6122
80640 6123
80656 6123
80672 6123
80688 6123
80704 6123
80720 6124
80736 6125
80752 6125
80768 6125
80784 6125
80800 6125
80816 6125
80832 6125
80848 6126
80864 6126
80880 6128
80896 6128
80912 6128
80928 6130
80944 6130
80960 6130
80976 6132
80992 6132
81008 6132
81024 6132
81040 6132
81056 6132
81072 6133
81088 6135
81104 6136
81120 6136
81136 6138
81152 6138
81168 6138
81184 6138
81200 6139
81216 6140
81232 6140
81248 6140
81264 6143
81280 6143
81296 6143
81312 6143
81328 6143
81344 6143
81360 6144
81376 6144
81392 6145
81408 6146
81424 6149
81440 6149
81456 6150
81472 6151
81488 6152
81504 6152
81520 6152
81536 6152
81552 6152
81568 6152
81584 6152
81600 6152
81616 6152
81632 6153
81648 6153
81664 6153
81680 6156
81696 6156
81712 6156
81728 6156
81744 6156
81760 6156
81776 6157
81792 6157
81808 6157
81824 6157
81840 6157
81856 6158
81872 6158
81888 6161
81904 6161
81920 6161
81936 6162
81952 6163
81968 6163
81984 6163
82000 6163
82016 6163
82032 6163
82048 6163
82064 6163
82080 6164
82096 6164
82112 6164
82128 6164
82144 6165
82160 6165
82176 6165
82192 6165
82208 6165
82224 6165
82240 6165
82256 6165
82272 6165
82288 6165
82304 6165
82320 6166
82336 6166
82352 6166
82368 6166
82384 6166
82400 6166
82416 6167
82432 6168
82448 6168
82464 6168
82480 6168
82496 6169
82512 6170
82528 6170
82544 6170
82560 6170
82576 6170
82592 6170
82608 6171
82624 6172
82640 6172
82656 6172
82672 6172
82688 6172
82704 6172
82720 6172
82736 6172
82752 6172
82768 6174
82784 6174
82800 6174
82816 6174
82832 6175
82848 6175
82864 6175
82880 6175
82896 6175
82912 6176
82928 6177
82944 6177
82960 6177
82976 6177
82992 6177
83008 6178
83024 6178
83040 6178
83056 6179
83072 6179
83088 6179
83104 6180
83120 6180
83136 6182
83152 6183
83168 6183
83184 6183
83200 6183
83216 6183
83232 6184
83248 6185
83264 6185
83280 6186
83296 6186
83312 6186
83328 6186
83344 6186
83360 6186
83376 6186
83392 6186
83408 6187
83424 6188
83440 6188
83456 6188
83472 6188
83488 6189
83504 6189
83520 6189
83536 6189
83552 6189
83568 6189
83584 6189
83600 6190
83616 6190
83632 6190
83648 6190
83664 6190
83680 6191
83696 6191
83712 6192
83728 6192
83744 6192
83760 6192
83776 6192
83792 6193
83808 6194
83824 6194
83840 6194
83856 6194
83872 6194
83888 6194
83904 6194
83920 6194
83936 6195
83952 6195
83968 6196
83984 6196
84000 6196
84016 6196
84032 6196
84048 6196
84064 6196
84080 6196
84096 6196
84112 6196
84128 6196
84144 6196
84160 6196
84176 6196
84192 6197
84208 6197
84224 6200
84240 6200
84256 6202
84272 6204
84288 6204
84304 6204
84320 6205
84336 6205
84352 6205
84368 6206
84384 6207
84400 6207
84416 6207
84432 6207
84448 6207
84464 6207
84480 6207
84496 6207
84512 6209
84528 6209
84544 6210
84560 6210
84576 6211
84592 6211
84608 6211
84624 6211
84640 6211
84656 6211
84672 6211
84688 6212
84704 6212
84720 6212
84736 6213
84752 6214
84768 6215
84784 6216
84800 6217
84816 6218
84832 6218
84848 6218
84864 6218
84880 6218
84896 6218
84912 6218
84928 6218
84944 6219
84960 6219
84976 6219
84992 6219
85008 6219
85024 6220
85040 6220
85056 6222
85072 6222
85088 6223
85104 6223
85120 6223
85136 6223
85152 6225
85168 6225
85184 6225
85200 6225
85216 6225
85232 6226
85248 6226
85264 6228
85280 6229
85296 6229
85312 6229
85328 6229
85344 6231
85360 6231
85376 6231
85392 6231
85408 6231
85424 6231
85440 6231
85456 6231
85472 6231
85488 6232
85504 6232
85520 6233
85536 6233
85552 6233
85568 6233
85584 6233
85600 6236
85616 6236
85632 6236
85648 6236
85664 6236
85680 6236
85696 6236
85712 6236
85728 6236
85744 6236
85760 6236
85776 6236
85792 6236
85808 6237
85824 6238
85840 6238
85856 6238
85872 6238
85888 6238
85904 6238
85920 6239
85936 6239
85952 6240
85968 6240
85984 6240
86000 6240
86016 6240
86032 6240
86048 6240
86064 6240
86080 6242
86096 6242
86112 6242
86128 6242
86144 6242
86160 6242
86176 6242
86192 6242
86208 6242
86224 6243
86240 6245
86256 6245
86272 6245
86288 6245
86304 6246
86320 6247
86336 6247
86352 6248
86368 6248
86384 6249
86400 6250
86416 6250
86432 6250
86448 6250
86464 6251
86480 6252
86496 6252
86512 6252
86528 6252
86544 6253
86560 6253
86576 6255
86592 6255
86608 6255
86624 6255
86640 6255
86656 6255
86672 6256
86688 6256
86704 6257
86720 6257
86736 6258
86752 6260
86768 6260
86784 6261
86800 6261
86816 6261
86832 6263
86848 6263
86864 6263
86880 6263
86896 6263
86912 6264
86928 6264
86944 6264
86960 6265
86976 6266
86992 6266
87008 6267
87024 6267
87040 6268
87056 6268
87072 6270
87088 6270
87104 6271
87120 6272
87136 6272
87152 6272
87168 6272
87184 6273
87200 6273
87216 6274
87232 6274
87248 6274
87264 6274
87280 6274
87296 6274
87312 6276
87328 6276
87344 6276
87360 6276
87376 6276
87392 6277
87408 6277
87424 6277
87440 6277
87456 6279
87472 6279
87488 6279
87504 6280
87520 6280
87536 6281
87552 6281
87568 6281
87584 6281
87600 6282
87616 6282
87632 6284
87648 6285
87664 6285
87680 6286
87696 6286
87712 6287
87728 6287
87744 6288
87760 6289
87776 6290
87792 6290
87808 6290
87824 6290
87840 6291
87856 6291
87872 6291
87888 6292
87904 6292
87920 6292
87936 6292
87952 6294
87968 6294
87984 6294
88000 6295
88016 6295
88032 6295
88048 6295
88064 6296
88080 6296
88096 6296
88112 6296
88128 6297
88144 6297
88160 6297
88176 6297
88192 6297
88208 6297
88224 6298
88240 6298
88256 6299
88272 6299
88288 6299
88304 6299
88320 6299
88336 6300
88352 6300
88368 6300
88384 6301
88400 6301
88416 6301
88432 6301
88448 6301
88464 6301
88480 6301
88496 6301
88512 6301
88528 6301
88544 6301
88560 6301
88576 6301
88592 6301
88608 6302
88624 6305
88640 6305
88656 6305
88672 6305
88688 6306
88704 6308
88720 6310
88736 6312
88752 6312
88768 6313
88784 6313
88800 6313
88816 6313
88832 6313
88848 6314
88864 6315
88880 6315
88896 6316
88912 6316
88928 6316
88944 6317
88960 6317
88976 6318
88992 6318
89008 6318
89024 6318
89040 6318
89056 6318
89072 6318
89088 6318
89104 6318
89120 6318
89136 6319
89152 6319
89168 6319
89184 6319
89200 6319
89216 6319
89232 6319
89248 6319
89264 6320
89280 6320
89296 6320
89312 6320
89328 6322
89344 6323
89360 6324
89376 6324
89392 6324
89408 6324
89424 6324
89440 6325
89456 6326
89472 6327
89488 6327
89504 6327
89520 6327
89536 6327
89552 6327
89568 6327
89584 6327
89600 6328
89616 6328
89632 6329
89648 6329
89664 6329
89680 6329
89696 6329
89712 6329
89728 6329
89744 6330
89760 6331
89776 6331
89792 6332
89808 6332
89824 6333
89840 6333
89856 6334
89872 6334
89888 6334
89904 6334
89920 6335
89936 6335
89952 6336
89968 6337
89984 6337
90000 6337
90016 6337
90032 6337
90048 6337
90064 6337
90080 6338
90096 6338
90112 6338
90128 6341
90144 6342
90160 6342
90176 6342
90192 6343
90208 6343
90224 6345
90240 6347
90256 6347
90272 6347
90288 6348
90304 6348
90320 6349
90336 6349
90352 6349
90368 6350
90384 6350
90400 6350
90416 6350
90432 6350
90448 6350
90464 6350
90480 6350
90496 6350
90512 6350
90528 6351
90544 6352
90560 6352
90576 6352
90592 6353
90608 6354
90624 6354
90640 6355
90656 6355
90672 6355
90688 6355
90704 6355
90720 6355
90736 6355
90752 6355
90768 6356
90784 6357
90800 6357
90816 6357
90832 6357
90848 6358
90864 6358
90880 6358
90896 6358
90912 6358
90928 6358
90944 6358
90960 6358
90976 6358
90992 6358
91008 6358
91024 6358
91040 6359
91056 6359
91072 6359
91088 6360
91104 6360
91120 6360
91136 6360
91152 6361
91168 6361
91184 6363
91200 6363
91216 6364
91232 6364
91248 6364
91264 6364
91280 6364
91296 6364
91312 6364
91328 6366
91344 6367
91360 6367
91376 6368
91392 6369
91408 6369
91424 6370
91440 6370
91456 6370
91472 6371
91488 6371
91504 6372
91520 6372
91536 6373
91552 6373
91568 6373
91584 6374
91600 6374
91616 6374
91632 6374
91648 6374
91664 6374
91680 6374
91696 6375
91712 6376
91728 6376
91744 6377
91760 6377
91776 6378
91792 6378
91808 6378
91824 6378
91840 6378
91856 6378
91872 6378
91888 6378
91904 6378
91920 6378
91936 6378
91952 6379
91968 6379
91984 6380
92000 6381
92016 6382
92032 6383
92048 6384
92064 6384
92080 6385
92096 6385
92112 6385
92128 6386
92144 6387
92160 6388
92176 6389
92192 6389
92208 6390
92224 6390
92240 6390
92256 6390
92272 6390
92288 6390
92304 6390
92320 6390
92336 6390
92352 6390
92368 6390
92384 6390
92400 6390
92416 6390
92432 6391
92448 6392
92464 6393
92480 6393
92496 6394
92512 6394
92528 6394
92544 6394
92560 6395
92576 6395
92592 6396
92608 6396
92624 6396
92640 6396
92656 6396
92672 6396
92688 6397
92704 6397
92720 6397
92736 6397
92752 6397
92768 6397
92784 6399
92800 6399
92816 6399
92832 6399
92848 6399
92864 6399
92880 6399
92896 6399
92912 6400
92928 6402
92944 6402
92960 6403
92976 6403
92992 6403
93008 6403
93024 6403
93040 6403
93056 6403
93072 6403
93088 6403
93104 6403
93120 6403
93136 6403
93152 6403
93168 6403
93184 6404
93200 6406
93216 6406
93232 6406
93248 6407
93264 6407
93280 6408
93296 6408
93312 6408
93328 6409
93344 6409
93360 6409
93376 6409
93392 6409
93408 6409
93424 6409
93440 6409
93456 6409
93472 6409
93488 6409
93504 6410
93520 6410
93536 6410
93552 6410
93568 6411
93584 6412
93600 6412
93616 6412
93632 6412
93648 6414
93664 6414
93680 6415
93696 6416
93712 6416
93728 6416
93744 6416
93760 6417
93776 6417
93792 6418
93808 6418
93824 6418
93840 6418
93856 6418
93872 6418
93888 6419
93904 6419
93920 6420
93936 6421
93952 6422
93968 6423
93984 6424
94000 6425
94016 6425
94032 6425
94048 6426
94064 6426
94080 6426
94096 6427
94112 6428
94128 6428
94144 6428
94160 6429
94176 6429
94192 6429
94208 6429
94224 6429
94240 6429
94256 6430
94272 6430
94288 6430
94304 6430
94320 6430
94336 6431
94352 6431
94368 6431
94384 6432
94400 6432
94416 6434
94432 6435
94448 6435
94464 6435
94480 6435
94496 6435
94512 6435
94528 6435
94544 6435
94560 6435
94576 6435
94592 6435
94608 6436
94624 6436
94640 6438
94656 6438
94672 6439
94688 6439
94704 6439
94720 6439
94736 6441
94752 6442
94768 6442
94784 6442
94800 6442
94816 6443
94832 6443
94848 6443
94864 6443
94880 6443
94896 6443
94912 6443
94928 6444
94944 6445
94960 6445
94976 6446
94992 6447
95008 6448
95024 6449
95040 6449
95056 6449
95072 6449
95088 6449
95104 6449
95120 6449
95136 6450
95152 6450
95168 6450
95184 6450
95200 6450
95216 6452
95232 6452
95248 6452
95264 6452
95280 6452
95296 6452
95312 6452
95328 6452
95344 6452
95360 6452
95376 6452
95392 6453
95408 6453
95424 6454
95440 6456
95456 6456
95472 6457
95488 6457
95504 6457
95520 6457
95536 6457
95552 6457
95568 6457
95584 6457
95600 6457
95616 6458
95632 6458
95648 6458
95664 6458
95680 6458
95696 6458
95712 6460
95728 6460
95744 6460
95760 6460
95776 6460
95792 6460
95808 6460
95824 6460
95840 6460
95856 6460
95872 6460
95888 6461
95904 6461
95920 6461
95936 6461
95952 6461
95968 6462
95984 6462
96000 6462
96016 6463
96032 6463
96048 6463
96064 6463
96080 6463
96096 6464
96112 6465
96128 6465
96144 6465
96160 6465
96176 6465
96192 6466
96208 6466
96224 6466
96240 6467
96256 6468
96272 6468
96288 6468
96304 6469
96320 6469
96336 6469
96352 6470
96368 6470
96384 6471
96400 6472
96416 6473
96432 6473
96448 6473
96464 6475
96480 6475
96496 6476
96512 6476
96528 6476
96544 6478
96560 6480
96576 6480
96592 6480
96608 6480
96624 6481
96640 6481
96656 6482
96672 6482
96688 6482
96704 6483
96720 6484
96736 6484
96752 6485
96768 6485
96784 6485
96800 6485
96816 6486
96832 6486
96848 6486
96864 6486
96880 6486
96896 6486
96912 6486
96928 6486
96944 6486
96960 6487
96976 6487
96992 6488
97008 6488
97024 6488
97040 6488
97056 6488
97072 6488
97088 6488
97104 6488
97120 6488
97136 6489
97152 6489
97168 6489
97184 6489
97200 6489
97216 6490
97232 6491
97248 6491
97264 6491
97280 6492
97296 6493
97312 6494
97328 6495
97344 6495
97360 6497
97376 6497
97392 6497
97408 6497
97424 6498
97440 6499
97456 6499
97472 6499
97488 6499
97504 6501
97520 6501
97536 6501
97552 6501
97568 6501
97584 6501
97600 6501
97616 6502
97632 6502
97648 6502
97664 6503
97680 6504
97696 6505
97712 6505
97728 6505
97744 6505
97760 6505
97776 6507
97792 6508
97808 6508
97824 6508
97840 6508
97856 6508
97872 6508
97888 6508
97904 6508
97920 6508
97936 6508
97952 6509
97968 6510
97984 6511
98000 6512
98016 6513
98032 6514
98048 6514
98064 6515
98080 6515
98096 6515
98112 6516
98128 6516
98144 6516
98160 6517
98176 6518
98192 6519
98208 6519
98224 6519
98240 6520
98256 6520
98272 6520
98288 6520
98304 6521
98320 6521
98336 6521
98352 6521
98368 6522
98384 6522
98400 6523
98416 6523
98432 6524
98448 6524
98464 6525
98480 6525
98496 6525
98512 6525
98528 6525
98544 6525
98560 6525
98576 6525
98592 6526
98608 6526
98624 6527
98640 6527
98656 6527
98672 6528
98688 6529
98704 6529
98720 6529
98736 6529
98752 6529
98768 6529
98784 6531
98800 6531
98816 6531
98832 6532
98848 6532
98864 6532
98880 6532
98896 6532
98912 6532
98928 6532
98944 6532
98960 6533
98976 6533
98992 6533
99008 6533
99024 6534
99040 6534
99056 6534
99072 6534
99088 6535
99104 6536
99120 6536
99136 6536
99152 6536
99168 6536
99184 6537
99200 6537
99216 6538
99232 6538
99248 6538
99264 6539
99280 6540
99296 6542
99312 6542
99328 6542
99344 6543
99360 6543
99376 6543
99392 6543
99408 6543
99424 6544
99440 6544
99456 6545
99472 6546
99488 6547
99504 6547
99520 6547
99536 6547
99552 6548
99568 6548
99584 6548
99600 6548
99616 6548
99632 6548
99648 6548
99664 6548
99680 6548
99696 6549
99712 6551
99728 6551
99744 6551
99760 6551
99776 6551
99792 6551
99808 6551
99824 6551
99840 6551
99856 6552
99872 6553
99888 6553
99904 6553
99920 6553
99936 6553
99952 6554
99968 6554
99984 6554
100000 6554
100016 6554
100032 6554
100048 6554
100064 6555
100080 6555
100096 6555
100112 6555
100128 6555
100144 6555
100160 6555
100176 6555
100192 6555
100208 6555
100224 6555
100240 6555
100256 6556
100272 6557
100288 6557
100304 6557
100320 6557
100336 6557
100352 6557
100368 6557
100384 6558
100400 6558
100416 6558
100432 6559
100448 6559
100464 6559
100480 6559
100496 6559
100512 6560
};
\addlegendentry{4x4}
\end{groupplot}

\end{tikzpicture}


==> Figures/shannon_entropy-vs-system_size2.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}[scale=1, transform shape]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={
    group size=2 by 2,
    horizontal sep=10pt,
    vertical sep=1.5cm
}]
\nextgroupplot[
height=4.5cm,
width=4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Hubbard 1D},
x grid style={darkgray176},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xtick={10,15,20},
xticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
},
y grid style={darkgray176},
ylabel={Subspace Size (log)},
ymin=5.40428766469088, ymax=44789.2850514899,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
6 9
8 41
10 86
12 179
16 1973
20 20231
};
\addlegendentry{$k$}
\addplot [semithick, darkorange25512714]
table {%
6 8.14421387954949
8 15.6704890327681
10 56.8153021506125
12 108.468059897005
16 809.19724767456
20 5749.41610148327
};
\addlegendentry{$N_{eff}$}

\nextgroupplot[
height=4.5cm,
width=4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Hubbard 2D},
x grid style={darkgray176},
xmin=7.5, xmax=18.5,
xtick style={color=black},
xtick={10,14,18},
xticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {14}\),
  \(\displaystyle {18}\),
},
y grid style={darkgray176},
ymin=5.40428766469088, ymax=44789.2850514899,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
8 16
12 151
16 2362
18 5403
};
\addlegendentry{$k$}
\addplot [semithick, darkorange25512714]
table {%
8 15.3197113699419
12 113.577552054111
16 1100.25671838656
18 2917.81798610757
};
\addlegendentry{$N_{eff}$}

\nextgroupplot[
height=4.5cm,
width=4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Heisenberg 1D},
x grid style={darkgray176},
xlabel={System Size (\#Qubits)},
xmin=5.3, xmax=20.7,
xtick style={color=black},
xtick={10,15,20},
xticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
},
y grid style={darkgray176},
ylabel={Subspace Size (log)},
ymin=5.40428766469088, ymax=44789.2850514899,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
6 18
8 54
10 160
12 472
14 1327
16 3877
18 10704
20 29721
};
\addlegendentry{$k$}
\addplot [semithick, darkorange25512714]
table {%
6 11.1677071209291
8 26.2030529106278
10 61.54125306387
12 138.588393372538
14 313.778101622185
16 709.45651815247
18 1642.70541635892
20 3644.0933146471
};
\addlegendentry{$N_{eff}$}

\nextgroupplot[
height=4.5cm,
width=4.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Heisenberg 2D},
x grid style={darkgray176},
xlabel={System Size (\#Qubits)},
xmin=5.5, xmax=16.5,
xtick style={color=black},
xtick={8,12,16},
xticklabels={
  \(\displaystyle {8}\),
  \(\displaystyle {12}\),
  \(\displaystyle {16}\),
},
y grid style={darkgray176},
ymin=5.40428766469088, ymax=44789.2850514899,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
6 17
8 56
9 131
12 642
16 6560
};
\addlegendentry{$k$}
\addplot [semithick, darkorange25512714]
table {%
6 11.1009361395447
8 25.7229965218292
9 45.573870488639
12 148.753684654791
16 811.458240138056
};
\addlegendentry{$N_{eff}$}
\end{groupplot}

\end{tikzpicture}

